GDDR: GNN-based Data-Driven Routing

We explore the feasibility of combining Graph Neural Network-based policy architectures with Deep Reinforcement Learning as an approach to problems in systems. This fits particularly well with operations on networks, which naturally take the form of graphs. As a case study, we take the idea of data-driven routing in intradomain traffic engineering, whereby the routing of data in a network can be managed taking into account the data itself. The particular subproblem which we examine is minimising link congestion in networks using knowledge of historic traffic flows. We show through experiments that an approach using Graph Neural Networks (GNNs) performs at least as well as previous work using Multilayer Perceptron architectures. GNNs have the added benefit that they allow for the generalisation of trained agents to different network topologies with no extra work. Furthermore, we believe that this technique is applicable to a far wider selection of problems in systems research.

==> figures/fixed_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/oliver/Desktop/RESULTS/gnn-routing/miniconda/envs/ddr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/System/Library/Fonts/Supplemental/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/oliver/Desktop/RESULTS/gnn-routing/miniconda/envs/ddr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965333in}{-11.359101in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{-11.359101in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.095168in}}%
\pgfpathlineto{\pgfqpoint{0.965333in}{3.095168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618667in}{-11.359101in}}%
\pgfpathlineto{\pgfqpoint{3.941333in}{-11.359101in}}%
\pgfpathlineto{\pgfqpoint{3.941333in}{2.238851in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{2.238851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272000in}{-11.359101in}}%
\pgfpathlineto{\pgfqpoint{5.594667in}{-11.359101in}}%
\pgfpathlineto{\pgfqpoint{5.594667in}{2.711215in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.711215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont GNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont GNN Iterative}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.222797in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378396in, y=0.468348in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.122355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378396in, y=1.062703in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.716710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378396in, y=1.657058in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.311065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378396in, y=2.251414in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.905420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378396in, y=2.845769in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.499775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378396in, y=3.440124in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.094130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378396in, y=4.034479in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322841in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Maximum Utilisation Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{2.708389in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{3.481948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585333in}{2.708389in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{2.708389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585333in}{3.481948in}}%
\pgfpathlineto{\pgfqpoint{1.668000in}{3.481948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.122692in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.355010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238667in}{2.122692in}}%
\pgfpathlineto{\pgfqpoint{3.321333in}{2.122692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238667in}{2.355010in}}%
\pgfpathlineto{\pgfqpoint{3.321333in}{2.355010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{2.393459in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{3.028971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892000in}{2.393459in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{2.393459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892000in}{3.028971in}}%
\pgfpathlineto{\pgfqpoint{4.974667in}{3.028971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.262033in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.262033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generalise_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/oliver/Desktop/RESULTS/gnn-routing/miniconda/envs/ddr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/System/Library/Fonts/Supplemental/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/oliver/Desktop/RESULTS/gnn-routing/miniconda/envs/ddr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.136903in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.136903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.048000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.136903in}}%
\pgfpathlineto{\pgfqpoint{1.048000in}{1.136903in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.048000in}{-2.468855in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.954885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.954885in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.528000in}{-2.468855in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{2.675723in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.675723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.040000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{3.032000in}{2.675723in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.675723in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.040000in}{-2.468855in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{2.601448in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.601448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.520000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{-2.468855in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{2.601448in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.601448in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.520000in}{-2.468855in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont GNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont GNN Iterative}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.222797in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471088in, y=0.468348in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.127371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471088in, y=1.067719in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.726742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471088in, y=1.667090in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.326113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471088in, y=2.266462in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.925484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471088in, y=2.865833in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.524855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471088in, y=3.465204in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.124226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471088in, y=4.064575in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415533in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Maximum Utilisation Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544000in}{0.712267in}}%
\pgfpathlineto{\pgfqpoint{1.544000in}{1.561539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482000in}{0.712267in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{0.712267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482000in}{1.561539in}}%
\pgfpathlineto{\pgfqpoint{1.606000in}{1.561539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024000in}{0.701289in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.208482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962000in}{0.701289in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{0.701289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962000in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{4.086000in}{1.208482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536000in}{1.446154in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{3.905293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474000in}{1.446154in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{1.446154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474000in}{3.905293in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{3.905293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.472738in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.730158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954000in}{1.472738in}}%
\pgfpathlineto{\pgfqpoint{5.078000in}{1.472738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954000in}{3.730158in}}%
\pgfpathlineto{\pgfqpoint{5.078000in}{3.730158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.133909in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.133909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.643359in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.643359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627822in}{3.615081in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{3.615081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{3.615081in}}{\pgfqpoint{5.676667in}{3.648414in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{4.140667in}}{\pgfqpoint{5.643333in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{3.627822in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.594489in}{4.140667in}}{\pgfqpoint{3.594489in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{3.594489in}{3.648414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.594489in}{3.615081in}}{\pgfqpoint{3.627822in}{3.615081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661156in}{3.952662in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{3.952662in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{4.069329in}}%
\pgfpathlineto{\pgfqpoint{3.661156in}{4.069329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661156in}{3.952662in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{3.952662in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{4.069329in}}%
\pgfpathlineto{\pgfqpoint{3.661156in}{4.069329in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.661156in}{3.952662in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127822in,y=3.952662in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Graph Modifications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661156in}{3.714869in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{3.714869in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{3.831536in}}%
\pgfpathlineto{\pgfqpoint{3.661156in}{3.831536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.990000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.990000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661156in}{3.714869in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{3.714869in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{3.831536in}}%
\pgfpathlineto{\pgfqpoint{3.661156in}{3.831536in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.661156in}{3.714869in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127822in,y=3.714869in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Different Graphs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/learning_curve.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/oliver/Desktop/RESULTS/gnn-routing/miniconda/envs/ddr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/System/Library/Fonts/Supplemental/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/oliver/Desktop/RESULTS/gnn-routing/miniconda/envs/ddr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{1.708508in}}{\pgfqpoint{5.534545in}{3.338431in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.282522in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.862682in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{1.032309in}{1.928865in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{1.925262in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.855639in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{1.901938in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{1.961170in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{1.760923in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{1.893158in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{1.823234in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.046705in}}%
\pgfpathlineto{\pgfqpoint{1.060266in}{1.818308in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{1.956308in}}%
\pgfpathlineto{\pgfqpoint{1.067120in}{1.997174in}}%
\pgfpathlineto{\pgfqpoint{1.067661in}{2.018870in}}%
\pgfpathlineto{\pgfqpoint{1.073974in}{2.003039in}}%
\pgfpathlineto{\pgfqpoint{1.074515in}{1.953080in}}%
\pgfpathlineto{\pgfqpoint{1.080828in}{2.044988in}}%
\pgfpathlineto{\pgfqpoint{1.081370in}{1.958333in}}%
\pgfpathlineto{\pgfqpoint{1.087682in}{1.981290in}}%
\pgfpathlineto{\pgfqpoint{1.088224in}{2.230462in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{2.007536in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.880602in}}%
\pgfpathlineto{\pgfqpoint{1.101932in}{2.121283in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{2.097690in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{1.962874in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{2.111777in}}%
\pgfpathlineto{\pgfqpoint{1.115640in}{1.968866in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{1.937582in}}%
\pgfpathlineto{\pgfqpoint{1.122494in}{2.152165in}}%
\pgfpathlineto{\pgfqpoint{1.123035in}{2.100940in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{2.162201in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{2.078264in}}%
\pgfpathlineto{\pgfqpoint{1.136743in}{1.963945in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{2.005015in}}%
\pgfpathlineto{\pgfqpoint{1.143597in}{2.108549in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{1.150452in}{2.088309in}}%
\pgfpathlineto{\pgfqpoint{1.150993in}{1.925786in}}%
\pgfpathlineto{\pgfqpoint{1.157306in}{2.068560in}}%
\pgfpathlineto{\pgfqpoint{1.157847in}{2.087928in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.895056in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{2.253744in}}%
\pgfpathlineto{\pgfqpoint{1.171014in}{1.905576in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{2.026278in}}%
\pgfpathlineto{\pgfqpoint{1.177868in}{2.103706in}}%
\pgfpathlineto{\pgfqpoint{1.178409in}{2.217415in}}%
\pgfpathlineto{\pgfqpoint{1.184722in}{2.271561in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{2.282128in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{2.155833in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{2.115070in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{2.090109in}}%
\pgfpathlineto{\pgfqpoint{1.198971in}{2.277433in}}%
\pgfpathlineto{\pgfqpoint{1.199512in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{1.205825in}{2.271412in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{2.239593in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{2.227002in}}%
\pgfpathlineto{\pgfqpoint{1.213221in}{2.386015in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{2.164650in}}%
\pgfpathlineto{\pgfqpoint{1.220075in}{2.123944in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{2.300625in}}%
\pgfpathlineto{\pgfqpoint{1.226929in}{2.189790in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{2.034282in}}%
\pgfpathlineto{\pgfqpoint{1.233783in}{2.193505in}}%
\pgfpathlineto{\pgfqpoint{1.240096in}{1.945119in}}%
\pgfpathlineto{\pgfqpoint{1.240637in}{1.928528in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.167124in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{2.144359in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{2.303090in}}%
\pgfpathlineto{\pgfqpoint{1.254345in}{2.018755in}}%
\pgfpathlineto{\pgfqpoint{1.254886in}{2.040231in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{2.132009in}}%
\pgfpathlineto{\pgfqpoint{1.261740in}{1.997324in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{2.116022in}}%
\pgfpathlineto{\pgfqpoint{1.268594in}{2.053820in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{2.266701in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{2.267406in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{2.158401in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{1.288616in}{2.172284in}}%
\pgfpathlineto{\pgfqpoint{1.289157in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{1.295470in}{2.199218in}}%
\pgfpathlineto{\pgfqpoint{1.296011in}{2.056033in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{2.107664in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{1.992829in}}%
\pgfpathlineto{\pgfqpoint{1.303406in}{1.931198in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{2.129870in}}%
\pgfpathlineto{\pgfqpoint{1.310260in}{2.175378in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{2.207571in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{2.141725in}}%
\pgfpathlineto{\pgfqpoint{1.323427in}{2.132885in}}%
\pgfpathlineto{\pgfqpoint{1.323968in}{2.235085in}}%
\pgfpathlineto{\pgfqpoint{1.330281in}{2.159743in}}%
\pgfpathlineto{\pgfqpoint{1.330822in}{2.086483in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{2.014407in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{2.216509in}}%
\pgfpathlineto{\pgfqpoint{1.343989in}{2.150014in}}%
\pgfpathlineto{\pgfqpoint{1.344531in}{2.150149in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{2.127871in}}%
\pgfpathlineto{\pgfqpoint{1.351385in}{2.325835in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{2.135950in}}%
\pgfpathlineto{\pgfqpoint{1.358239in}{2.259503in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.375772in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{2.142521in}}%
\pgfpathlineto{\pgfqpoint{1.365634in}{2.320118in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{2.022367in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{2.222187in}}%
\pgfpathlineto{\pgfqpoint{1.378801in}{2.253219in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{2.103824in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.211865in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{2.194958in}}%
\pgfpathlineto{\pgfqpoint{1.392509in}{2.101877in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{2.192292in}}%
\pgfpathlineto{\pgfqpoint{1.399363in}{2.375661in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{2.316307in}}%
\pgfpathlineto{\pgfqpoint{1.406217in}{2.235683in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{2.213284in}}%
\pgfpathlineto{\pgfqpoint{1.407300in}{2.447107in}}%
\pgfpathlineto{\pgfqpoint{1.413613in}{2.163360in}}%
\pgfpathlineto{\pgfqpoint{1.414154in}{2.193816in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{2.145292in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{2.413623in}}%
\pgfpathlineto{\pgfqpoint{1.427321in}{2.305212in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{2.328801in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{2.064860in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{2.256538in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{2.476324in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{2.302973in}}%
\pgfpathlineto{\pgfqpoint{1.447883in}{2.406304in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.337130in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{2.361703in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{2.348521in}}%
\pgfpathlineto{\pgfqpoint{1.461591in}{2.324622in}}%
\pgfpathlineto{\pgfqpoint{1.462132in}{2.266601in}}%
\pgfpathlineto{\pgfqpoint{1.462673in}{2.301601in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.152489in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{2.313491in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{2.414957in}}%
\pgfpathlineto{\pgfqpoint{1.476382in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.331924in}}%
\pgfpathlineto{\pgfqpoint{1.483236in}{2.343349in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{2.432929in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{2.266201in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{2.152464in}}%
\pgfpathlineto{\pgfqpoint{1.496944in}{2.285431in}}%
\pgfpathlineto{\pgfqpoint{1.503257in}{2.332769in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{2.288654in}}%
\pgfpathlineto{\pgfqpoint{1.510111in}{2.422287in}}%
\pgfpathlineto{\pgfqpoint{1.510652in}{2.190184in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{2.362065in}}%
\pgfpathlineto{\pgfqpoint{1.517506in}{2.355521in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{2.254171in}}%
\pgfpathlineto{\pgfqpoint{1.524360in}{2.276876in}}%
\pgfpathlineto{\pgfqpoint{1.524901in}{2.214771in}}%
\pgfpathlineto{\pgfqpoint{1.531214in}{2.251996in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.347798in}}%
\pgfpathlineto{\pgfqpoint{1.538069in}{2.210242in}}%
\pgfpathlineto{\pgfqpoint{1.538610in}{2.464693in}}%
\pgfpathlineto{\pgfqpoint{1.544923in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{1.545464in}{2.272541in}}%
\pgfpathlineto{\pgfqpoint{1.551777in}{2.375879in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{2.335107in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{2.372246in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{2.275145in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{2.391183in}}%
\pgfpathlineto{\pgfqpoint{1.566026in}{2.435246in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{2.242942in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{2.323094in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{2.308950in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{2.177060in}}%
\pgfpathlineto{\pgfqpoint{1.580275in}{2.228542in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{1.587129in}{2.223488in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{2.327272in}}%
\pgfpathlineto{\pgfqpoint{1.593983in}{2.185942in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{2.140222in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{2.226420in}}%
\pgfpathlineto{\pgfqpoint{1.607151in}{2.154180in}}%
\pgfpathlineto{\pgfqpoint{1.607692in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{2.043249in}}%
\pgfpathlineto{\pgfqpoint{1.614546in}{2.262873in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{2.322987in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{2.257276in}}%
\pgfpathlineto{\pgfqpoint{1.621941in}{2.243113in}}%
\pgfpathlineto{\pgfqpoint{1.628254in}{2.408212in}}%
\pgfpathlineto{\pgfqpoint{1.628795in}{2.169839in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{2.219912in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.314489in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{2.353593in}}%
\pgfpathlineto{\pgfqpoint{1.642503in}{2.338897in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{2.210703in}}%
\pgfpathlineto{\pgfqpoint{1.649357in}{2.338462in}}%
\pgfpathlineto{\pgfqpoint{1.655670in}{2.339724in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{2.463574in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{2.376454in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{2.409283in}}%
\pgfpathlineto{\pgfqpoint{1.669378in}{2.269328in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{2.396611in}}%
\pgfpathlineto{\pgfqpoint{1.670461in}{2.262843in}}%
\pgfpathlineto{\pgfqpoint{1.676774in}{2.351933in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{2.341355in}}%
\pgfpathlineto{\pgfqpoint{1.683628in}{2.221006in}}%
\pgfpathlineto{\pgfqpoint{1.684169in}{2.200458in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{2.368058in}}%
\pgfpathlineto{\pgfqpoint{1.691023in}{2.227535in}}%
\pgfpathlineto{\pgfqpoint{1.697336in}{2.307731in}}%
\pgfpathlineto{\pgfqpoint{1.697877in}{2.288152in}}%
\pgfpathlineto{\pgfqpoint{1.704190in}{2.226081in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.171992in}}%
\pgfpathlineto{\pgfqpoint{1.711044in}{2.298506in}}%
\pgfpathlineto{\pgfqpoint{1.711585in}{2.263289in}}%
\pgfpathlineto{\pgfqpoint{1.717898in}{2.149795in}}%
\pgfpathlineto{\pgfqpoint{1.718439in}{2.325912in}}%
\pgfpathlineto{\pgfqpoint{1.718980in}{2.312283in}}%
\pgfpathlineto{\pgfqpoint{1.725293in}{2.231268in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{2.197488in}}%
\pgfpathlineto{\pgfqpoint{1.732148in}{2.227346in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{2.204535in}}%
\pgfpathlineto{\pgfqpoint{1.739002in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{1.739543in}{2.136074in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{2.094628in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.192506in}}%
\pgfpathlineto{\pgfqpoint{1.752710in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{2.300039in}}%
\pgfpathlineto{\pgfqpoint{1.759564in}{2.119672in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.060665in}}%
\pgfpathlineto{\pgfqpoint{1.766418in}{2.308925in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{2.151739in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{2.170228in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{2.307504in}}%
\pgfpathlineto{\pgfqpoint{1.774354in}{2.026677in}}%
\pgfpathlineto{\pgfqpoint{1.780667in}{2.254289in}}%
\pgfpathlineto{\pgfqpoint{1.781208in}{2.271833in}}%
\pgfpathlineto{\pgfqpoint{1.787521in}{2.194797in}}%
\pgfpathlineto{\pgfqpoint{1.788063in}{2.098890in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{2.046321in}}%
\pgfpathlineto{\pgfqpoint{1.794917in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{1.801230in}{2.142468in}}%
\pgfpathlineto{\pgfqpoint{1.801771in}{2.270187in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{2.231682in}}%
\pgfpathlineto{\pgfqpoint{1.808625in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{1.814938in}{2.216137in}}%
\pgfpathlineto{\pgfqpoint{1.815479in}{2.009505in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{2.011899in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{2.179745in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.076380in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{2.123577in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{2.297905in}}%
\pgfpathlineto{\pgfqpoint{1.836041in}{2.100007in}}%
\pgfpathlineto{\pgfqpoint{1.836582in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{2.204603in}}%
\pgfpathlineto{\pgfqpoint{1.843436in}{2.150226in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{2.120546in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{2.256491in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{2.366103in}}%
\pgfpathlineto{\pgfqpoint{1.863458in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{1.863999in}{2.110332in}}%
\pgfpathlineto{\pgfqpoint{1.870312in}{2.186117in}}%
\pgfpathlineto{\pgfqpoint{1.870853in}{2.167588in}}%
\pgfpathlineto{\pgfqpoint{1.877166in}{2.250324in}}%
\pgfpathlineto{\pgfqpoint{1.877707in}{2.153317in}}%
\pgfpathlineto{\pgfqpoint{1.878248in}{2.037728in}}%
\pgfpathlineto{\pgfqpoint{1.884561in}{2.246472in}}%
\pgfpathlineto{\pgfqpoint{1.885102in}{2.286088in}}%
\pgfpathlineto{\pgfqpoint{1.891415in}{2.005579in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.166681in}}%
\pgfpathlineto{\pgfqpoint{1.898269in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{1.905123in}{2.140137in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{2.044557in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{2.318443in}}%
\pgfpathlineto{\pgfqpoint{1.912518in}{2.044763in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{2.195379in}}%
\pgfpathlineto{\pgfqpoint{1.919372in}{2.166746in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{2.208080in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{2.167233in}}%
\pgfpathlineto{\pgfqpoint{1.926768in}{2.158118in}}%
\pgfpathlineto{\pgfqpoint{1.933081in}{2.339714in}}%
\pgfpathlineto{\pgfqpoint{1.933622in}{2.217602in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{2.246922in}}%
\pgfpathlineto{\pgfqpoint{1.940476in}{2.274778in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{2.261569in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{2.139637in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{2.115069in}}%
\pgfpathlineto{\pgfqpoint{1.954184in}{2.361729in}}%
\pgfpathlineto{\pgfqpoint{1.960497in}{2.348496in}}%
\pgfpathlineto{\pgfqpoint{1.961038in}{2.268236in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{2.214463in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{2.257775in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.208127in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{2.332400in}}%
\pgfpathlineto{\pgfqpoint{1.981059in}{2.372977in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{2.283631in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{2.198011in}}%
\pgfpathlineto{\pgfqpoint{1.988455in}{2.129549in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{2.179777in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{2.095737in}}%
\pgfpathlineto{\pgfqpoint{1.995850in}{2.130859in}}%
\pgfpathlineto{\pgfqpoint{2.002163in}{2.209890in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{2.345098in}}%
\pgfpathlineto{\pgfqpoint{2.009017in}{2.197285in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.153481in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{2.207455in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{2.185327in}}%
\pgfpathlineto{\pgfqpoint{2.022725in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{2.282514in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{2.068124in}}%
\pgfpathlineto{\pgfqpoint{2.030120in}{2.311164in}}%
\pgfpathlineto{\pgfqpoint{2.030661in}{2.148628in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{2.189010in}}%
\pgfpathlineto{\pgfqpoint{2.037515in}{2.297765in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{2.282955in}}%
\pgfpathlineto{\pgfqpoint{2.044369in}{2.099933in}}%
\pgfpathlineto{\pgfqpoint{2.050682in}{2.336839in}}%
\pgfpathlineto{\pgfqpoint{2.051224in}{2.165358in}}%
\pgfpathlineto{\pgfqpoint{2.057537in}{2.274062in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{2.229256in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{2.400122in}}%
\pgfpathlineto{\pgfqpoint{2.064932in}{2.148459in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{2.111981in}}%
\pgfpathlineto{\pgfqpoint{2.071786in}{2.208196in}}%
\pgfpathlineto{\pgfqpoint{2.078099in}{2.225571in}}%
\pgfpathlineto{\pgfqpoint{2.078640in}{2.246807in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{2.295616in}}%
\pgfpathlineto{\pgfqpoint{2.085494in}{2.220286in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{2.092348in}{2.102723in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{2.414777in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{2.384416in}}%
\pgfpathlineto{\pgfqpoint{2.099743in}{2.335557in}}%
\pgfpathlineto{\pgfqpoint{2.106056in}{2.203041in}}%
\pgfpathlineto{\pgfqpoint{2.106597in}{2.119133in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{2.182443in}}%
\pgfpathlineto{\pgfqpoint{2.113452in}{2.234886in}}%
\pgfpathlineto{\pgfqpoint{2.119764in}{2.254118in}}%
\pgfpathlineto{\pgfqpoint{2.120306in}{2.254778in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{2.388355in}}%
\pgfpathlineto{\pgfqpoint{2.127160in}{2.234400in}}%
\pgfpathlineto{\pgfqpoint{2.133473in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{2.134014in}{2.100102in}}%
\pgfpathlineto{\pgfqpoint{2.134555in}{2.186091in}}%
\pgfpathlineto{\pgfqpoint{2.140868in}{2.208843in}}%
\pgfpathlineto{\pgfqpoint{2.141409in}{2.051643in}}%
\pgfpathlineto{\pgfqpoint{2.147722in}{2.109952in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{2.148453in}}%
\pgfpathlineto{\pgfqpoint{2.154576in}{2.144386in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{2.276910in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{2.298595in}}%
\pgfpathlineto{\pgfqpoint{2.161971in}{2.212669in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{2.296463in}}%
\pgfpathlineto{\pgfqpoint{2.168825in}{2.432600in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{2.230220in}}%
\pgfpathlineto{\pgfqpoint{2.175679in}{2.310772in}}%
\pgfpathlineto{\pgfqpoint{2.181992in}{2.304074in}}%
\pgfpathlineto{\pgfqpoint{2.182534in}{2.244597in}}%
\pgfpathlineto{\pgfqpoint{2.188847in}{2.180380in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{2.319597in}}%
\pgfpathlineto{\pgfqpoint{2.189929in}{2.311261in}}%
\pgfpathlineto{\pgfqpoint{2.196242in}{2.264572in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{2.220314in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{2.174581in}}%
\pgfpathlineto{\pgfqpoint{2.203637in}{2.219669in}}%
\pgfpathlineto{\pgfqpoint{2.209950in}{2.283247in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{2.218426in}}%
\pgfpathlineto{\pgfqpoint{2.216804in}{2.402960in}}%
\pgfpathlineto{\pgfqpoint{2.217345in}{2.287558in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{2.235417in}}%
\pgfpathlineto{\pgfqpoint{2.224199in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{2.230512in}{2.329762in}}%
\pgfpathlineto{\pgfqpoint{2.231053in}{2.454373in}}%
\pgfpathlineto{\pgfqpoint{2.237366in}{2.441168in}}%
\pgfpathlineto{\pgfqpoint{2.237907in}{2.369627in}}%
\pgfpathlineto{\pgfqpoint{2.238449in}{2.311831in}}%
\pgfpathlineto{\pgfqpoint{2.244761in}{2.268680in}}%
\pgfpathlineto{\pgfqpoint{2.245303in}{2.380141in}}%
\pgfpathlineto{\pgfqpoint{2.251616in}{2.346981in}}%
\pgfpathlineto{\pgfqpoint{2.252157in}{2.471417in}}%
\pgfpathlineto{\pgfqpoint{2.258470in}{2.333543in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{2.199550in}}%
\pgfpathlineto{\pgfqpoint{2.265324in}{2.228955in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{2.134544in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{2.246076in}}%
\pgfpathlineto{\pgfqpoint{2.272719in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{2.317775in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{2.234095in}}%
\pgfpathlineto{\pgfqpoint{2.285886in}{2.303687in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{2.349152in}}%
\pgfpathlineto{\pgfqpoint{2.292740in}{2.406820in}}%
\pgfpathlineto{\pgfqpoint{2.293281in}{2.430265in}}%
\pgfpathlineto{\pgfqpoint{2.293822in}{2.437246in}}%
\pgfpathlineto{\pgfqpoint{2.300135in}{2.319024in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{2.306989in}{2.301600in}}%
\pgfpathlineto{\pgfqpoint{2.307531in}{2.309015in}}%
\pgfpathlineto{\pgfqpoint{2.313844in}{2.253055in}}%
\pgfpathlineto{\pgfqpoint{2.314385in}{2.205691in}}%
\pgfpathlineto{\pgfqpoint{2.320698in}{2.294916in}}%
\pgfpathlineto{\pgfqpoint{2.321239in}{2.457147in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{2.312847in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{2.369825in}}%
\pgfpathlineto{\pgfqpoint{2.334406in}{2.396220in}}%
\pgfpathlineto{\pgfqpoint{2.334947in}{2.357103in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{2.321007in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{2.291938in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{2.414418in}}%
\pgfpathlineto{\pgfqpoint{2.348655in}{2.410844in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{2.422916in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{2.482905in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{2.460122in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{2.470810in}}%
\pgfpathlineto{\pgfqpoint{2.362904in}{2.398541in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{2.532306in}}%
\pgfpathlineto{\pgfqpoint{2.369758in}{2.257968in}}%
\pgfpathlineto{\pgfqpoint{2.376071in}{2.223097in}}%
\pgfpathlineto{\pgfqpoint{2.376613in}{2.217261in}}%
\pgfpathlineto{\pgfqpoint{2.382926in}{2.366670in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{2.383443in}}%
\pgfpathlineto{\pgfqpoint{2.389780in}{2.442246in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{2.489271in}}%
\pgfpathlineto{\pgfqpoint{2.396634in}{2.434028in}}%
\pgfpathlineto{\pgfqpoint{2.397175in}{2.333209in}}%
\pgfpathlineto{\pgfqpoint{2.397716in}{2.371753in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{2.418194in}}%
\pgfpathlineto{\pgfqpoint{2.404570in}{2.471472in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.403353in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{2.403248in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{2.388838in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{2.241986in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{2.363521in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{2.431445in}{2.320025in}}%
\pgfpathlineto{\pgfqpoint{2.431986in}{2.392708in}}%
\pgfpathlineto{\pgfqpoint{2.438299in}{2.390475in}}%
\pgfpathlineto{\pgfqpoint{2.438841in}{2.160379in}}%
\pgfpathlineto{\pgfqpoint{2.445154in}{2.314498in}}%
\pgfpathlineto{\pgfqpoint{2.445695in}{2.504378in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{2.531740in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.276425in}}%
\pgfpathlineto{\pgfqpoint{2.453090in}{2.327056in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{2.198022in}}%
\pgfpathlineto{\pgfqpoint{2.459944in}{2.354211in}}%
\pgfpathlineto{\pgfqpoint{2.466257in}{2.380713in}}%
\pgfpathlineto{\pgfqpoint{2.466798in}{2.428608in}}%
\pgfpathlineto{\pgfqpoint{2.473111in}{2.360600in}}%
\pgfpathlineto{\pgfqpoint{2.473652in}{2.321103in}}%
\pgfpathlineto{\pgfqpoint{2.479965in}{2.506094in}}%
\pgfpathlineto{\pgfqpoint{2.480506in}{2.465260in}}%
\pgfpathlineto{\pgfqpoint{2.486819in}{2.484619in}}%
\pgfpathlineto{\pgfqpoint{2.487360in}{2.229410in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{2.245960in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{2.500527in}{2.368920in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{2.441832in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{2.411576in}}%
\pgfpathlineto{\pgfqpoint{2.507923in}{2.444201in}}%
\pgfpathlineto{\pgfqpoint{2.508464in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{2.514777in}{2.414201in}}%
\pgfpathlineto{\pgfqpoint{2.515318in}{2.372097in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{2.463296in}}%
\pgfpathlineto{\pgfqpoint{2.522172in}{2.305950in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.226442in}}%
\pgfpathlineto{\pgfqpoint{2.529026in}{2.211022in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{2.345515in}}%
\pgfpathlineto{\pgfqpoint{2.535880in}{2.305908in}}%
\pgfpathlineto{\pgfqpoint{2.542193in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{2.277134in}}%
\pgfpathlineto{\pgfqpoint{2.549047in}{2.492906in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{2.244603in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{2.292518in}}%
\pgfpathlineto{\pgfqpoint{2.556442in}{2.230520in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{2.396080in}}%
\pgfpathlineto{\pgfqpoint{2.563296in}{2.350786in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{2.358616in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{2.450478in}}%
\pgfpathlineto{\pgfqpoint{2.570692in}{2.385369in}}%
\pgfpathlineto{\pgfqpoint{2.577005in}{2.396708in}}%
\pgfpathlineto{\pgfqpoint{2.577546in}{2.387796in}}%
\pgfpathlineto{\pgfqpoint{2.583859in}{2.413114in}}%
\pgfpathlineto{\pgfqpoint{2.584400in}{2.348607in}}%
\pgfpathlineto{\pgfqpoint{2.590713in}{2.272198in}}%
\pgfpathlineto{\pgfqpoint{2.591254in}{2.342957in}}%
\pgfpathlineto{\pgfqpoint{2.597567in}{2.562626in}}%
\pgfpathlineto{\pgfqpoint{2.598108in}{2.421767in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{2.476599in}}%
\pgfpathlineto{\pgfqpoint{2.604962in}{2.502273in}}%
\pgfpathlineto{\pgfqpoint{2.605503in}{2.457143in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{2.556621in}}%
\pgfpathlineto{\pgfqpoint{2.612357in}{2.635635in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{2.619211in}{2.281740in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.557583in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{2.457610in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{2.568077in}}%
\pgfpathlineto{\pgfqpoint{2.632920in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{2.345251in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{2.457359in}}%
\pgfpathlineto{\pgfqpoint{2.646087in}{2.414978in}}%
\pgfpathlineto{\pgfqpoint{2.646628in}{2.327343in}}%
\pgfpathlineto{\pgfqpoint{2.652941in}{2.501622in}}%
\pgfpathlineto{\pgfqpoint{2.653482in}{2.402947in}}%
\pgfpathlineto{\pgfqpoint{2.654023in}{2.382035in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{2.314828in}}%
\pgfpathlineto{\pgfqpoint{2.660877in}{2.368801in}}%
\pgfpathlineto{\pgfqpoint{2.667190in}{2.434024in}}%
\pgfpathlineto{\pgfqpoint{2.667731in}{2.283725in}}%
\pgfpathlineto{\pgfqpoint{2.674044in}{2.418661in}}%
\pgfpathlineto{\pgfqpoint{2.674585in}{2.441721in}}%
\pgfpathlineto{\pgfqpoint{2.680898in}{2.519495in}}%
\pgfpathlineto{\pgfqpoint{2.681439in}{2.474990in}}%
\pgfpathlineto{\pgfqpoint{2.687752in}{2.324067in}}%
\pgfpathlineto{\pgfqpoint{2.688293in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{2.694606in}{2.196731in}}%
\pgfpathlineto{\pgfqpoint{2.695148in}{2.404236in}}%
\pgfpathlineto{\pgfqpoint{2.701460in}{2.157617in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{2.443878in}}%
\pgfpathlineto{\pgfqpoint{2.708315in}{2.382813in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{2.184519in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{2.715710in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{2.261629in}}%
\pgfpathlineto{\pgfqpoint{2.722564in}{2.311752in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{2.269856in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{2.335340in}}%
\pgfpathlineto{\pgfqpoint{2.729959in}{2.286568in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{2.194086in}}%
\pgfpathlineto{\pgfqpoint{2.736813in}{2.262739in}}%
\pgfpathlineto{\pgfqpoint{2.743126in}{2.317581in}}%
\pgfpathlineto{\pgfqpoint{2.743667in}{2.189900in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{2.230691in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{2.312812in}}%
\pgfpathlineto{\pgfqpoint{2.756834in}{2.279966in}}%
\pgfpathlineto{\pgfqpoint{2.757375in}{2.285272in}}%
\pgfpathlineto{\pgfqpoint{2.757917in}{2.237211in}}%
\pgfpathlineto{\pgfqpoint{2.764230in}{2.282798in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{2.226822in}}%
\pgfpathlineto{\pgfqpoint{2.771084in}{2.227942in}}%
\pgfpathlineto{\pgfqpoint{2.771625in}{2.062622in}}%
\pgfpathlineto{\pgfqpoint{2.777938in}{2.272861in}}%
\pgfpathlineto{\pgfqpoint{2.778479in}{2.328627in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{2.348052in}}%
\pgfpathlineto{\pgfqpoint{2.785333in}{2.269104in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{2.399707in}}%
\pgfpathlineto{\pgfqpoint{2.792187in}{2.121736in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.306040in}}%
\pgfpathlineto{\pgfqpoint{2.799041in}{2.188686in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{2.203807in}}%
\pgfpathlineto{\pgfqpoint{2.805895in}{2.353443in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{2.109747in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{2.254021in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.265520in}}%
\pgfpathlineto{\pgfqpoint{2.819603in}{2.141126in}}%
\pgfpathlineto{\pgfqpoint{2.820145in}{2.339471in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{2.285626in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{1.988688in}}%
\pgfpathlineto{\pgfqpoint{2.833312in}{2.284105in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.205433in}}%
\pgfpathlineto{\pgfqpoint{2.840166in}{2.185186in}}%
\pgfpathlineto{\pgfqpoint{2.840707in}{2.116234in}}%
\pgfpathlineto{\pgfqpoint{2.847020in}{2.195322in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{2.203405in}}%
\pgfpathlineto{\pgfqpoint{2.853874in}{2.183913in}}%
\pgfpathlineto{\pgfqpoint{2.854415in}{2.339479in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{2.216660in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{2.296189in}}%
\pgfpathlineto{\pgfqpoint{2.861810in}{2.145944in}}%
\pgfpathlineto{\pgfqpoint{2.868123in}{2.340286in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{2.874977in}{2.241638in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{2.279356in}}%
\pgfpathlineto{\pgfqpoint{2.881831in}{2.088248in}}%
\pgfpathlineto{\pgfqpoint{2.882372in}{2.208016in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{2.218260in}}%
\pgfpathlineto{\pgfqpoint{2.889227in}{2.170396in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{2.171758in}}%
\pgfpathlineto{\pgfqpoint{2.896081in}{2.228853in}}%
\pgfpathlineto{\pgfqpoint{2.902394in}{2.302980in}}%
\pgfpathlineto{\pgfqpoint{2.902935in}{2.175790in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{2.142219in}}%
\pgfpathlineto{\pgfqpoint{2.909789in}{2.171076in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{2.213137in}}%
\pgfpathlineto{\pgfqpoint{2.916643in}{2.079559in}}%
\pgfpathlineto{\pgfqpoint{2.917184in}{2.193842in}}%
\pgfpathlineto{\pgfqpoint{2.923497in}{2.174778in}}%
\pgfpathlineto{\pgfqpoint{2.924038in}{2.007868in}}%
\pgfpathlineto{\pgfqpoint{2.930351in}{2.402753in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.395937in}}%
\pgfpathlineto{\pgfqpoint{2.937205in}{2.195795in}}%
\pgfpathlineto{\pgfqpoint{2.937746in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{2.327830in}}%
\pgfpathlineto{\pgfqpoint{2.944600in}{2.156256in}}%
\pgfpathlineto{\pgfqpoint{2.950913in}{2.146662in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{2.285868in}}%
\pgfpathlineto{\pgfqpoint{2.957767in}{2.239942in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{2.213290in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{2.089314in}}%
\pgfpathlineto{\pgfqpoint{2.965163in}{2.324103in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{2.261322in}}%
\pgfpathlineto{\pgfqpoint{2.972017in}{2.260077in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{2.181141in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{2.151052in}}%
\pgfpathlineto{\pgfqpoint{2.979412in}{2.113280in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{2.346841in}}%
\pgfpathlineto{\pgfqpoint{2.986266in}{2.173587in}}%
\pgfpathlineto{\pgfqpoint{2.992579in}{2.340777in}}%
\pgfpathlineto{\pgfqpoint{2.993120in}{2.250238in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{2.357020in}}%
\pgfpathlineto{\pgfqpoint{2.999974in}{2.186754in}}%
\pgfpathlineto{\pgfqpoint{3.006287in}{2.259495in}}%
\pgfpathlineto{\pgfqpoint{3.006828in}{2.361975in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{2.270485in}}%
\pgfpathlineto{\pgfqpoint{3.013682in}{2.296389in}}%
\pgfpathlineto{\pgfqpoint{3.019995in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{2.168698in}}%
\pgfpathlineto{\pgfqpoint{3.021078in}{2.414842in}}%
\pgfpathlineto{\pgfqpoint{3.027391in}{2.304619in}}%
\pgfpathlineto{\pgfqpoint{3.027932in}{2.484685in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{2.242792in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{3.041099in}{2.359347in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{2.325494in}}%
\pgfpathlineto{\pgfqpoint{3.047953in}{2.323745in}}%
\pgfpathlineto{\pgfqpoint{3.048494in}{2.322910in}}%
\pgfpathlineto{\pgfqpoint{3.054807in}{2.220246in}}%
\pgfpathlineto{\pgfqpoint{3.055348in}{2.339229in}}%
\pgfpathlineto{\pgfqpoint{3.061661in}{2.450917in}}%
\pgfpathlineto{\pgfqpoint{3.062202in}{2.303958in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{2.243174in}}%
\pgfpathlineto{\pgfqpoint{3.069056in}{2.338555in}}%
\pgfpathlineto{\pgfqpoint{3.069597in}{2.325053in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{2.457733in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{2.309862in}}%
\pgfpathlineto{\pgfqpoint{3.082764in}{2.282845in}}%
\pgfpathlineto{\pgfqpoint{3.083306in}{2.239658in}}%
\pgfpathlineto{\pgfqpoint{3.089619in}{2.410278in}}%
\pgfpathlineto{\pgfqpoint{3.090160in}{2.187533in}}%
\pgfpathlineto{\pgfqpoint{3.096473in}{2.381656in}}%
\pgfpathlineto{\pgfqpoint{3.097014in}{2.285928in}}%
\pgfpathlineto{\pgfqpoint{3.103327in}{2.322022in}}%
\pgfpathlineto{\pgfqpoint{3.103868in}{2.308967in}}%
\pgfpathlineto{\pgfqpoint{3.110181in}{2.422215in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{2.624237in}}%
\pgfpathlineto{\pgfqpoint{3.117035in}{2.495176in}}%
\pgfpathlineto{\pgfqpoint{3.117576in}{2.347789in}}%
\pgfpathlineto{\pgfqpoint{3.123889in}{2.442533in}}%
\pgfpathlineto{\pgfqpoint{3.124430in}{2.233181in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{2.510408in}}%
\pgfpathlineto{\pgfqpoint{3.131284in}{2.509291in}}%
\pgfpathlineto{\pgfqpoint{3.131825in}{2.526792in}}%
\pgfpathlineto{\pgfqpoint{3.138138in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{3.138679in}{2.486690in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{2.438620in}}%
\pgfpathlineto{\pgfqpoint{3.145534in}{2.345709in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{2.465525in}}%
\pgfpathlineto{\pgfqpoint{3.152388in}{2.426208in}}%
\pgfpathlineto{\pgfqpoint{3.158701in}{2.279671in}}%
\pgfpathlineto{\pgfqpoint{3.159242in}{2.162420in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{2.227796in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{2.407280in}}%
\pgfpathlineto{\pgfqpoint{3.172409in}{2.395511in}}%
\pgfpathlineto{\pgfqpoint{3.172950in}{2.273174in}}%
\pgfpathlineto{\pgfqpoint{3.173491in}{2.418213in}}%
\pgfpathlineto{\pgfqpoint{3.179804in}{2.603161in}}%
\pgfpathlineto{\pgfqpoint{3.180345in}{2.542358in}}%
\pgfpathlineto{\pgfqpoint{3.186658in}{2.316070in}}%
\pgfpathlineto{\pgfqpoint{3.187199in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{3.193512in}{2.445552in}}%
\pgfpathlineto{\pgfqpoint{3.194053in}{2.467906in}}%
\pgfpathlineto{\pgfqpoint{3.200366in}{2.429145in}}%
\pgfpathlineto{\pgfqpoint{3.200907in}{2.422877in}}%
\pgfpathlineto{\pgfqpoint{3.207220in}{2.580359in}}%
\pgfpathlineto{\pgfqpoint{3.207761in}{2.189975in}}%
\pgfpathlineto{\pgfqpoint{3.214074in}{2.426671in}}%
\pgfpathlineto{\pgfqpoint{3.214616in}{2.382416in}}%
\pgfpathlineto{\pgfqpoint{3.220929in}{2.248233in}}%
\pgfpathlineto{\pgfqpoint{3.221470in}{2.510790in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.519602in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{2.461128in}}%
\pgfpathlineto{\pgfqpoint{3.228865in}{2.599715in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.458404in}}%
\pgfpathlineto{\pgfqpoint{3.235719in}{2.428721in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{2.443830in}}%
\pgfpathlineto{\pgfqpoint{3.242573in}{2.574885in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{2.460713in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{2.319692in}}%
\pgfpathlineto{\pgfqpoint{3.255740in}{2.494370in}}%
\pgfpathlineto{\pgfqpoint{3.256281in}{2.613777in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{2.474374in}}%
\pgfpathlineto{\pgfqpoint{3.263135in}{2.504243in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{2.541099in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{2.413946in}}%
\pgfpathlineto{\pgfqpoint{3.276302in}{2.382236in}}%
\pgfpathlineto{\pgfqpoint{3.276844in}{2.446616in}}%
\pgfpathlineto{\pgfqpoint{3.277385in}{2.465785in}}%
\pgfpathlineto{\pgfqpoint{3.283698in}{2.517081in}}%
\pgfpathlineto{\pgfqpoint{3.284239in}{2.381325in}}%
\pgfpathlineto{\pgfqpoint{3.290552in}{2.553448in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{2.273757in}}%
\pgfpathlineto{\pgfqpoint{3.297406in}{2.492944in}}%
\pgfpathlineto{\pgfqpoint{3.297947in}{2.329850in}}%
\pgfpathlineto{\pgfqpoint{3.304260in}{2.356861in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{2.575575in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{2.563637in}}%
\pgfpathlineto{\pgfqpoint{3.311655in}{2.577314in}}%
\pgfpathlineto{\pgfqpoint{3.317968in}{2.377624in}}%
\pgfpathlineto{\pgfqpoint{3.318509in}{2.528098in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{2.464797in}}%
\pgfpathlineto{\pgfqpoint{3.325363in}{2.573632in}}%
\pgfpathlineto{\pgfqpoint{3.331676in}{2.714509in}}%
\pgfpathlineto{\pgfqpoint{3.332217in}{2.464198in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{2.381807in}}%
\pgfpathlineto{\pgfqpoint{3.339071in}{2.629922in}}%
\pgfpathlineto{\pgfqpoint{3.339613in}{2.513721in}}%
\pgfpathlineto{\pgfqpoint{3.345926in}{2.569755in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{2.649824in}}%
\pgfpathlineto{\pgfqpoint{3.352780in}{2.636088in}}%
\pgfpathlineto{\pgfqpoint{3.353321in}{2.738342in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{2.703933in}}%
\pgfpathlineto{\pgfqpoint{3.360175in}{2.632819in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{2.615140in}}%
\pgfpathlineto{\pgfqpoint{3.367029in}{2.545094in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{2.510819in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{2.574203in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{2.640263in}}%
\pgfpathlineto{\pgfqpoint{3.380737in}{2.653073in}}%
\pgfpathlineto{\pgfqpoint{3.381278in}{2.524473in}}%
\pgfpathlineto{\pgfqpoint{3.387591in}{2.557811in}}%
\pgfpathlineto{\pgfqpoint{3.388132in}{2.668006in}}%
\pgfpathlineto{\pgfqpoint{3.394445in}{2.698385in}}%
\pgfpathlineto{\pgfqpoint{3.394986in}{2.707502in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{2.636082in}}%
\pgfpathlineto{\pgfqpoint{3.401841in}{2.584814in}}%
\pgfpathlineto{\pgfqpoint{3.408153in}{2.675961in}}%
\pgfpathlineto{\pgfqpoint{3.408695in}{2.661481in}}%
\pgfpathlineto{\pgfqpoint{3.415008in}{2.470140in}}%
\pgfpathlineto{\pgfqpoint{3.415549in}{2.646630in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{2.619138in}}%
\pgfpathlineto{\pgfqpoint{3.422403in}{2.681544in}}%
\pgfpathlineto{\pgfqpoint{3.428716in}{2.609391in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{2.768148in}}%
\pgfpathlineto{\pgfqpoint{3.435570in}{2.584168in}}%
\pgfpathlineto{\pgfqpoint{3.436111in}{2.727238in}}%
\pgfpathlineto{\pgfqpoint{3.436652in}{2.541992in}}%
\pgfpathlineto{\pgfqpoint{3.442965in}{2.689407in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{2.515117in}}%
\pgfpathlineto{\pgfqpoint{3.449819in}{2.682774in}}%
\pgfpathlineto{\pgfqpoint{3.450360in}{2.688774in}}%
\pgfpathlineto{\pgfqpoint{3.456673in}{2.532967in}}%
\pgfpathlineto{\pgfqpoint{3.457214in}{2.595862in}}%
\pgfpathlineto{\pgfqpoint{3.463527in}{2.520725in}}%
\pgfpathlineto{\pgfqpoint{3.464068in}{2.591775in}}%
\pgfpathlineto{\pgfqpoint{3.470381in}{2.656868in}}%
\pgfpathlineto{\pgfqpoint{3.470923in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{3.477236in}{2.597271in}}%
\pgfpathlineto{\pgfqpoint{3.477777in}{2.721464in}}%
\pgfpathlineto{\pgfqpoint{3.484090in}{2.606218in}}%
\pgfpathlineto{\pgfqpoint{3.484631in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{3.485172in}{2.569484in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{2.541138in}}%
\pgfpathlineto{\pgfqpoint{3.492026in}{2.597580in}}%
\pgfpathlineto{\pgfqpoint{3.498339in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{3.498880in}{2.483502in}}%
\pgfpathlineto{\pgfqpoint{3.505193in}{2.653091in}}%
\pgfpathlineto{\pgfqpoint{3.505734in}{2.602298in}}%
\pgfpathlineto{\pgfqpoint{3.512047in}{2.529201in}}%
\pgfpathlineto{\pgfqpoint{3.512588in}{2.646707in}}%
\pgfpathlineto{\pgfqpoint{3.518901in}{2.537923in}}%
\pgfpathlineto{\pgfqpoint{3.519442in}{2.581267in}}%
\pgfpathlineto{\pgfqpoint{3.525755in}{2.420613in}}%
\pgfpathlineto{\pgfqpoint{3.526296in}{2.638295in}}%
\pgfpathlineto{\pgfqpoint{3.532609in}{2.540291in}}%
\pgfpathlineto{\pgfqpoint{3.533150in}{2.718356in}}%
\pgfpathlineto{\pgfqpoint{3.539463in}{2.481514in}}%
\pgfpathlineto{\pgfqpoint{3.540005in}{2.473458in}}%
\pgfpathlineto{\pgfqpoint{3.540546in}{2.485155in}}%
\pgfpathlineto{\pgfqpoint{3.546859in}{2.443586in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{2.606758in}}%
\pgfpathlineto{\pgfqpoint{3.553713in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{3.554254in}{2.635486in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{2.589980in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{2.563203in}}%
\pgfpathlineto{\pgfqpoint{3.567421in}{2.498672in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{2.612649in}}%
\pgfpathlineto{\pgfqpoint{3.574275in}{2.658476in}}%
\pgfpathlineto{\pgfqpoint{3.574816in}{2.644896in}}%
\pgfpathlineto{\pgfqpoint{3.581129in}{2.517108in}}%
\pgfpathlineto{\pgfqpoint{3.581670in}{2.541376in}}%
\pgfpathlineto{\pgfqpoint{3.587983in}{2.657597in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{2.600449in}}%
\pgfpathlineto{\pgfqpoint{3.589065in}{2.708756in}}%
\pgfpathlineto{\pgfqpoint{3.595378in}{2.659843in}}%
\pgfpathlineto{\pgfqpoint{3.595920in}{2.489385in}}%
\pgfpathlineto{\pgfqpoint{3.602233in}{2.641957in}}%
\pgfpathlineto{\pgfqpoint{3.602774in}{2.496043in}}%
\pgfpathlineto{\pgfqpoint{3.609087in}{2.611753in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{2.345931in}}%
\pgfpathlineto{\pgfqpoint{3.615941in}{2.462173in}}%
\pgfpathlineto{\pgfqpoint{3.616482in}{2.609994in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{2.588536in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{2.685614in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{2.512531in}}%
\pgfpathlineto{\pgfqpoint{3.630190in}{2.550386in}}%
\pgfpathlineto{\pgfqpoint{3.636503in}{2.602142in}}%
\pgfpathlineto{\pgfqpoint{3.637044in}{2.626552in}}%
\pgfpathlineto{\pgfqpoint{3.643357in}{2.836531in}}%
\pgfpathlineto{\pgfqpoint{3.643898in}{2.577714in}}%
\pgfpathlineto{\pgfqpoint{3.644439in}{2.589659in}}%
\pgfpathlineto{\pgfqpoint{3.650752in}{2.560592in}}%
\pgfpathlineto{\pgfqpoint{3.651293in}{2.655443in}}%
\pgfpathlineto{\pgfqpoint{3.657606in}{2.551015in}}%
\pgfpathlineto{\pgfqpoint{3.658147in}{2.500836in}}%
\pgfpathlineto{\pgfqpoint{3.664460in}{2.665053in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{2.454324in}}%
\pgfpathlineto{\pgfqpoint{3.671315in}{2.649175in}}%
\pgfpathlineto{\pgfqpoint{3.671856in}{2.543163in}}%
\pgfpathlineto{\pgfqpoint{3.678169in}{2.642247in}}%
\pgfpathlineto{\pgfqpoint{3.678710in}{2.527515in}}%
\pgfpathlineto{\pgfqpoint{3.685023in}{2.582356in}}%
\pgfpathlineto{\pgfqpoint{3.685564in}{2.627520in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{2.480422in}}%
\pgfpathlineto{\pgfqpoint{3.692418in}{2.631565in}}%
\pgfpathlineto{\pgfqpoint{3.692959in}{2.665540in}}%
\pgfpathlineto{\pgfqpoint{3.699272in}{2.581055in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{2.658520in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{2.486983in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{2.543220in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{2.522685in}}%
\pgfpathlineto{\pgfqpoint{3.713521in}{2.500798in}}%
\pgfpathlineto{\pgfqpoint{3.719834in}{2.717406in}}%
\pgfpathlineto{\pgfqpoint{3.720375in}{2.568547in}}%
\pgfpathlineto{\pgfqpoint{3.726688in}{2.581330in}}%
\pgfpathlineto{\pgfqpoint{3.727230in}{2.503771in}}%
\pgfpathlineto{\pgfqpoint{3.733543in}{2.680559in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{2.538462in}}%
\pgfpathlineto{\pgfqpoint{3.740397in}{2.728164in}}%
\pgfpathlineto{\pgfqpoint{3.740938in}{2.701186in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{2.474455in}}%
\pgfpathlineto{\pgfqpoint{3.747792in}{2.586139in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{2.484841in}}%
\pgfpathlineto{\pgfqpoint{3.754646in}{2.719307in}}%
\pgfpathlineto{\pgfqpoint{3.755187in}{2.585937in}}%
\pgfpathlineto{\pgfqpoint{3.761500in}{2.610346in}}%
\pgfpathlineto{\pgfqpoint{3.762041in}{2.606880in}}%
\pgfpathlineto{\pgfqpoint{3.768354in}{2.650811in}}%
\pgfpathlineto{\pgfqpoint{3.768895in}{2.616693in}}%
\pgfpathlineto{\pgfqpoint{3.775208in}{2.519165in}}%
\pgfpathlineto{\pgfqpoint{3.775749in}{2.632339in}}%
\pgfpathlineto{\pgfqpoint{3.782062in}{2.655109in}}%
\pgfpathlineto{\pgfqpoint{3.782603in}{2.577772in}}%
\pgfpathlineto{\pgfqpoint{3.788916in}{2.694413in}}%
\pgfpathlineto{\pgfqpoint{3.789457in}{2.550802in}}%
\pgfpathlineto{\pgfqpoint{3.795770in}{2.477927in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{2.652641in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{2.589447in}}%
\pgfpathlineto{\pgfqpoint{3.803166in}{2.577161in}}%
\pgfpathlineto{\pgfqpoint{3.803707in}{2.703278in}}%
\pgfpathlineto{\pgfqpoint{3.810020in}{2.621691in}}%
\pgfpathlineto{\pgfqpoint{3.810561in}{2.641969in}}%
\pgfpathlineto{\pgfqpoint{3.816874in}{2.681149in}}%
\pgfpathlineto{\pgfqpoint{3.817415in}{2.607947in}}%
\pgfpathlineto{\pgfqpoint{3.823728in}{2.735961in}}%
\pgfpathlineto{\pgfqpoint{3.824269in}{2.749690in}}%
\pgfpathlineto{\pgfqpoint{3.830582in}{2.433890in}}%
\pgfpathlineto{\pgfqpoint{3.831123in}{2.737723in}}%
\pgfpathlineto{\pgfqpoint{3.837436in}{2.662259in}}%
\pgfpathlineto{\pgfqpoint{3.837977in}{2.593404in}}%
\pgfpathlineto{\pgfqpoint{3.844290in}{2.627026in}}%
\pgfpathlineto{\pgfqpoint{3.844831in}{2.680851in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.785165in}}%
\pgfpathlineto{\pgfqpoint{3.851685in}{2.517704in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{2.620263in}}%
\pgfpathlineto{\pgfqpoint{3.858540in}{2.685964in}}%
\pgfpathlineto{\pgfqpoint{3.859081in}{2.709569in}}%
\pgfpathlineto{\pgfqpoint{3.865394in}{2.705909in}}%
\pgfpathlineto{\pgfqpoint{3.865935in}{2.615311in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{2.537115in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{3.879102in}{2.640011in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{2.611525in}}%
\pgfpathlineto{\pgfqpoint{3.885956in}{2.624443in}}%
\pgfpathlineto{\pgfqpoint{3.886497in}{2.656922in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{2.605553in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{2.764233in}}%
\pgfpathlineto{\pgfqpoint{3.899664in}{2.657264in}}%
\pgfpathlineto{\pgfqpoint{3.900205in}{2.763516in}}%
\pgfpathlineto{\pgfqpoint{3.900746in}{2.704567in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.526300in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{2.646799in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{2.656683in}}%
\pgfpathlineto{\pgfqpoint{3.914454in}{2.696547in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{2.739556in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{2.663562in}}%
\pgfpathlineto{\pgfqpoint{3.927622in}{2.693780in}}%
\pgfpathlineto{\pgfqpoint{3.928163in}{2.615038in}}%
\pgfpathlineto{\pgfqpoint{3.934476in}{2.687192in}}%
\pgfpathlineto{\pgfqpoint{3.935017in}{2.697509in}}%
\pgfpathlineto{\pgfqpoint{3.941330in}{2.578075in}}%
\pgfpathlineto{\pgfqpoint{3.941871in}{2.719759in}}%
\pgfpathlineto{\pgfqpoint{3.948184in}{2.644546in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{2.773951in}}%
\pgfpathlineto{\pgfqpoint{3.955038in}{2.784199in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{2.580806in}}%
\pgfpathlineto{\pgfqpoint{3.956120in}{2.597245in}}%
\pgfpathlineto{\pgfqpoint{3.962433in}{2.663021in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{2.660858in}}%
\pgfpathlineto{\pgfqpoint{3.969287in}{2.677001in}}%
\pgfpathlineto{\pgfqpoint{3.969828in}{2.797517in}}%
\pgfpathlineto{\pgfqpoint{3.976141in}{2.634944in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{2.770483in}}%
\pgfpathlineto{\pgfqpoint{3.982995in}{2.535950in}}%
\pgfpathlineto{\pgfqpoint{3.983537in}{2.725102in}}%
\pgfpathlineto{\pgfqpoint{3.989849in}{2.674702in}}%
\pgfpathlineto{\pgfqpoint{3.990391in}{2.651183in}}%
\pgfpathlineto{\pgfqpoint{3.996704in}{2.695759in}}%
\pgfpathlineto{\pgfqpoint{3.997245in}{2.585648in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{2.595764in}}%
\pgfpathlineto{\pgfqpoint{4.004099in}{2.685969in}}%
\pgfpathlineto{\pgfqpoint{4.004640in}{2.623622in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{2.779623in}}%
\pgfpathlineto{\pgfqpoint{4.011494in}{2.712621in}}%
\pgfpathlineto{\pgfqpoint{4.017807in}{2.729892in}}%
\pgfpathlineto{\pgfqpoint{4.018348in}{2.700374in}}%
\pgfpathlineto{\pgfqpoint{4.024661in}{2.685843in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{2.718419in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.733694in}}%
\pgfpathlineto{\pgfqpoint{4.032056in}{2.723517in}}%
\pgfpathlineto{\pgfqpoint{4.038369in}{2.573851in}}%
\pgfpathlineto{\pgfqpoint{4.038910in}{2.719191in}}%
\pgfpathlineto{\pgfqpoint{4.045223in}{2.673196in}}%
\pgfpathlineto{\pgfqpoint{4.045764in}{2.735509in}}%
\pgfpathlineto{\pgfqpoint{4.052077in}{2.647086in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.718773in}}%
\pgfpathlineto{\pgfqpoint{4.058932in}{2.681712in}}%
\pgfpathlineto{\pgfqpoint{4.059473in}{2.515548in}}%
\pgfpathlineto{\pgfqpoint{4.060014in}{2.626424in}}%
\pgfpathlineto{\pgfqpoint{4.066327in}{2.513540in}}%
\pgfpathlineto{\pgfqpoint{4.066868in}{2.711776in}}%
\pgfpathlineto{\pgfqpoint{4.073181in}{2.549686in}}%
\pgfpathlineto{\pgfqpoint{4.073722in}{2.682466in}}%
\pgfpathlineto{\pgfqpoint{4.080035in}{2.692064in}}%
\pgfpathlineto{\pgfqpoint{4.080576in}{2.662532in}}%
\pgfpathlineto{\pgfqpoint{4.086889in}{2.760457in}}%
\pgfpathlineto{\pgfqpoint{4.087430in}{2.852268in}}%
\pgfpathlineto{\pgfqpoint{4.093743in}{2.636565in}}%
\pgfpathlineto{\pgfqpoint{4.094284in}{2.595975in}}%
\pgfpathlineto{\pgfqpoint{4.100597in}{2.684677in}}%
\pgfpathlineto{\pgfqpoint{4.101138in}{2.661580in}}%
\pgfpathlineto{\pgfqpoint{4.107451in}{2.471328in}}%
\pgfpathlineto{\pgfqpoint{4.107992in}{2.751645in}}%
\pgfpathlineto{\pgfqpoint{4.108534in}{2.684098in}}%
\pgfpathlineto{\pgfqpoint{4.114846in}{2.729000in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{2.905020in}}%
\pgfpathlineto{\pgfqpoint{4.121701in}{2.653756in}}%
\pgfpathlineto{\pgfqpoint{4.122242in}{2.934721in}}%
\pgfpathlineto{\pgfqpoint{4.128555in}{2.712118in}}%
\pgfpathlineto{\pgfqpoint{4.129096in}{2.781910in}}%
\pgfpathlineto{\pgfqpoint{4.135409in}{2.736585in}}%
\pgfpathlineto{\pgfqpoint{4.135950in}{2.667629in}}%
\pgfpathlineto{\pgfqpoint{4.142263in}{2.709564in}}%
\pgfpathlineto{\pgfqpoint{4.142804in}{2.695818in}}%
\pgfpathlineto{\pgfqpoint{4.149117in}{2.776061in}}%
\pgfpathlineto{\pgfqpoint{4.149658in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.155971in}{2.729416in}}%
\pgfpathlineto{\pgfqpoint{4.156512in}{2.844195in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{2.678287in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{2.737899in}}%
\pgfpathlineto{\pgfqpoint{4.163907in}{2.819232in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{2.551541in}}%
\pgfpathlineto{\pgfqpoint{4.170761in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{4.177074in}{2.792137in}}%
\pgfpathlineto{\pgfqpoint{4.177616in}{2.744593in}}%
\pgfpathlineto{\pgfqpoint{4.183929in}{2.633141in}}%
\pgfpathlineto{\pgfqpoint{4.184470in}{2.709238in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.772978in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{2.773329in}}%
\pgfpathlineto{\pgfqpoint{4.197637in}{2.741208in}}%
\pgfpathlineto{\pgfqpoint{4.198178in}{2.736198in}}%
\pgfpathlineto{\pgfqpoint{4.204491in}{2.732287in}}%
\pgfpathlineto{\pgfqpoint{4.205032in}{2.804490in}}%
\pgfpathlineto{\pgfqpoint{4.211345in}{2.873009in}}%
\pgfpathlineto{\pgfqpoint{4.211886in}{2.737955in}}%
\pgfpathlineto{\pgfqpoint{4.212427in}{2.654679in}}%
\pgfpathlineto{\pgfqpoint{4.218740in}{2.764112in}}%
\pgfpathlineto{\pgfqpoint{4.219281in}{2.701065in}}%
\pgfpathlineto{\pgfqpoint{4.225594in}{2.881941in}}%
\pgfpathlineto{\pgfqpoint{4.226135in}{2.820500in}}%
\pgfpathlineto{\pgfqpoint{4.232448in}{2.877402in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{2.757617in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{2.850310in}}%
\pgfpathlineto{\pgfqpoint{4.239843in}{2.769370in}}%
\pgfpathlineto{\pgfqpoint{4.246156in}{2.804380in}}%
\pgfpathlineto{\pgfqpoint{4.246698in}{2.771243in}}%
\pgfpathlineto{\pgfqpoint{4.253011in}{2.830011in}}%
\pgfpathlineto{\pgfqpoint{4.253552in}{2.755058in}}%
\pgfpathlineto{\pgfqpoint{4.259865in}{2.814453in}}%
\pgfpathlineto{\pgfqpoint{4.260406in}{2.784723in}}%
\pgfpathlineto{\pgfqpoint{4.266719in}{2.831639in}}%
\pgfpathlineto{\pgfqpoint{4.267260in}{2.789937in}}%
\pgfpathlineto{\pgfqpoint{4.267801in}{2.817040in}}%
\pgfpathlineto{\pgfqpoint{4.274114in}{2.931578in}}%
\pgfpathlineto{\pgfqpoint{4.274655in}{2.625993in}}%
\pgfpathlineto{\pgfqpoint{4.280968in}{2.775476in}}%
\pgfpathlineto{\pgfqpoint{4.281509in}{2.795048in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{2.826316in}}%
\pgfpathlineto{\pgfqpoint{4.288363in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{4.294676in}{2.794223in}}%
\pgfpathlineto{\pgfqpoint{4.295217in}{2.738512in}}%
\pgfpathlineto{\pgfqpoint{4.301530in}{2.830670in}}%
\pgfpathlineto{\pgfqpoint{4.302071in}{2.865469in}}%
\pgfpathlineto{\pgfqpoint{4.308384in}{2.689311in}}%
\pgfpathlineto{\pgfqpoint{4.308926in}{2.740695in}}%
\pgfpathlineto{\pgfqpoint{4.315239in}{2.808827in}}%
\pgfpathlineto{\pgfqpoint{4.315780in}{2.777972in}}%
\pgfpathlineto{\pgfqpoint{4.316321in}{2.923098in}}%
\pgfpathlineto{\pgfqpoint{4.322634in}{2.865145in}}%
\pgfpathlineto{\pgfqpoint{4.323175in}{2.719830in}}%
\pgfpathlineto{\pgfqpoint{4.329488in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{4.330029in}{2.812305in}}%
\pgfpathlineto{\pgfqpoint{4.336342in}{2.831166in}}%
\pgfpathlineto{\pgfqpoint{4.336883in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{4.343196in}{2.926614in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{2.918578in}}%
\pgfpathlineto{\pgfqpoint{4.350050in}{2.905658in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{2.768772in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{2.696978in}}%
\pgfpathlineto{\pgfqpoint{4.357445in}{2.817159in}}%
\pgfpathlineto{\pgfqpoint{4.363758in}{2.830446in}}%
\pgfpathlineto{\pgfqpoint{4.364299in}{2.849152in}}%
\pgfpathlineto{\pgfqpoint{4.370612in}{2.704600in}}%
\pgfpathlineto{\pgfqpoint{4.371153in}{2.880562in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{2.775821in}}%
\pgfpathlineto{\pgfqpoint{4.378008in}{2.730231in}}%
\pgfpathlineto{\pgfqpoint{4.378549in}{2.776437in}}%
\pgfpathlineto{\pgfqpoint{4.384862in}{2.832644in}}%
\pgfpathlineto{\pgfqpoint{4.385403in}{2.756522in}}%
\pgfpathlineto{\pgfqpoint{4.391716in}{2.779896in}}%
\pgfpathlineto{\pgfqpoint{4.392257in}{2.805839in}}%
\pgfpathlineto{\pgfqpoint{4.398570in}{2.884565in}}%
\pgfpathlineto{\pgfqpoint{4.399111in}{2.858386in}}%
\pgfpathlineto{\pgfqpoint{4.405424in}{2.863362in}}%
\pgfpathlineto{\pgfqpoint{4.405965in}{3.007471in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{2.894729in}}%
\pgfpathlineto{\pgfqpoint{4.412819in}{2.772790in}}%
\pgfpathlineto{\pgfqpoint{4.419132in}{2.954063in}}%
\pgfpathlineto{\pgfqpoint{4.419673in}{2.969996in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{2.894209in}}%
\pgfpathlineto{\pgfqpoint{4.426527in}{2.851833in}}%
\pgfpathlineto{\pgfqpoint{4.427068in}{2.941019in}}%
\pgfpathlineto{\pgfqpoint{4.433381in}{2.960806in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{2.858601in}}%
\pgfpathlineto{\pgfqpoint{4.440236in}{2.906270in}}%
\pgfpathlineto{\pgfqpoint{4.440777in}{2.915699in}}%
\pgfpathlineto{\pgfqpoint{4.447090in}{2.880780in}}%
\pgfpathlineto{\pgfqpoint{4.447631in}{2.793748in}}%
\pgfpathlineto{\pgfqpoint{4.453944in}{2.902071in}}%
\pgfpathlineto{\pgfqpoint{4.454485in}{2.913948in}}%
\pgfpathlineto{\pgfqpoint{4.460798in}{2.839714in}}%
\pgfpathlineto{\pgfqpoint{4.461339in}{2.939709in}}%
\pgfpathlineto{\pgfqpoint{4.467652in}{2.914517in}}%
\pgfpathlineto{\pgfqpoint{4.468193in}{2.860961in}}%
\pgfpathlineto{\pgfqpoint{4.474506in}{2.781993in}}%
\pgfpathlineto{\pgfqpoint{4.475047in}{2.891986in}}%
\pgfpathlineto{\pgfqpoint{4.475588in}{2.794303in}}%
\pgfpathlineto{\pgfqpoint{4.481901in}{2.828827in}}%
\pgfpathlineto{\pgfqpoint{4.482442in}{2.891931in}}%
\pgfpathlineto{\pgfqpoint{4.488755in}{2.864013in}}%
\pgfpathlineto{\pgfqpoint{4.489296in}{2.927025in}}%
\pgfpathlineto{\pgfqpoint{4.495609in}{2.845647in}}%
\pgfpathlineto{\pgfqpoint{4.496150in}{2.933162in}}%
\pgfpathlineto{\pgfqpoint{4.502463in}{2.839401in}}%
\pgfpathlineto{\pgfqpoint{4.503005in}{2.886204in}}%
\pgfpathlineto{\pgfqpoint{4.509318in}{2.816481in}}%
\pgfpathlineto{\pgfqpoint{4.509859in}{2.947551in}}%
\pgfpathlineto{\pgfqpoint{4.516172in}{2.837500in}}%
\pgfpathlineto{\pgfqpoint{4.516713in}{2.937275in}}%
\pgfpathlineto{\pgfqpoint{4.523026in}{2.889515in}}%
\pgfpathlineto{\pgfqpoint{4.523567in}{2.828662in}}%
\pgfpathlineto{\pgfqpoint{4.524108in}{2.891797in}}%
\pgfpathlineto{\pgfqpoint{4.530421in}{2.842728in}}%
\pgfpathlineto{\pgfqpoint{4.530962in}{2.875862in}}%
\pgfpathlineto{\pgfqpoint{4.537275in}{2.899612in}}%
\pgfpathlineto{\pgfqpoint{4.537816in}{2.743724in}}%
\pgfpathlineto{\pgfqpoint{4.544129in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{4.544670in}{2.929787in}}%
\pgfpathlineto{\pgfqpoint{4.550983in}{2.932270in}}%
\pgfpathlineto{\pgfqpoint{4.551524in}{3.021598in}}%
\pgfpathlineto{\pgfqpoint{4.557837in}{2.984496in}}%
\pgfpathlineto{\pgfqpoint{4.558378in}{2.890092in}}%
\pgfpathlineto{\pgfqpoint{4.564691in}{2.767810in}}%
\pgfpathlineto{\pgfqpoint{4.565233in}{2.837313in}}%
\pgfpathlineto{\pgfqpoint{4.571545in}{2.980733in}}%
\pgfpathlineto{\pgfqpoint{4.572087in}{2.872507in}}%
\pgfpathlineto{\pgfqpoint{4.578400in}{2.876150in}}%
\pgfpathlineto{\pgfqpoint{4.578941in}{2.715072in}}%
\pgfpathlineto{\pgfqpoint{4.579482in}{2.959487in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{2.985378in}}%
\pgfpathlineto{\pgfqpoint{4.586336in}{2.939944in}}%
\pgfpathlineto{\pgfqpoint{4.592649in}{2.943609in}}%
\pgfpathlineto{\pgfqpoint{4.593190in}{2.963094in}}%
\pgfpathlineto{\pgfqpoint{4.599503in}{3.029151in}}%
\pgfpathlineto{\pgfqpoint{4.600044in}{3.009527in}}%
\pgfpathlineto{\pgfqpoint{4.606357in}{2.888607in}}%
\pgfpathlineto{\pgfqpoint{4.606898in}{2.937293in}}%
\pgfpathlineto{\pgfqpoint{4.613211in}{2.840629in}}%
\pgfpathlineto{\pgfqpoint{4.613752in}{2.935011in}}%
\pgfpathlineto{\pgfqpoint{4.620065in}{2.935098in}}%
\pgfpathlineto{\pgfqpoint{4.620606in}{3.033425in}}%
\pgfpathlineto{\pgfqpoint{4.626919in}{2.981766in}}%
\pgfpathlineto{\pgfqpoint{4.627460in}{2.945291in}}%
\pgfpathlineto{\pgfqpoint{4.628002in}{2.924925in}}%
\pgfpathlineto{\pgfqpoint{4.634315in}{2.935117in}}%
\pgfpathlineto{\pgfqpoint{4.634856in}{2.972586in}}%
\pgfpathlineto{\pgfqpoint{4.641169in}{2.892248in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{3.037908in}}%
\pgfpathlineto{\pgfqpoint{4.648023in}{2.966599in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{2.949966in}}%
\pgfpathlineto{\pgfqpoint{4.655418in}{2.947011in}}%
\pgfpathlineto{\pgfqpoint{4.661731in}{3.029248in}}%
\pgfpathlineto{\pgfqpoint{4.662272in}{3.025999in}}%
\pgfpathlineto{\pgfqpoint{4.668585in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{4.669126in}{3.103380in}}%
\pgfpathlineto{\pgfqpoint{4.675439in}{3.061992in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{2.973433in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{3.014435in}}%
\pgfpathlineto{\pgfqpoint{4.682834in}{2.984715in}}%
\pgfpathlineto{\pgfqpoint{4.683375in}{3.086407in}}%
\pgfpathlineto{\pgfqpoint{4.689688in}{2.904844in}}%
\pgfpathlineto{\pgfqpoint{4.690230in}{2.847666in}}%
\pgfpathlineto{\pgfqpoint{4.696542in}{2.978750in}}%
\pgfpathlineto{\pgfqpoint{4.697084in}{3.047421in}}%
\pgfpathlineto{\pgfqpoint{4.703397in}{2.974511in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{3.044552in}}%
\pgfpathlineto{\pgfqpoint{4.710251in}{2.858258in}}%
\pgfpathlineto{\pgfqpoint{4.710792in}{2.967182in}}%
\pgfpathlineto{\pgfqpoint{4.717105in}{3.078382in}}%
\pgfpathlineto{\pgfqpoint{4.717646in}{2.986620in}}%
\pgfpathlineto{\pgfqpoint{4.723959in}{2.950363in}}%
\pgfpathlineto{\pgfqpoint{4.724500in}{3.058770in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{2.817431in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{3.166795in}}%
\pgfpathlineto{\pgfqpoint{4.731895in}{2.988185in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{2.975997in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{3.016309in}}%
\pgfpathlineto{\pgfqpoint{4.745062in}{3.017912in}}%
\pgfpathlineto{\pgfqpoint{4.745603in}{3.026693in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{3.063300in}}%
\pgfpathlineto{\pgfqpoint{4.752457in}{2.969607in}}%
\pgfpathlineto{\pgfqpoint{4.758770in}{2.970044in}}%
\pgfpathlineto{\pgfqpoint{4.759312in}{2.943825in}}%
\pgfpathlineto{\pgfqpoint{4.765625in}{3.038360in}}%
\pgfpathlineto{\pgfqpoint{4.766166in}{2.892298in}}%
\pgfpathlineto{\pgfqpoint{4.772479in}{2.957842in}}%
\pgfpathlineto{\pgfqpoint{4.773020in}{2.979052in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{2.972328in}}%
\pgfpathlineto{\pgfqpoint{4.779874in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{2.948722in}}%
\pgfpathlineto{\pgfqpoint{4.786728in}{3.026223in}}%
\pgfpathlineto{\pgfqpoint{4.787269in}{2.993120in}}%
\pgfpathlineto{\pgfqpoint{4.793582in}{3.054775in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{2.996578in}}%
\pgfpathlineto{\pgfqpoint{4.800436in}{2.959557in}}%
\pgfpathlineto{\pgfqpoint{4.800977in}{2.996785in}}%
\pgfpathlineto{\pgfqpoint{4.807290in}{3.025150in}}%
\pgfpathlineto{\pgfqpoint{4.807831in}{2.985543in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{3.001036in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{2.974229in}}%
\pgfpathlineto{\pgfqpoint{4.820998in}{2.970286in}}%
\pgfpathlineto{\pgfqpoint{4.821539in}{3.076990in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{2.966968in}}%
\pgfpathlineto{\pgfqpoint{4.828394in}{3.010811in}}%
\pgfpathlineto{\pgfqpoint{4.834707in}{3.054334in}}%
\pgfpathlineto{\pgfqpoint{4.835248in}{3.042693in}}%
\pgfpathlineto{\pgfqpoint{4.835789in}{2.987983in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{2.826751in}}%
\pgfpathlineto{\pgfqpoint{4.842643in}{3.058163in}}%
\pgfpathlineto{\pgfqpoint{4.848956in}{3.003613in}}%
\pgfpathlineto{\pgfqpoint{4.849497in}{3.056041in}}%
\pgfpathlineto{\pgfqpoint{4.855810in}{2.986768in}}%
\pgfpathlineto{\pgfqpoint{4.856351in}{3.079062in}}%
\pgfpathlineto{\pgfqpoint{4.862664in}{2.954407in}}%
\pgfpathlineto{\pgfqpoint{4.863205in}{2.993486in}}%
\pgfpathlineto{\pgfqpoint{4.869518in}{2.967491in}}%
\pgfpathlineto{\pgfqpoint{4.870059in}{2.921445in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{2.978179in}}%
\pgfpathlineto{\pgfqpoint{4.876913in}{2.908909in}}%
\pgfpathlineto{\pgfqpoint{4.883226in}{3.038093in}}%
\pgfpathlineto{\pgfqpoint{4.883767in}{2.953737in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{3.144221in}}%
\pgfpathlineto{\pgfqpoint{4.890622in}{2.860656in}}%
\pgfpathlineto{\pgfqpoint{4.891163in}{2.953366in}}%
\pgfpathlineto{\pgfqpoint{4.897476in}{3.070174in}}%
\pgfpathlineto{\pgfqpoint{4.898017in}{3.090709in}}%
\pgfpathlineto{\pgfqpoint{4.904330in}{2.948784in}}%
\pgfpathlineto{\pgfqpoint{4.904871in}{2.969832in}}%
\pgfpathlineto{\pgfqpoint{4.911184in}{2.982808in}}%
\pgfpathlineto{\pgfqpoint{4.911725in}{2.936549in}}%
\pgfpathlineto{\pgfqpoint{4.918038in}{3.106247in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{2.848619in}}%
\pgfpathlineto{\pgfqpoint{4.924892in}{3.034017in}}%
\pgfpathlineto{\pgfqpoint{4.925433in}{2.996214in}}%
\pgfpathlineto{\pgfqpoint{4.931746in}{3.050048in}}%
\pgfpathlineto{\pgfqpoint{4.932287in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{4.938600in}{2.870166in}}%
\pgfpathlineto{\pgfqpoint{4.939141in}{2.955372in}}%
\pgfpathlineto{\pgfqpoint{4.939682in}{3.008834in}}%
\pgfpathlineto{\pgfqpoint{4.945995in}{2.882955in}}%
\pgfpathlineto{\pgfqpoint{4.946536in}{2.873091in}}%
\pgfpathlineto{\pgfqpoint{4.952849in}{3.031672in}}%
\pgfpathlineto{\pgfqpoint{4.953391in}{2.861131in}}%
\pgfpathlineto{\pgfqpoint{4.959704in}{2.874048in}}%
\pgfpathlineto{\pgfqpoint{4.960245in}{2.823566in}}%
\pgfpathlineto{\pgfqpoint{4.966558in}{3.028773in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{2.949311in}}%
\pgfpathlineto{\pgfqpoint{4.973412in}{2.891427in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{2.824924in}}%
\pgfpathlineto{\pgfqpoint{4.980266in}{2.889675in}}%
\pgfpathlineto{\pgfqpoint{4.980807in}{2.958567in}}%
\pgfpathlineto{\pgfqpoint{4.987120in}{2.866172in}}%
\pgfpathlineto{\pgfqpoint{4.987661in}{2.975246in}}%
\pgfpathlineto{\pgfqpoint{4.993974in}{2.942323in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{2.955174in}}%
\pgfpathlineto{\pgfqpoint{4.995056in}{2.967978in}}%
\pgfpathlineto{\pgfqpoint{5.001369in}{3.027923in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{3.022350in}}%
\pgfpathlineto{\pgfqpoint{5.008223in}{2.927429in}}%
\pgfpathlineto{\pgfqpoint{5.008764in}{2.925815in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{2.980043in}}%
\pgfpathlineto{\pgfqpoint{5.015619in}{2.987255in}}%
\pgfpathlineto{\pgfqpoint{5.021931in}{2.991990in}}%
\pgfpathlineto{\pgfqpoint{5.022473in}{3.065456in}}%
\pgfpathlineto{\pgfqpoint{5.028786in}{2.956272in}}%
\pgfpathlineto{\pgfqpoint{5.029327in}{2.948184in}}%
\pgfpathlineto{\pgfqpoint{5.035640in}{3.031950in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{2.976307in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{2.856167in}}%
\pgfpathlineto{\pgfqpoint{5.043035in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{5.043576in}{2.931040in}}%
\pgfpathlineto{\pgfqpoint{5.049889in}{2.944013in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{2.958587in}}%
\pgfpathlineto{\pgfqpoint{5.056743in}{2.875378in}}%
\pgfpathlineto{\pgfqpoint{5.057284in}{2.880378in}}%
\pgfpathlineto{\pgfqpoint{5.063597in}{2.927701in}}%
\pgfpathlineto{\pgfqpoint{5.064138in}{2.656721in}}%
\pgfpathlineto{\pgfqpoint{5.070451in}{2.794297in}}%
\pgfpathlineto{\pgfqpoint{5.070992in}{2.854333in}}%
\pgfpathlineto{\pgfqpoint{5.077305in}{2.774994in}}%
\pgfpathlineto{\pgfqpoint{5.077846in}{2.832324in}}%
\pgfpathlineto{\pgfqpoint{5.084159in}{2.794487in}}%
\pgfpathlineto{\pgfqpoint{5.084701in}{2.807175in}}%
\pgfpathlineto{\pgfqpoint{5.091014in}{2.880558in}}%
\pgfpathlineto{\pgfqpoint{5.091555in}{2.907851in}}%
\pgfpathlineto{\pgfqpoint{5.097868in}{2.990230in}}%
\pgfpathlineto{\pgfqpoint{5.098409in}{2.860883in}}%
\pgfpathlineto{\pgfqpoint{5.098950in}{2.866984in}}%
\pgfpathlineto{\pgfqpoint{5.105263in}{2.813411in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{2.883485in}}%
\pgfpathlineto{\pgfqpoint{5.112117in}{2.893066in}}%
\pgfpathlineto{\pgfqpoint{5.112658in}{2.819496in}}%
\pgfpathlineto{\pgfqpoint{5.118971in}{2.917692in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{2.853829in}}%
\pgfpathlineto{\pgfqpoint{5.125825in}{2.881776in}}%
\pgfpathlineto{\pgfqpoint{5.126366in}{2.967231in}}%
\pgfpathlineto{\pgfqpoint{5.132679in}{2.903948in}}%
\pgfpathlineto{\pgfqpoint{5.133220in}{2.896088in}}%
\pgfpathlineto{\pgfqpoint{5.139533in}{2.890587in}}%
\pgfpathlineto{\pgfqpoint{5.140074in}{2.921280in}}%
\pgfpathlineto{\pgfqpoint{5.146387in}{2.863797in}}%
\pgfpathlineto{\pgfqpoint{5.146928in}{2.908702in}}%
\pgfpathlineto{\pgfqpoint{5.147470in}{2.905420in}}%
\pgfpathlineto{\pgfqpoint{5.153783in}{2.934805in}}%
\pgfpathlineto{\pgfqpoint{5.154324in}{2.909323in}}%
\pgfpathlineto{\pgfqpoint{5.160637in}{2.748417in}}%
\pgfpathlineto{\pgfqpoint{5.161178in}{2.890087in}}%
\pgfpathlineto{\pgfqpoint{5.167491in}{2.853819in}}%
\pgfpathlineto{\pgfqpoint{5.168032in}{2.959363in}}%
\pgfpathlineto{\pgfqpoint{5.174345in}{2.886063in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{2.981564in}}%
\pgfpathlineto{\pgfqpoint{5.181199in}{2.927120in}}%
\pgfpathlineto{\pgfqpoint{5.181740in}{2.904702in}}%
\pgfpathlineto{\pgfqpoint{5.188053in}{2.975094in}}%
\pgfpathlineto{\pgfqpoint{5.188594in}{2.854090in}}%
\pgfpathlineto{\pgfqpoint{5.194907in}{2.884263in}}%
\pgfpathlineto{\pgfqpoint{5.195448in}{2.992858in}}%
\pgfpathlineto{\pgfqpoint{5.201761in}{2.917469in}}%
\pgfpathlineto{\pgfqpoint{5.202302in}{2.964279in}}%
\pgfpathlineto{\pgfqpoint{5.202843in}{2.909859in}}%
\pgfpathlineto{\pgfqpoint{5.209156in}{2.826123in}}%
\pgfpathlineto{\pgfqpoint{5.209698in}{2.959366in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{2.990432in}}%
\pgfpathlineto{\pgfqpoint{5.216552in}{2.884418in}}%
\pgfpathlineto{\pgfqpoint{5.222865in}{3.002221in}}%
\pgfpathlineto{\pgfqpoint{5.223406in}{3.083907in}}%
\pgfpathlineto{\pgfqpoint{5.229719in}{2.864200in}}%
\pgfpathlineto{\pgfqpoint{5.230260in}{2.979081in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.028973in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{2.956767in}}%
\pgfpathlineto{\pgfqpoint{5.243427in}{2.892302in}}%
\pgfpathlineto{\pgfqpoint{5.243968in}{2.910096in}}%
\pgfpathlineto{\pgfqpoint{5.250281in}{2.953095in}}%
\pgfpathlineto{\pgfqpoint{5.250822in}{2.986193in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{3.012092in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{2.911184in}}%
\pgfpathlineto{\pgfqpoint{5.258217in}{3.015229in}}%
\pgfpathlineto{\pgfqpoint{5.264530in}{2.980137in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{2.879094in}}%
\pgfpathlineto{\pgfqpoint{5.271384in}{2.904400in}}%
\pgfpathlineto{\pgfqpoint{5.271925in}{2.999301in}}%
\pgfpathlineto{\pgfqpoint{5.278238in}{2.983206in}}%
\pgfpathlineto{\pgfqpoint{5.278780in}{2.928704in}}%
\pgfpathlineto{\pgfqpoint{5.285093in}{2.968204in}}%
\pgfpathlineto{\pgfqpoint{5.285634in}{2.911253in}}%
\pgfpathlineto{\pgfqpoint{5.291947in}{2.991074in}}%
\pgfpathlineto{\pgfqpoint{5.292488in}{3.018469in}}%
\pgfpathlineto{\pgfqpoint{5.298801in}{2.871176in}}%
\pgfpathlineto{\pgfqpoint{5.299342in}{2.865960in}}%
\pgfpathlineto{\pgfqpoint{5.305655in}{2.947311in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{2.863190in}}%
\pgfpathlineto{\pgfqpoint{5.306737in}{2.973715in}}%
\pgfpathlineto{\pgfqpoint{5.313050in}{3.040287in}}%
\pgfpathlineto{\pgfqpoint{5.313591in}{2.866999in}}%
\pgfpathlineto{\pgfqpoint{5.319904in}{2.852257in}}%
\pgfpathlineto{\pgfqpoint{5.320445in}{2.788744in}}%
\pgfpathlineto{\pgfqpoint{5.326758in}{2.898228in}}%
\pgfpathlineto{\pgfqpoint{5.327299in}{2.921014in}}%
\pgfpathlineto{\pgfqpoint{5.333612in}{2.927605in}}%
\pgfpathlineto{\pgfqpoint{5.334153in}{2.724074in}}%
\pgfpathlineto{\pgfqpoint{5.340466in}{3.017908in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{2.827929in}}%
\pgfpathlineto{\pgfqpoint{5.347321in}{2.898296in}}%
\pgfpathlineto{\pgfqpoint{5.347862in}{2.893241in}}%
\pgfpathlineto{\pgfqpoint{5.354175in}{2.899649in}}%
\pgfpathlineto{\pgfqpoint{5.354716in}{3.084109in}}%
\pgfpathlineto{\pgfqpoint{5.355257in}{2.780501in}}%
\pgfpathlineto{\pgfqpoint{5.361570in}{2.931995in}}%
\pgfpathlineto{\pgfqpoint{5.362111in}{2.894214in}}%
\pgfpathlineto{\pgfqpoint{5.368424in}{2.911069in}}%
\pgfpathlineto{\pgfqpoint{5.368965in}{2.994841in}}%
\pgfpathlineto{\pgfqpoint{5.375278in}{2.849909in}}%
\pgfpathlineto{\pgfqpoint{5.375819in}{2.802980in}}%
\pgfpathlineto{\pgfqpoint{5.382132in}{2.857871in}}%
\pgfpathlineto{\pgfqpoint{5.382673in}{2.985266in}}%
\pgfpathlineto{\pgfqpoint{5.388986in}{2.898415in}}%
\pgfpathlineto{\pgfqpoint{5.389527in}{3.056186in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{3.030347in}}%
\pgfpathlineto{\pgfqpoint{5.396381in}{2.919587in}}%
\pgfpathlineto{\pgfqpoint{5.402694in}{2.929032in}}%
\pgfpathlineto{\pgfqpoint{5.403235in}{2.964853in}}%
\pgfpathlineto{\pgfqpoint{5.409548in}{3.015327in}}%
\pgfpathlineto{\pgfqpoint{5.410090in}{3.074624in}}%
\pgfpathlineto{\pgfqpoint{5.410631in}{2.947032in}}%
\pgfpathlineto{\pgfqpoint{5.416944in}{2.821024in}}%
\pgfpathlineto{\pgfqpoint{5.417485in}{2.943019in}}%
\pgfpathlineto{\pgfqpoint{5.423798in}{2.992175in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{2.997632in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{3.062208in}}%
\pgfpathlineto{\pgfqpoint{5.431193in}{2.958821in}}%
\pgfpathlineto{\pgfqpoint{5.437506in}{3.008863in}}%
\pgfpathlineto{\pgfqpoint{5.438047in}{2.971748in}}%
\pgfpathlineto{\pgfqpoint{5.444360in}{2.887333in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{3.036288in}}%
\pgfpathlineto{\pgfqpoint{5.451214in}{3.042858in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{3.006840in}}%
\pgfpathlineto{\pgfqpoint{5.458068in}{2.980711in}}%
\pgfpathlineto{\pgfqpoint{5.458609in}{2.977990in}}%
\pgfpathlineto{\pgfqpoint{5.459150in}{3.050483in}}%
\pgfpathlineto{\pgfqpoint{5.465463in}{2.990443in}}%
\pgfpathlineto{\pgfqpoint{5.466005in}{3.022385in}}%
\pgfpathlineto{\pgfqpoint{5.472318in}{3.102331in}}%
\pgfpathlineto{\pgfqpoint{5.472859in}{2.915013in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{2.930019in}}%
\pgfpathlineto{\pgfqpoint{5.479713in}{2.960224in}}%
\pgfpathlineto{\pgfqpoint{5.486026in}{2.990950in}}%
\pgfpathlineto{\pgfqpoint{5.486567in}{2.929353in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{3.013177in}}%
\pgfpathlineto{\pgfqpoint{5.493421in}{3.045993in}}%
\pgfpathlineto{\pgfqpoint{5.499734in}{3.043091in}}%
\pgfpathlineto{\pgfqpoint{5.500275in}{2.997539in}}%
\pgfpathlineto{\pgfqpoint{5.506588in}{2.993551in}}%
\pgfpathlineto{\pgfqpoint{5.507129in}{3.068831in}}%
\pgfpathlineto{\pgfqpoint{5.513442in}{2.928032in}}%
\pgfpathlineto{\pgfqpoint{5.513983in}{2.944877in}}%
\pgfpathlineto{\pgfqpoint{5.514524in}{2.963907in}}%
\pgfpathlineto{\pgfqpoint{5.520837in}{2.936328in}}%
\pgfpathlineto{\pgfqpoint{5.521378in}{3.004022in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{3.110185in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{2.930352in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.919295in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.206315in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.206315in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{3.207904in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{3.222058in}}%
\pgfpathlineto{\pgfqpoint{5.521378in}{3.181996in}}%
\pgfpathlineto{\pgfqpoint{5.520837in}{3.110269in}}%
\pgfpathlineto{\pgfqpoint{5.514524in}{3.141193in}}%
\pgfpathlineto{\pgfqpoint{5.513983in}{3.163821in}}%
\pgfpathlineto{\pgfqpoint{5.513442in}{3.144830in}}%
\pgfpathlineto{\pgfqpoint{5.507129in}{3.181016in}}%
\pgfpathlineto{\pgfqpoint{5.506588in}{3.171657in}}%
\pgfpathlineto{\pgfqpoint{5.500275in}{3.234638in}}%
\pgfpathlineto{\pgfqpoint{5.499734in}{3.249447in}}%
\pgfpathlineto{\pgfqpoint{5.493421in}{3.225295in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{3.179042in}}%
\pgfpathlineto{\pgfqpoint{5.486567in}{3.172214in}}%
\pgfpathlineto{\pgfqpoint{5.486026in}{3.336626in}}%
\pgfpathlineto{\pgfqpoint{5.479713in}{3.122229in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.144217in}}%
\pgfpathlineto{\pgfqpoint{5.472859in}{3.174097in}}%
\pgfpathlineto{\pgfqpoint{5.472318in}{3.338431in}}%
\pgfpathlineto{\pgfqpoint{5.466005in}{3.244419in}}%
\pgfpathlineto{\pgfqpoint{5.465463in}{3.092592in}}%
\pgfpathlineto{\pgfqpoint{5.459150in}{3.203769in}}%
\pgfpathlineto{\pgfqpoint{5.458609in}{3.199948in}}%
\pgfpathlineto{\pgfqpoint{5.458068in}{3.289139in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{3.140027in}}%
\pgfpathlineto{\pgfqpoint{5.451214in}{3.249702in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{3.163655in}}%
\pgfpathlineto{\pgfqpoint{5.444360in}{3.025721in}}%
\pgfpathlineto{\pgfqpoint{5.438047in}{3.076927in}}%
\pgfpathlineto{\pgfqpoint{5.437506in}{3.196898in}}%
\pgfpathlineto{\pgfqpoint{5.431193in}{3.146144in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{3.213207in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{3.131392in}}%
\pgfpathlineto{\pgfqpoint{5.423798in}{3.153480in}}%
\pgfpathlineto{\pgfqpoint{5.417485in}{3.170570in}}%
\pgfpathlineto{\pgfqpoint{5.416944in}{3.033533in}}%
\pgfpathlineto{\pgfqpoint{5.410631in}{3.129717in}}%
\pgfpathlineto{\pgfqpoint{5.410090in}{3.230625in}}%
\pgfpathlineto{\pgfqpoint{5.409548in}{3.236823in}}%
\pgfpathlineto{\pgfqpoint{5.403235in}{3.213489in}}%
\pgfpathlineto{\pgfqpoint{5.402694in}{3.053213in}}%
\pgfpathlineto{\pgfqpoint{5.396381in}{3.152900in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{3.270119in}}%
\pgfpathlineto{\pgfqpoint{5.389527in}{3.140666in}}%
\pgfpathlineto{\pgfqpoint{5.388986in}{3.126355in}}%
\pgfpathlineto{\pgfqpoint{5.382673in}{3.163543in}}%
\pgfpathlineto{\pgfqpoint{5.382132in}{3.124204in}}%
\pgfpathlineto{\pgfqpoint{5.375819in}{3.071050in}}%
\pgfpathlineto{\pgfqpoint{5.375278in}{3.064193in}}%
\pgfpathlineto{\pgfqpoint{5.368965in}{3.217672in}}%
\pgfpathlineto{\pgfqpoint{5.368424in}{3.102633in}}%
\pgfpathlineto{\pgfqpoint{5.362111in}{3.101186in}}%
\pgfpathlineto{\pgfqpoint{5.361570in}{3.087813in}}%
\pgfpathlineto{\pgfqpoint{5.355257in}{3.058504in}}%
\pgfpathlineto{\pgfqpoint{5.354716in}{3.234436in}}%
\pgfpathlineto{\pgfqpoint{5.354175in}{3.093398in}}%
\pgfpathlineto{\pgfqpoint{5.347862in}{3.089363in}}%
\pgfpathlineto{\pgfqpoint{5.347321in}{3.028304in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{3.127758in}}%
\pgfpathlineto{\pgfqpoint{5.340466in}{3.207752in}}%
\pgfpathlineto{\pgfqpoint{5.334153in}{3.030874in}}%
\pgfpathlineto{\pgfqpoint{5.333612in}{3.114024in}}%
\pgfpathlineto{\pgfqpoint{5.327299in}{3.109622in}}%
\pgfpathlineto{\pgfqpoint{5.326758in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{5.320445in}{2.991537in}}%
\pgfpathlineto{\pgfqpoint{5.319904in}{3.130743in}}%
\pgfpathlineto{\pgfqpoint{5.313591in}{3.106082in}}%
\pgfpathlineto{\pgfqpoint{5.313050in}{3.165441in}}%
\pgfpathlineto{\pgfqpoint{5.306737in}{3.202063in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{3.053884in}}%
\pgfpathlineto{\pgfqpoint{5.305655in}{3.041860in}}%
\pgfpathlineto{\pgfqpoint{5.299342in}{3.101759in}}%
\pgfpathlineto{\pgfqpoint{5.298801in}{3.077870in}}%
\pgfpathlineto{\pgfqpoint{5.292488in}{3.157972in}}%
\pgfpathlineto{\pgfqpoint{5.291947in}{3.234102in}}%
\pgfpathlineto{\pgfqpoint{5.285634in}{3.155835in}}%
\pgfpathlineto{\pgfqpoint{5.285093in}{3.071983in}}%
\pgfpathlineto{\pgfqpoint{5.278780in}{3.115523in}}%
\pgfpathlineto{\pgfqpoint{5.278238in}{3.233007in}}%
\pgfpathlineto{\pgfqpoint{5.271925in}{3.138597in}}%
\pgfpathlineto{\pgfqpoint{5.271384in}{3.123457in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{3.029064in}}%
\pgfpathlineto{\pgfqpoint{5.264530in}{3.183814in}}%
\pgfpathlineto{\pgfqpoint{5.258217in}{3.268066in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.124205in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{3.191582in}}%
\pgfpathlineto{\pgfqpoint{5.250822in}{3.219589in}}%
\pgfpathlineto{\pgfqpoint{5.250281in}{3.092406in}}%
\pgfpathlineto{\pgfqpoint{5.243968in}{3.154446in}}%
\pgfpathlineto{\pgfqpoint{5.243427in}{3.128835in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{3.202367in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.114861in}}%
\pgfpathlineto{\pgfqpoint{5.230260in}{3.274299in}}%
\pgfpathlineto{\pgfqpoint{5.229719in}{3.086694in}}%
\pgfpathlineto{\pgfqpoint{5.223406in}{3.181616in}}%
\pgfpathlineto{\pgfqpoint{5.222865in}{3.206131in}}%
\pgfpathlineto{\pgfqpoint{5.216552in}{3.113272in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{3.196033in}}%
\pgfpathlineto{\pgfqpoint{5.209698in}{3.119182in}}%
\pgfpathlineto{\pgfqpoint{5.209156in}{3.092718in}}%
\pgfpathlineto{\pgfqpoint{5.202843in}{3.013374in}}%
\pgfpathlineto{\pgfqpoint{5.202302in}{3.134926in}}%
\pgfpathlineto{\pgfqpoint{5.201761in}{3.088615in}}%
\pgfpathlineto{\pgfqpoint{5.195448in}{3.132175in}}%
\pgfpathlineto{\pgfqpoint{5.194907in}{3.012742in}}%
\pgfpathlineto{\pgfqpoint{5.188594in}{2.997044in}}%
\pgfpathlineto{\pgfqpoint{5.188053in}{3.162225in}}%
\pgfpathlineto{\pgfqpoint{5.181740in}{3.079801in}}%
\pgfpathlineto{\pgfqpoint{5.181199in}{3.126016in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{3.089058in}}%
\pgfpathlineto{\pgfqpoint{5.174345in}{3.023568in}}%
\pgfpathlineto{\pgfqpoint{5.168032in}{3.040754in}}%
\pgfpathlineto{\pgfqpoint{5.167491in}{3.058818in}}%
\pgfpathlineto{\pgfqpoint{5.161178in}{3.031453in}}%
\pgfpathlineto{\pgfqpoint{5.160637in}{3.036905in}}%
\pgfpathlineto{\pgfqpoint{5.154324in}{3.052459in}}%
\pgfpathlineto{\pgfqpoint{5.153783in}{3.061222in}}%
\pgfpathlineto{\pgfqpoint{5.147470in}{3.043602in}}%
\pgfpathlineto{\pgfqpoint{5.146928in}{3.133669in}}%
\pgfpathlineto{\pgfqpoint{5.146387in}{3.080186in}}%
\pgfpathlineto{\pgfqpoint{5.140074in}{3.193118in}}%
\pgfpathlineto{\pgfqpoint{5.139533in}{3.050029in}}%
\pgfpathlineto{\pgfqpoint{5.133220in}{3.118746in}}%
\pgfpathlineto{\pgfqpoint{5.132679in}{3.063704in}}%
\pgfpathlineto{\pgfqpoint{5.126366in}{3.118668in}}%
\pgfpathlineto{\pgfqpoint{5.125825in}{2.948639in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{3.086994in}}%
\pgfpathlineto{\pgfqpoint{5.118971in}{3.083332in}}%
\pgfpathlineto{\pgfqpoint{5.112658in}{2.980379in}}%
\pgfpathlineto{\pgfqpoint{5.112117in}{3.012994in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{3.042319in}}%
\pgfpathlineto{\pgfqpoint{5.105263in}{3.044181in}}%
\pgfpathlineto{\pgfqpoint{5.098950in}{3.013425in}}%
\pgfpathlineto{\pgfqpoint{5.098409in}{3.032374in}}%
\pgfpathlineto{\pgfqpoint{5.097868in}{3.098153in}}%
\pgfpathlineto{\pgfqpoint{5.091555in}{3.089562in}}%
\pgfpathlineto{\pgfqpoint{5.091014in}{3.050072in}}%
\pgfpathlineto{\pgfqpoint{5.084701in}{3.069439in}}%
\pgfpathlineto{\pgfqpoint{5.084159in}{3.008767in}}%
\pgfpathlineto{\pgfqpoint{5.077846in}{3.027704in}}%
\pgfpathlineto{\pgfqpoint{5.077305in}{3.007055in}}%
\pgfpathlineto{\pgfqpoint{5.070992in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{5.070451in}{3.038305in}}%
\pgfpathlineto{\pgfqpoint{5.064138in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{5.063597in}{3.073993in}}%
\pgfpathlineto{\pgfqpoint{5.057284in}{3.106634in}}%
\pgfpathlineto{\pgfqpoint{5.056743in}{3.093629in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{3.063328in}}%
\pgfpathlineto{\pgfqpoint{5.049889in}{3.129330in}}%
\pgfpathlineto{\pgfqpoint{5.043576in}{3.046070in}}%
\pgfpathlineto{\pgfqpoint{5.043035in}{3.146943in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{3.068034in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{3.054397in}}%
\pgfpathlineto{\pgfqpoint{5.035640in}{3.273737in}}%
\pgfpathlineto{\pgfqpoint{5.029327in}{3.144423in}}%
\pgfpathlineto{\pgfqpoint{5.028786in}{3.085830in}}%
\pgfpathlineto{\pgfqpoint{5.022473in}{3.276170in}}%
\pgfpathlineto{\pgfqpoint{5.021931in}{3.134446in}}%
\pgfpathlineto{\pgfqpoint{5.015619in}{3.122107in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{3.163915in}}%
\pgfpathlineto{\pgfqpoint{5.008764in}{3.132541in}}%
\pgfpathlineto{\pgfqpoint{5.008223in}{3.019847in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{3.205560in}}%
\pgfpathlineto{\pgfqpoint{5.001369in}{3.173142in}}%
\pgfpathlineto{\pgfqpoint{4.995056in}{3.117376in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{3.155405in}}%
\pgfpathlineto{\pgfqpoint{4.993974in}{3.186776in}}%
\pgfpathlineto{\pgfqpoint{4.987661in}{3.187829in}}%
\pgfpathlineto{\pgfqpoint{4.987120in}{3.025802in}}%
\pgfpathlineto{\pgfqpoint{4.980807in}{3.117205in}}%
\pgfpathlineto{\pgfqpoint{4.980266in}{3.127184in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{3.020792in}}%
\pgfpathlineto{\pgfqpoint{4.973412in}{3.126379in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{3.041481in}}%
\pgfpathlineto{\pgfqpoint{4.966558in}{3.243703in}}%
\pgfpathlineto{\pgfqpoint{4.960245in}{3.063254in}}%
\pgfpathlineto{\pgfqpoint{4.959704in}{3.046464in}}%
\pgfpathlineto{\pgfqpoint{4.953391in}{3.088401in}}%
\pgfpathlineto{\pgfqpoint{4.952849in}{3.162697in}}%
\pgfpathlineto{\pgfqpoint{4.946536in}{3.196828in}}%
\pgfpathlineto{\pgfqpoint{4.945995in}{2.994461in}}%
\pgfpathlineto{\pgfqpoint{4.939682in}{3.110801in}}%
\pgfpathlineto{\pgfqpoint{4.939141in}{3.184865in}}%
\pgfpathlineto{\pgfqpoint{4.938600in}{3.058336in}}%
\pgfpathlineto{\pgfqpoint{4.932287in}{3.124724in}}%
\pgfpathlineto{\pgfqpoint{4.931746in}{3.136655in}}%
\pgfpathlineto{\pgfqpoint{4.925433in}{3.175995in}}%
\pgfpathlineto{\pgfqpoint{4.924892in}{3.178397in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{3.154820in}}%
\pgfpathlineto{\pgfqpoint{4.918038in}{3.230075in}}%
\pgfpathlineto{\pgfqpoint{4.911725in}{3.167685in}}%
\pgfpathlineto{\pgfqpoint{4.911184in}{3.209582in}}%
\pgfpathlineto{\pgfqpoint{4.904871in}{3.202007in}}%
\pgfpathlineto{\pgfqpoint{4.904330in}{3.122433in}}%
\pgfpathlineto{\pgfqpoint{4.898017in}{3.229969in}}%
\pgfpathlineto{\pgfqpoint{4.897476in}{3.306748in}}%
\pgfpathlineto{\pgfqpoint{4.891163in}{3.190523in}}%
\pgfpathlineto{\pgfqpoint{4.890622in}{3.092247in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{3.254095in}}%
\pgfpathlineto{\pgfqpoint{4.883767in}{3.258382in}}%
\pgfpathlineto{\pgfqpoint{4.883226in}{3.247741in}}%
\pgfpathlineto{\pgfqpoint{4.876913in}{3.083294in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{3.208700in}}%
\pgfpathlineto{\pgfqpoint{4.870059in}{3.195340in}}%
\pgfpathlineto{\pgfqpoint{4.869518in}{3.145439in}}%
\pgfpathlineto{\pgfqpoint{4.863205in}{3.248399in}}%
\pgfpathlineto{\pgfqpoint{4.862664in}{3.288212in}}%
\pgfpathlineto{\pgfqpoint{4.856351in}{3.270213in}}%
\pgfpathlineto{\pgfqpoint{4.855810in}{3.168889in}}%
\pgfpathlineto{\pgfqpoint{4.849497in}{3.089669in}}%
\pgfpathlineto{\pgfqpoint{4.848956in}{3.190715in}}%
\pgfpathlineto{\pgfqpoint{4.842643in}{3.195408in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{2.983374in}}%
\pgfpathlineto{\pgfqpoint{4.835789in}{3.235447in}}%
\pgfpathlineto{\pgfqpoint{4.835248in}{3.192319in}}%
\pgfpathlineto{\pgfqpoint{4.834707in}{3.187663in}}%
\pgfpathlineto{\pgfqpoint{4.828394in}{3.182681in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{3.167300in}}%
\pgfpathlineto{\pgfqpoint{4.821539in}{3.210382in}}%
\pgfpathlineto{\pgfqpoint{4.820998in}{3.052323in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{3.186447in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{3.199377in}}%
\pgfpathlineto{\pgfqpoint{4.807831in}{3.108253in}}%
\pgfpathlineto{\pgfqpoint{4.807290in}{3.142938in}}%
\pgfpathlineto{\pgfqpoint{4.800977in}{3.176555in}}%
\pgfpathlineto{\pgfqpoint{4.800436in}{3.175912in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{3.182107in}}%
\pgfpathlineto{\pgfqpoint{4.793582in}{3.192030in}}%
\pgfpathlineto{\pgfqpoint{4.787269in}{3.199437in}}%
\pgfpathlineto{\pgfqpoint{4.786728in}{3.138198in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{3.101355in}}%
\pgfpathlineto{\pgfqpoint{4.779874in}{3.147336in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{3.167601in}}%
\pgfpathlineto{\pgfqpoint{4.773020in}{3.102303in}}%
\pgfpathlineto{\pgfqpoint{4.772479in}{3.192055in}}%
\pgfpathlineto{\pgfqpoint{4.766166in}{3.050728in}}%
\pgfpathlineto{\pgfqpoint{4.765625in}{3.177016in}}%
\pgfpathlineto{\pgfqpoint{4.759312in}{3.163792in}}%
\pgfpathlineto{\pgfqpoint{4.758770in}{3.136641in}}%
\pgfpathlineto{\pgfqpoint{4.752457in}{3.104374in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{3.209202in}}%
\pgfpathlineto{\pgfqpoint{4.745603in}{3.169033in}}%
\pgfpathlineto{\pgfqpoint{4.745062in}{3.128525in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{3.120672in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{3.144799in}}%
\pgfpathlineto{\pgfqpoint{4.731895in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{3.300341in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{3.158255in}}%
\pgfpathlineto{\pgfqpoint{4.724500in}{3.171686in}}%
\pgfpathlineto{\pgfqpoint{4.723959in}{3.003086in}}%
\pgfpathlineto{\pgfqpoint{4.717646in}{3.141614in}}%
\pgfpathlineto{\pgfqpoint{4.717105in}{3.239826in}}%
\pgfpathlineto{\pgfqpoint{4.710792in}{3.184424in}}%
\pgfpathlineto{\pgfqpoint{4.710251in}{3.141922in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{3.234765in}}%
\pgfpathlineto{\pgfqpoint{4.703397in}{3.174434in}}%
\pgfpathlineto{\pgfqpoint{4.697084in}{3.237160in}}%
\pgfpathlineto{\pgfqpoint{4.696542in}{3.171063in}}%
\pgfpathlineto{\pgfqpoint{4.690230in}{3.114125in}}%
\pgfpathlineto{\pgfqpoint{4.689688in}{3.120068in}}%
\pgfpathlineto{\pgfqpoint{4.683375in}{3.213208in}}%
\pgfpathlineto{\pgfqpoint{4.682834in}{3.103382in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{3.170704in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{3.186968in}}%
\pgfpathlineto{\pgfqpoint{4.675439in}{3.229211in}}%
\pgfpathlineto{\pgfqpoint{4.669126in}{3.215443in}}%
\pgfpathlineto{\pgfqpoint{4.668585in}{3.130222in}}%
\pgfpathlineto{\pgfqpoint{4.662272in}{3.193295in}}%
\pgfpathlineto{\pgfqpoint{4.661731in}{3.164273in}}%
\pgfpathlineto{\pgfqpoint{4.655418in}{3.198208in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{3.136887in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{3.140148in}}%
\pgfpathlineto{\pgfqpoint{4.648023in}{3.110613in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{3.161648in}}%
\pgfpathlineto{\pgfqpoint{4.641169in}{3.090093in}}%
\pgfpathlineto{\pgfqpoint{4.634856in}{3.184686in}}%
\pgfpathlineto{\pgfqpoint{4.634315in}{3.160251in}}%
\pgfpathlineto{\pgfqpoint{4.628002in}{3.145926in}}%
\pgfpathlineto{\pgfqpoint{4.627460in}{3.144024in}}%
\pgfpathlineto{\pgfqpoint{4.626919in}{3.053689in}}%
\pgfpathlineto{\pgfqpoint{4.620606in}{3.141918in}}%
\pgfpathlineto{\pgfqpoint{4.620065in}{3.082892in}}%
\pgfpathlineto{\pgfqpoint{4.613752in}{3.249673in}}%
\pgfpathlineto{\pgfqpoint{4.613211in}{3.132710in}}%
\pgfpathlineto{\pgfqpoint{4.606898in}{3.077602in}}%
\pgfpathlineto{\pgfqpoint{4.606357in}{3.118022in}}%
\pgfpathlineto{\pgfqpoint{4.600044in}{3.111802in}}%
\pgfpathlineto{\pgfqpoint{4.599503in}{3.089483in}}%
\pgfpathlineto{\pgfqpoint{4.593190in}{3.100144in}}%
\pgfpathlineto{\pgfqpoint{4.592649in}{3.107042in}}%
\pgfpathlineto{\pgfqpoint{4.586336in}{3.080442in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{3.142999in}}%
\pgfpathlineto{\pgfqpoint{4.579482in}{3.211076in}}%
\pgfpathlineto{\pgfqpoint{4.578941in}{2.971527in}}%
\pgfpathlineto{\pgfqpoint{4.578400in}{3.169386in}}%
\pgfpathlineto{\pgfqpoint{4.572087in}{3.134666in}}%
\pgfpathlineto{\pgfqpoint{4.571545in}{3.157297in}}%
\pgfpathlineto{\pgfqpoint{4.565233in}{3.114058in}}%
\pgfpathlineto{\pgfqpoint{4.564691in}{3.045362in}}%
\pgfpathlineto{\pgfqpoint{4.558378in}{3.061104in}}%
\pgfpathlineto{\pgfqpoint{4.557837in}{3.166955in}}%
\pgfpathlineto{\pgfqpoint{4.551524in}{3.117262in}}%
\pgfpathlineto{\pgfqpoint{4.550983in}{3.119889in}}%
\pgfpathlineto{\pgfqpoint{4.544670in}{3.140209in}}%
\pgfpathlineto{\pgfqpoint{4.544129in}{3.123467in}}%
\pgfpathlineto{\pgfqpoint{4.537816in}{3.015570in}}%
\pgfpathlineto{\pgfqpoint{4.537275in}{3.048597in}}%
\pgfpathlineto{\pgfqpoint{4.530962in}{3.040442in}}%
\pgfpathlineto{\pgfqpoint{4.530421in}{3.011888in}}%
\pgfpathlineto{\pgfqpoint{4.524108in}{3.110366in}}%
\pgfpathlineto{\pgfqpoint{4.523567in}{3.066290in}}%
\pgfpathlineto{\pgfqpoint{4.523026in}{3.097860in}}%
\pgfpathlineto{\pgfqpoint{4.516713in}{3.092927in}}%
\pgfpathlineto{\pgfqpoint{4.516172in}{3.009741in}}%
\pgfpathlineto{\pgfqpoint{4.509859in}{3.088255in}}%
\pgfpathlineto{\pgfqpoint{4.509318in}{3.074662in}}%
\pgfpathlineto{\pgfqpoint{4.503005in}{2.972422in}}%
\pgfpathlineto{\pgfqpoint{4.502463in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{4.496150in}{3.067247in}}%
\pgfpathlineto{\pgfqpoint{4.495609in}{3.029033in}}%
\pgfpathlineto{\pgfqpoint{4.489296in}{3.041557in}}%
\pgfpathlineto{\pgfqpoint{4.488755in}{3.099066in}}%
\pgfpathlineto{\pgfqpoint{4.482442in}{3.096279in}}%
\pgfpathlineto{\pgfqpoint{4.481901in}{3.000945in}}%
\pgfpathlineto{\pgfqpoint{4.475588in}{3.073676in}}%
\pgfpathlineto{\pgfqpoint{4.475047in}{3.151923in}}%
\pgfpathlineto{\pgfqpoint{4.474506in}{2.992362in}}%
\pgfpathlineto{\pgfqpoint{4.468193in}{3.103783in}}%
\pgfpathlineto{\pgfqpoint{4.467652in}{3.085531in}}%
\pgfpathlineto{\pgfqpoint{4.461339in}{3.121569in}}%
\pgfpathlineto{\pgfqpoint{4.460798in}{3.050742in}}%
\pgfpathlineto{\pgfqpoint{4.454485in}{3.069180in}}%
\pgfpathlineto{\pgfqpoint{4.453944in}{3.120684in}}%
\pgfpathlineto{\pgfqpoint{4.447631in}{2.942025in}}%
\pgfpathlineto{\pgfqpoint{4.447090in}{3.076758in}}%
\pgfpathlineto{\pgfqpoint{4.440777in}{3.070840in}}%
\pgfpathlineto{\pgfqpoint{4.440236in}{3.109648in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{2.961515in}}%
\pgfpathlineto{\pgfqpoint{4.433381in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{4.427068in}{3.097768in}}%
\pgfpathlineto{\pgfqpoint{4.426527in}{2.958086in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{3.068276in}}%
\pgfpathlineto{\pgfqpoint{4.419673in}{3.167973in}}%
\pgfpathlineto{\pgfqpoint{4.419132in}{3.208531in}}%
\pgfpathlineto{\pgfqpoint{4.412819in}{2.958263in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{3.058548in}}%
\pgfpathlineto{\pgfqpoint{4.405965in}{3.130179in}}%
\pgfpathlineto{\pgfqpoint{4.405424in}{3.027812in}}%
\pgfpathlineto{\pgfqpoint{4.399111in}{3.067077in}}%
\pgfpathlineto{\pgfqpoint{4.398570in}{2.976068in}}%
\pgfpathlineto{\pgfqpoint{4.392257in}{2.982808in}}%
\pgfpathlineto{\pgfqpoint{4.391716in}{2.955098in}}%
\pgfpathlineto{\pgfqpoint{4.385403in}{2.958821in}}%
\pgfpathlineto{\pgfqpoint{4.384862in}{3.037549in}}%
\pgfpathlineto{\pgfqpoint{4.378549in}{2.945888in}}%
\pgfpathlineto{\pgfqpoint{4.378008in}{2.957390in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{2.980119in}}%
\pgfpathlineto{\pgfqpoint{4.371153in}{2.987282in}}%
\pgfpathlineto{\pgfqpoint{4.370612in}{2.911862in}}%
\pgfpathlineto{\pgfqpoint{4.364299in}{3.154005in}}%
\pgfpathlineto{\pgfqpoint{4.363758in}{3.009076in}}%
\pgfpathlineto{\pgfqpoint{4.357445in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{2.872719in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{2.911833in}}%
\pgfpathlineto{\pgfqpoint{4.350050in}{3.136107in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{3.017771in}}%
\pgfpathlineto{\pgfqpoint{4.343196in}{3.136313in}}%
\pgfpathlineto{\pgfqpoint{4.336883in}{2.870249in}}%
\pgfpathlineto{\pgfqpoint{4.336342in}{3.008902in}}%
\pgfpathlineto{\pgfqpoint{4.330029in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{4.329488in}{3.004998in}}%
\pgfpathlineto{\pgfqpoint{4.323175in}{2.934878in}}%
\pgfpathlineto{\pgfqpoint{4.322634in}{3.080428in}}%
\pgfpathlineto{\pgfqpoint{4.316321in}{3.046030in}}%
\pgfpathlineto{\pgfqpoint{4.315780in}{2.945975in}}%
\pgfpathlineto{\pgfqpoint{4.315239in}{3.019393in}}%
\pgfpathlineto{\pgfqpoint{4.308926in}{2.913839in}}%
\pgfpathlineto{\pgfqpoint{4.308384in}{2.879728in}}%
\pgfpathlineto{\pgfqpoint{4.302071in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{4.301530in}{3.092722in}}%
\pgfpathlineto{\pgfqpoint{4.295217in}{2.915261in}}%
\pgfpathlineto{\pgfqpoint{4.294676in}{3.044344in}}%
\pgfpathlineto{\pgfqpoint{4.288363in}{3.029809in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{2.954921in}}%
\pgfpathlineto{\pgfqpoint{4.281509in}{3.015935in}}%
\pgfpathlineto{\pgfqpoint{4.280968in}{2.924390in}}%
\pgfpathlineto{\pgfqpoint{4.274655in}{2.936708in}}%
\pgfpathlineto{\pgfqpoint{4.274114in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{4.267801in}{3.091943in}}%
\pgfpathlineto{\pgfqpoint{4.267260in}{2.964544in}}%
\pgfpathlineto{\pgfqpoint{4.266719in}{3.001329in}}%
\pgfpathlineto{\pgfqpoint{4.260406in}{2.974503in}}%
\pgfpathlineto{\pgfqpoint{4.259865in}{3.023761in}}%
\pgfpathlineto{\pgfqpoint{4.253552in}{3.033039in}}%
\pgfpathlineto{\pgfqpoint{4.253011in}{2.990940in}}%
\pgfpathlineto{\pgfqpoint{4.246698in}{2.896982in}}%
\pgfpathlineto{\pgfqpoint{4.246156in}{3.037193in}}%
\pgfpathlineto{\pgfqpoint{4.239843in}{2.860284in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{3.057979in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{2.968235in}}%
\pgfpathlineto{\pgfqpoint{4.232448in}{2.957901in}}%
\pgfpathlineto{\pgfqpoint{4.226135in}{3.100143in}}%
\pgfpathlineto{\pgfqpoint{4.225594in}{3.031743in}}%
\pgfpathlineto{\pgfqpoint{4.219281in}{2.814508in}}%
\pgfpathlineto{\pgfqpoint{4.218740in}{3.051481in}}%
\pgfpathlineto{\pgfqpoint{4.212427in}{2.808590in}}%
\pgfpathlineto{\pgfqpoint{4.211886in}{2.910505in}}%
\pgfpathlineto{\pgfqpoint{4.211345in}{3.052755in}}%
\pgfpathlineto{\pgfqpoint{4.205032in}{2.925390in}}%
\pgfpathlineto{\pgfqpoint{4.204491in}{2.952042in}}%
\pgfpathlineto{\pgfqpoint{4.198178in}{2.970196in}}%
\pgfpathlineto{\pgfqpoint{4.197637in}{2.986076in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{2.874659in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.989513in}}%
\pgfpathlineto{\pgfqpoint{4.184470in}{2.955040in}}%
\pgfpathlineto{\pgfqpoint{4.183929in}{2.851239in}}%
\pgfpathlineto{\pgfqpoint{4.177616in}{2.911067in}}%
\pgfpathlineto{\pgfqpoint{4.177074in}{2.970115in}}%
\pgfpathlineto{\pgfqpoint{4.170761in}{2.941920in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{2.827173in}}%
\pgfpathlineto{\pgfqpoint{4.163907in}{2.952240in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{2.995366in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{2.943665in}}%
\pgfpathlineto{\pgfqpoint{4.156512in}{2.952143in}}%
\pgfpathlineto{\pgfqpoint{4.155971in}{2.900901in}}%
\pgfpathlineto{\pgfqpoint{4.149658in}{2.911301in}}%
\pgfpathlineto{\pgfqpoint{4.149117in}{2.849463in}}%
\pgfpathlineto{\pgfqpoint{4.142804in}{2.839763in}}%
\pgfpathlineto{\pgfqpoint{4.142263in}{2.922466in}}%
\pgfpathlineto{\pgfqpoint{4.135950in}{2.871257in}}%
\pgfpathlineto{\pgfqpoint{4.135409in}{2.848974in}}%
\pgfpathlineto{\pgfqpoint{4.129096in}{2.885099in}}%
\pgfpathlineto{\pgfqpoint{4.128555in}{2.916714in}}%
\pgfpathlineto{\pgfqpoint{4.122242in}{3.106623in}}%
\pgfpathlineto{\pgfqpoint{4.121701in}{2.849874in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{2.977898in}}%
\pgfpathlineto{\pgfqpoint{4.114846in}{2.880710in}}%
\pgfpathlineto{\pgfqpoint{4.108534in}{2.975084in}}%
\pgfpathlineto{\pgfqpoint{4.107992in}{2.923939in}}%
\pgfpathlineto{\pgfqpoint{4.107451in}{2.908287in}}%
\pgfpathlineto{\pgfqpoint{4.101138in}{2.871584in}}%
\pgfpathlineto{\pgfqpoint{4.100597in}{2.872294in}}%
\pgfpathlineto{\pgfqpoint{4.094284in}{2.772570in}}%
\pgfpathlineto{\pgfqpoint{4.093743in}{2.905828in}}%
\pgfpathlineto{\pgfqpoint{4.087430in}{2.907080in}}%
\pgfpathlineto{\pgfqpoint{4.086889in}{2.906139in}}%
\pgfpathlineto{\pgfqpoint{4.080576in}{2.873612in}}%
\pgfpathlineto{\pgfqpoint{4.080035in}{2.872736in}}%
\pgfpathlineto{\pgfqpoint{4.073722in}{2.913984in}}%
\pgfpathlineto{\pgfqpoint{4.073181in}{2.901373in}}%
\pgfpathlineto{\pgfqpoint{4.066868in}{2.854787in}}%
\pgfpathlineto{\pgfqpoint{4.066327in}{2.792931in}}%
\pgfpathlineto{\pgfqpoint{4.060014in}{2.852642in}}%
\pgfpathlineto{\pgfqpoint{4.059473in}{2.704897in}}%
\pgfpathlineto{\pgfqpoint{4.058932in}{2.983131in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.938787in}}%
\pgfpathlineto{\pgfqpoint{4.052077in}{2.977864in}}%
\pgfpathlineto{\pgfqpoint{4.045764in}{2.944909in}}%
\pgfpathlineto{\pgfqpoint{4.045223in}{2.970522in}}%
\pgfpathlineto{\pgfqpoint{4.038910in}{2.805052in}}%
\pgfpathlineto{\pgfqpoint{4.038369in}{2.986854in}}%
\pgfpathlineto{\pgfqpoint{4.032056in}{2.954526in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.868924in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{2.846442in}}%
\pgfpathlineto{\pgfqpoint{4.024661in}{2.872115in}}%
\pgfpathlineto{\pgfqpoint{4.018348in}{2.981005in}}%
\pgfpathlineto{\pgfqpoint{4.017807in}{2.859182in}}%
\pgfpathlineto{\pgfqpoint{4.011494in}{2.981236in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{2.904802in}}%
\pgfpathlineto{\pgfqpoint{4.004640in}{2.952996in}}%
\pgfpathlineto{\pgfqpoint{4.004099in}{2.950756in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{2.770744in}}%
\pgfpathlineto{\pgfqpoint{3.997245in}{2.751568in}}%
\pgfpathlineto{\pgfqpoint{3.996704in}{2.942773in}}%
\pgfpathlineto{\pgfqpoint{3.990391in}{2.809801in}}%
\pgfpathlineto{\pgfqpoint{3.989849in}{2.878393in}}%
\pgfpathlineto{\pgfqpoint{3.983537in}{2.967417in}}%
\pgfpathlineto{\pgfqpoint{3.982995in}{2.926485in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{2.895851in}}%
\pgfpathlineto{\pgfqpoint{3.976141in}{2.945265in}}%
\pgfpathlineto{\pgfqpoint{3.969828in}{2.973601in}}%
\pgfpathlineto{\pgfqpoint{3.969287in}{2.868228in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{2.853217in}}%
\pgfpathlineto{\pgfqpoint{3.962433in}{2.881899in}}%
\pgfpathlineto{\pgfqpoint{3.956120in}{2.842147in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{2.776016in}}%
\pgfpathlineto{\pgfqpoint{3.955038in}{2.962120in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{2.954613in}}%
\pgfpathlineto{\pgfqpoint{3.948184in}{2.960405in}}%
\pgfpathlineto{\pgfqpoint{3.941871in}{2.889906in}}%
\pgfpathlineto{\pgfqpoint{3.941330in}{2.924055in}}%
\pgfpathlineto{\pgfqpoint{3.935017in}{2.895666in}}%
\pgfpathlineto{\pgfqpoint{3.934476in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{3.928163in}{2.945173in}}%
\pgfpathlineto{\pgfqpoint{3.927622in}{2.910253in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{2.880128in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{2.893914in}}%
\pgfpathlineto{\pgfqpoint{3.914454in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{2.911782in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{2.913472in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.798265in}}%
\pgfpathlineto{\pgfqpoint{3.900746in}{2.941998in}}%
\pgfpathlineto{\pgfqpoint{3.900205in}{2.909668in}}%
\pgfpathlineto{\pgfqpoint{3.899664in}{2.778034in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{2.974007in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{2.833866in}}%
\pgfpathlineto{\pgfqpoint{3.886497in}{2.799594in}}%
\pgfpathlineto{\pgfqpoint{3.885956in}{2.871017in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{2.759313in}}%
\pgfpathlineto{\pgfqpoint{3.879102in}{2.903615in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{2.895494in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{2.829831in}}%
\pgfpathlineto{\pgfqpoint{3.865935in}{2.823555in}}%
\pgfpathlineto{\pgfqpoint{3.865394in}{2.921664in}}%
\pgfpathlineto{\pgfqpoint{3.859081in}{2.863942in}}%
\pgfpathlineto{\pgfqpoint{3.858540in}{2.789476in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{2.876178in}}%
\pgfpathlineto{\pgfqpoint{3.851685in}{2.788015in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.893773in}}%
\pgfpathlineto{\pgfqpoint{3.844831in}{2.915845in}}%
\pgfpathlineto{\pgfqpoint{3.844290in}{2.898032in}}%
\pgfpathlineto{\pgfqpoint{3.837977in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{3.837436in}{2.840478in}}%
\pgfpathlineto{\pgfqpoint{3.831123in}{2.930798in}}%
\pgfpathlineto{\pgfqpoint{3.830582in}{2.756247in}}%
\pgfpathlineto{\pgfqpoint{3.824269in}{2.922403in}}%
\pgfpathlineto{\pgfqpoint{3.823728in}{2.930454in}}%
\pgfpathlineto{\pgfqpoint{3.817415in}{2.761623in}}%
\pgfpathlineto{\pgfqpoint{3.816874in}{2.879812in}}%
\pgfpathlineto{\pgfqpoint{3.810561in}{2.760183in}}%
\pgfpathlineto{\pgfqpoint{3.810020in}{2.866925in}}%
\pgfpathlineto{\pgfqpoint{3.803707in}{2.867502in}}%
\pgfpathlineto{\pgfqpoint{3.803166in}{2.705016in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{2.872123in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{2.820566in}}%
\pgfpathlineto{\pgfqpoint{3.795770in}{2.745715in}}%
\pgfpathlineto{\pgfqpoint{3.789457in}{2.779311in}}%
\pgfpathlineto{\pgfqpoint{3.788916in}{2.854788in}}%
\pgfpathlineto{\pgfqpoint{3.782603in}{2.818037in}}%
\pgfpathlineto{\pgfqpoint{3.782062in}{2.835315in}}%
\pgfpathlineto{\pgfqpoint{3.775749in}{2.791649in}}%
\pgfpathlineto{\pgfqpoint{3.775208in}{2.814104in}}%
\pgfpathlineto{\pgfqpoint{3.768895in}{2.797414in}}%
\pgfpathlineto{\pgfqpoint{3.768354in}{2.783148in}}%
\pgfpathlineto{\pgfqpoint{3.762041in}{2.752022in}}%
\pgfpathlineto{\pgfqpoint{3.761500in}{2.828025in}}%
\pgfpathlineto{\pgfqpoint{3.755187in}{2.833564in}}%
\pgfpathlineto{\pgfqpoint{3.754646in}{2.956919in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{2.755003in}}%
\pgfpathlineto{\pgfqpoint{3.747792in}{2.853624in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{2.725488in}}%
\pgfpathlineto{\pgfqpoint{3.740938in}{2.800571in}}%
\pgfpathlineto{\pgfqpoint{3.740397in}{2.965280in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{2.708341in}}%
\pgfpathlineto{\pgfqpoint{3.733543in}{2.861883in}}%
\pgfpathlineto{\pgfqpoint{3.727230in}{2.866503in}}%
\pgfpathlineto{\pgfqpoint{3.726688in}{2.830681in}}%
\pgfpathlineto{\pgfqpoint{3.720375in}{2.764809in}}%
\pgfpathlineto{\pgfqpoint{3.719834in}{2.872017in}}%
\pgfpathlineto{\pgfqpoint{3.713521in}{2.872325in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{2.710591in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{2.784594in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{2.688702in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{2.739513in}}%
\pgfpathlineto{\pgfqpoint{3.699272in}{2.851966in}}%
\pgfpathlineto{\pgfqpoint{3.692959in}{2.843934in}}%
\pgfpathlineto{\pgfqpoint{3.692418in}{2.835033in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{2.680985in}}%
\pgfpathlineto{\pgfqpoint{3.685564in}{2.714042in}}%
\pgfpathlineto{\pgfqpoint{3.685023in}{2.795622in}}%
\pgfpathlineto{\pgfqpoint{3.678710in}{2.773790in}}%
\pgfpathlineto{\pgfqpoint{3.678169in}{2.815035in}}%
\pgfpathlineto{\pgfqpoint{3.671856in}{2.709538in}}%
\pgfpathlineto{\pgfqpoint{3.671315in}{2.782433in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{2.712149in}}%
\pgfpathlineto{\pgfqpoint{3.664460in}{2.848686in}}%
\pgfpathlineto{\pgfqpoint{3.658147in}{2.666255in}}%
\pgfpathlineto{\pgfqpoint{3.657606in}{2.746484in}}%
\pgfpathlineto{\pgfqpoint{3.651293in}{2.887154in}}%
\pgfpathlineto{\pgfqpoint{3.650752in}{2.750974in}}%
\pgfpathlineto{\pgfqpoint{3.644439in}{2.773484in}}%
\pgfpathlineto{\pgfqpoint{3.643898in}{2.912549in}}%
\pgfpathlineto{\pgfqpoint{3.643357in}{2.952425in}}%
\pgfpathlineto{\pgfqpoint{3.637044in}{2.788109in}}%
\pgfpathlineto{\pgfqpoint{3.636503in}{2.716426in}}%
\pgfpathlineto{\pgfqpoint{3.630190in}{2.774574in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{2.841173in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{2.824277in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{2.817939in}}%
\pgfpathlineto{\pgfqpoint{3.616482in}{2.749643in}}%
\pgfpathlineto{\pgfqpoint{3.615941in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{2.617029in}}%
\pgfpathlineto{\pgfqpoint{3.609087in}{2.758200in}}%
\pgfpathlineto{\pgfqpoint{3.602774in}{2.790192in}}%
\pgfpathlineto{\pgfqpoint{3.602233in}{2.792779in}}%
\pgfpathlineto{\pgfqpoint{3.595920in}{2.788462in}}%
\pgfpathlineto{\pgfqpoint{3.595378in}{2.816102in}}%
\pgfpathlineto{\pgfqpoint{3.589065in}{2.862761in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{2.929677in}}%
\pgfpathlineto{\pgfqpoint{3.587983in}{2.757246in}}%
\pgfpathlineto{\pgfqpoint{3.581670in}{2.736055in}}%
\pgfpathlineto{\pgfqpoint{3.581129in}{2.727733in}}%
\pgfpathlineto{\pgfqpoint{3.574816in}{2.807095in}}%
\pgfpathlineto{\pgfqpoint{3.574275in}{2.878203in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{2.896895in}}%
\pgfpathlineto{\pgfqpoint{3.567421in}{2.678658in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{2.858253in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{2.882193in}}%
\pgfpathlineto{\pgfqpoint{3.554254in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{3.553713in}{2.847069in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{2.663357in}}%
\pgfpathlineto{\pgfqpoint{3.546859in}{2.630573in}}%
\pgfpathlineto{\pgfqpoint{3.540546in}{2.555987in}}%
\pgfpathlineto{\pgfqpoint{3.540005in}{2.783227in}}%
\pgfpathlineto{\pgfqpoint{3.539463in}{2.747993in}}%
\pgfpathlineto{\pgfqpoint{3.533150in}{2.843613in}}%
\pgfpathlineto{\pgfqpoint{3.532609in}{2.667663in}}%
\pgfpathlineto{\pgfqpoint{3.526296in}{2.794223in}}%
\pgfpathlineto{\pgfqpoint{3.525755in}{2.743189in}}%
\pgfpathlineto{\pgfqpoint{3.519442in}{2.784359in}}%
\pgfpathlineto{\pgfqpoint{3.518901in}{2.738072in}}%
\pgfpathlineto{\pgfqpoint{3.512588in}{2.847747in}}%
\pgfpathlineto{\pgfqpoint{3.512047in}{2.742219in}}%
\pgfpathlineto{\pgfqpoint{3.505734in}{2.818233in}}%
\pgfpathlineto{\pgfqpoint{3.505193in}{2.820009in}}%
\pgfpathlineto{\pgfqpoint{3.498880in}{2.720507in}}%
\pgfpathlineto{\pgfqpoint{3.498339in}{2.772574in}}%
\pgfpathlineto{\pgfqpoint{3.492026in}{2.787195in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{2.722154in}}%
\pgfpathlineto{\pgfqpoint{3.485172in}{2.669956in}}%
\pgfpathlineto{\pgfqpoint{3.484631in}{2.787618in}}%
\pgfpathlineto{\pgfqpoint{3.484090in}{2.759615in}}%
\pgfpathlineto{\pgfqpoint{3.477777in}{2.948543in}}%
\pgfpathlineto{\pgfqpoint{3.477236in}{2.759260in}}%
\pgfpathlineto{\pgfqpoint{3.470923in}{2.733785in}}%
\pgfpathlineto{\pgfqpoint{3.470381in}{2.859388in}}%
\pgfpathlineto{\pgfqpoint{3.464068in}{2.826639in}}%
\pgfpathlineto{\pgfqpoint{3.463527in}{2.721436in}}%
\pgfpathlineto{\pgfqpoint{3.457214in}{2.784004in}}%
\pgfpathlineto{\pgfqpoint{3.456673in}{2.731779in}}%
\pgfpathlineto{\pgfqpoint{3.450360in}{2.802371in}}%
\pgfpathlineto{\pgfqpoint{3.449819in}{2.799606in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{3.442965in}{2.856377in}}%
\pgfpathlineto{\pgfqpoint{3.436652in}{2.761931in}}%
\pgfpathlineto{\pgfqpoint{3.436111in}{2.799230in}}%
\pgfpathlineto{\pgfqpoint{3.435570in}{2.760448in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{2.903011in}}%
\pgfpathlineto{\pgfqpoint{3.428716in}{2.870386in}}%
\pgfpathlineto{\pgfqpoint{3.422403in}{2.915449in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{2.757327in}}%
\pgfpathlineto{\pgfqpoint{3.415549in}{2.905855in}}%
\pgfpathlineto{\pgfqpoint{3.415008in}{2.801620in}}%
\pgfpathlineto{\pgfqpoint{3.408695in}{2.899620in}}%
\pgfpathlineto{\pgfqpoint{3.408153in}{2.834337in}}%
\pgfpathlineto{\pgfqpoint{3.401841in}{2.875602in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{2.939328in}}%
\pgfpathlineto{\pgfqpoint{3.394986in}{2.854956in}}%
\pgfpathlineto{\pgfqpoint{3.394445in}{3.014694in}}%
\pgfpathlineto{\pgfqpoint{3.388132in}{2.802482in}}%
\pgfpathlineto{\pgfqpoint{3.387591in}{2.760728in}}%
\pgfpathlineto{\pgfqpoint{3.381278in}{2.716683in}}%
\pgfpathlineto{\pgfqpoint{3.380737in}{2.838764in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{2.770970in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{2.822796in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{2.697229in}}%
\pgfpathlineto{\pgfqpoint{3.367029in}{2.801574in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{2.829447in}}%
\pgfpathlineto{\pgfqpoint{3.360175in}{2.862910in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{2.899656in}}%
\pgfpathlineto{\pgfqpoint{3.353321in}{2.883113in}}%
\pgfpathlineto{\pgfqpoint{3.352780in}{2.795345in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{2.944494in}}%
\pgfpathlineto{\pgfqpoint{3.345926in}{2.789960in}}%
\pgfpathlineto{\pgfqpoint{3.339613in}{2.740320in}}%
\pgfpathlineto{\pgfqpoint{3.339071in}{2.809005in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{2.639655in}}%
\pgfpathlineto{\pgfqpoint{3.332217in}{2.719302in}}%
\pgfpathlineto{\pgfqpoint{3.331676in}{2.882462in}}%
\pgfpathlineto{\pgfqpoint{3.325363in}{2.833631in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{2.715140in}}%
\pgfpathlineto{\pgfqpoint{3.318509in}{2.787531in}}%
\pgfpathlineto{\pgfqpoint{3.317968in}{2.758218in}}%
\pgfpathlineto{\pgfqpoint{3.311655in}{2.828517in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{2.766643in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{2.712980in}}%
\pgfpathlineto{\pgfqpoint{3.304260in}{2.664703in}}%
\pgfpathlineto{\pgfqpoint{3.297947in}{2.636472in}}%
\pgfpathlineto{\pgfqpoint{3.297406in}{2.590600in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{2.658173in}}%
\pgfpathlineto{\pgfqpoint{3.290552in}{2.699962in}}%
\pgfpathlineto{\pgfqpoint{3.284239in}{2.630336in}}%
\pgfpathlineto{\pgfqpoint{3.283698in}{2.687538in}}%
\pgfpathlineto{\pgfqpoint{3.277385in}{2.698894in}}%
\pgfpathlineto{\pgfqpoint{3.276844in}{2.721058in}}%
\pgfpathlineto{\pgfqpoint{3.276302in}{2.590268in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{2.621207in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{2.768436in}}%
\pgfpathlineto{\pgfqpoint{3.263135in}{2.726642in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{2.762376in}}%
\pgfpathlineto{\pgfqpoint{3.256281in}{2.724393in}}%
\pgfpathlineto{\pgfqpoint{3.255740in}{2.753407in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{2.704590in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{2.550389in}}%
\pgfpathlineto{\pgfqpoint{3.242573in}{2.816074in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{2.661522in}}%
\pgfpathlineto{\pgfqpoint{3.235719in}{2.710585in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.661079in}}%
\pgfpathlineto{\pgfqpoint{3.228865in}{2.882719in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{2.642430in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.736989in}}%
\pgfpathlineto{\pgfqpoint{3.221470in}{2.620998in}}%
\pgfpathlineto{\pgfqpoint{3.220929in}{2.527083in}}%
\pgfpathlineto{\pgfqpoint{3.214616in}{2.727647in}}%
\pgfpathlineto{\pgfqpoint{3.214074in}{2.637054in}}%
\pgfpathlineto{\pgfqpoint{3.207761in}{2.500290in}}%
\pgfpathlineto{\pgfqpoint{3.207220in}{2.672468in}}%
\pgfpathlineto{\pgfqpoint{3.200907in}{2.654878in}}%
\pgfpathlineto{\pgfqpoint{3.200366in}{2.715420in}}%
\pgfpathlineto{\pgfqpoint{3.194053in}{2.565934in}}%
\pgfpathlineto{\pgfqpoint{3.193512in}{2.620636in}}%
\pgfpathlineto{\pgfqpoint{3.187199in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{3.186658in}{2.636658in}}%
\pgfpathlineto{\pgfqpoint{3.180345in}{2.669978in}}%
\pgfpathlineto{\pgfqpoint{3.179804in}{2.752258in}}%
\pgfpathlineto{\pgfqpoint{3.173491in}{2.693516in}}%
\pgfpathlineto{\pgfqpoint{3.172950in}{2.487852in}}%
\pgfpathlineto{\pgfqpoint{3.172409in}{2.551975in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{2.674708in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{2.572769in}}%
\pgfpathlineto{\pgfqpoint{3.159242in}{2.510838in}}%
\pgfpathlineto{\pgfqpoint{3.158701in}{2.563729in}}%
\pgfpathlineto{\pgfqpoint{3.152388in}{2.777840in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{2.603194in}}%
\pgfpathlineto{\pgfqpoint{3.145534in}{2.542196in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{2.706123in}}%
\pgfpathlineto{\pgfqpoint{3.138679in}{2.625280in}}%
\pgfpathlineto{\pgfqpoint{3.138138in}{2.747429in}}%
\pgfpathlineto{\pgfqpoint{3.131825in}{2.734269in}}%
\pgfpathlineto{\pgfqpoint{3.131284in}{2.664439in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{2.766534in}}%
\pgfpathlineto{\pgfqpoint{3.124430in}{2.439489in}}%
\pgfpathlineto{\pgfqpoint{3.123889in}{2.709525in}}%
\pgfpathlineto{\pgfqpoint{3.117576in}{2.647063in}}%
\pgfpathlineto{\pgfqpoint{3.117035in}{2.671939in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{2.743220in}}%
\pgfpathlineto{\pgfqpoint{3.110181in}{2.654100in}}%
\pgfpathlineto{\pgfqpoint{3.103868in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.103327in}{2.601086in}}%
\pgfpathlineto{\pgfqpoint{3.097014in}{2.519658in}}%
\pgfpathlineto{\pgfqpoint{3.096473in}{2.661509in}}%
\pgfpathlineto{\pgfqpoint{3.090160in}{2.531467in}}%
\pgfpathlineto{\pgfqpoint{3.089619in}{2.559821in}}%
\pgfpathlineto{\pgfqpoint{3.083306in}{2.486027in}}%
\pgfpathlineto{\pgfqpoint{3.082764in}{2.587981in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{2.463842in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{2.614053in}}%
\pgfpathlineto{\pgfqpoint{3.069597in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{3.069056in}{2.603015in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{2.542076in}}%
\pgfpathlineto{\pgfqpoint{3.062202in}{2.509191in}}%
\pgfpathlineto{\pgfqpoint{3.061661in}{2.596546in}}%
\pgfpathlineto{\pgfqpoint{3.055348in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{3.054807in}{2.631431in}}%
\pgfpathlineto{\pgfqpoint{3.048494in}{2.521248in}}%
\pgfpathlineto{\pgfqpoint{3.047953in}{2.663723in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{2.494688in}}%
\pgfpathlineto{\pgfqpoint{3.041099in}{2.610131in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{2.620935in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{2.555887in}}%
\pgfpathlineto{\pgfqpoint{3.027932in}{2.686127in}}%
\pgfpathlineto{\pgfqpoint{3.027391in}{2.452363in}}%
\pgfpathlineto{\pgfqpoint{3.021078in}{2.601849in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{2.506034in}}%
\pgfpathlineto{\pgfqpoint{3.019995in}{2.669683in}}%
\pgfpathlineto{\pgfqpoint{3.013682in}{2.534673in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{2.465748in}}%
\pgfpathlineto{\pgfqpoint{3.006828in}{2.587872in}}%
\pgfpathlineto{\pgfqpoint{3.006287in}{2.591793in}}%
\pgfpathlineto{\pgfqpoint{2.999974in}{2.430903in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{2.599987in}}%
\pgfpathlineto{\pgfqpoint{2.993120in}{2.370059in}}%
\pgfpathlineto{\pgfqpoint{2.992579in}{2.572342in}}%
\pgfpathlineto{\pgfqpoint{2.986266in}{2.374694in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{2.526835in}}%
\pgfpathlineto{\pgfqpoint{2.979412in}{2.447341in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{2.479043in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{2.427055in}}%
\pgfpathlineto{\pgfqpoint{2.972017in}{2.541968in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{2.345849in}}%
\pgfpathlineto{\pgfqpoint{2.965163in}{2.595058in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{2.384656in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{2.448132in}}%
\pgfpathlineto{\pgfqpoint{2.957767in}{2.650162in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{2.460328in}}%
\pgfpathlineto{\pgfqpoint{2.950913in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{2.944600in}{2.391011in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{2.568074in}}%
\pgfpathlineto{\pgfqpoint{2.937746in}{2.553708in}}%
\pgfpathlineto{\pgfqpoint{2.937205in}{2.489670in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{2.930351in}{2.576931in}}%
\pgfpathlineto{\pgfqpoint{2.924038in}{2.409186in}}%
\pgfpathlineto{\pgfqpoint{2.923497in}{2.518589in}}%
\pgfpathlineto{\pgfqpoint{2.917184in}{2.548286in}}%
\pgfpathlineto{\pgfqpoint{2.916643in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{2.460568in}}%
\pgfpathlineto{\pgfqpoint{2.909789in}{2.371911in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{2.310881in}}%
\pgfpathlineto{\pgfqpoint{2.902935in}{2.429920in}}%
\pgfpathlineto{\pgfqpoint{2.902394in}{2.511741in}}%
\pgfpathlineto{\pgfqpoint{2.896081in}{2.434421in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{2.444179in}}%
\pgfpathlineto{\pgfqpoint{2.889227in}{2.549957in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{2.882372in}{2.446047in}}%
\pgfpathlineto{\pgfqpoint{2.881831in}{2.611803in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{2.546019in}}%
\pgfpathlineto{\pgfqpoint{2.874977in}{2.490261in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{2.453106in}}%
\pgfpathlineto{\pgfqpoint{2.868123in}{2.677914in}}%
\pgfpathlineto{\pgfqpoint{2.861810in}{2.467105in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{2.600064in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{2.435172in}}%
\pgfpathlineto{\pgfqpoint{2.854415in}{2.513701in}}%
\pgfpathlineto{\pgfqpoint{2.853874in}{2.414361in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{2.456331in}}%
\pgfpathlineto{\pgfqpoint{2.847020in}{2.443556in}}%
\pgfpathlineto{\pgfqpoint{2.840707in}{2.291638in}}%
\pgfpathlineto{\pgfqpoint{2.840166in}{2.574075in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.431568in}}%
\pgfpathlineto{\pgfqpoint{2.833312in}{2.497032in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{2.163904in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{2.447396in}}%
\pgfpathlineto{\pgfqpoint{2.820145in}{2.518847in}}%
\pgfpathlineto{\pgfqpoint{2.819603in}{2.389066in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.477773in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{2.516592in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{2.406898in}}%
\pgfpathlineto{\pgfqpoint{2.805895in}{2.582828in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{2.621263in}}%
\pgfpathlineto{\pgfqpoint{2.799041in}{2.553815in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.670142in}}%
\pgfpathlineto{\pgfqpoint{2.792187in}{2.441098in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{2.785333in}{2.528808in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{2.778479in}{2.654143in}}%
\pgfpathlineto{\pgfqpoint{2.777938in}{2.541928in}}%
\pgfpathlineto{\pgfqpoint{2.771625in}{2.405031in}}%
\pgfpathlineto{\pgfqpoint{2.771084in}{2.607849in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{2.566756in}}%
\pgfpathlineto{\pgfqpoint{2.764230in}{2.510094in}}%
\pgfpathlineto{\pgfqpoint{2.757917in}{2.509992in}}%
\pgfpathlineto{\pgfqpoint{2.757375in}{2.405695in}}%
\pgfpathlineto{\pgfqpoint{2.756834in}{2.469528in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{2.479223in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{2.410296in}}%
\pgfpathlineto{\pgfqpoint{2.743667in}{2.570870in}}%
\pgfpathlineto{\pgfqpoint{2.743126in}{2.525910in}}%
\pgfpathlineto{\pgfqpoint{2.736813in}{2.413881in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{2.395514in}}%
\pgfpathlineto{\pgfqpoint{2.729959in}{2.473479in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{2.550308in}}%
\pgfpathlineto{\pgfqpoint{2.722564in}{2.625257in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{2.377048in}}%
\pgfpathlineto{\pgfqpoint{2.715710in}{2.482892in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{2.467881in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{2.484794in}}%
\pgfpathlineto{\pgfqpoint{2.708315in}{2.616205in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{2.547453in}}%
\pgfpathlineto{\pgfqpoint{2.701460in}{2.562663in}}%
\pgfpathlineto{\pgfqpoint{2.695148in}{2.612772in}}%
\pgfpathlineto{\pgfqpoint{2.694606in}{2.590599in}}%
\pgfpathlineto{\pgfqpoint{2.688293in}{2.597601in}}%
\pgfpathlineto{\pgfqpoint{2.687752in}{2.678135in}}%
\pgfpathlineto{\pgfqpoint{2.681439in}{2.612725in}}%
\pgfpathlineto{\pgfqpoint{2.680898in}{2.794449in}}%
\pgfpathlineto{\pgfqpoint{2.674585in}{2.590607in}}%
\pgfpathlineto{\pgfqpoint{2.674044in}{2.509388in}}%
\pgfpathlineto{\pgfqpoint{2.667731in}{2.516345in}}%
\pgfpathlineto{\pgfqpoint{2.667190in}{2.669328in}}%
\pgfpathlineto{\pgfqpoint{2.660877in}{2.724178in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{2.663893in}}%
\pgfpathlineto{\pgfqpoint{2.654023in}{2.739051in}}%
\pgfpathlineto{\pgfqpoint{2.653482in}{2.675524in}}%
\pgfpathlineto{\pgfqpoint{2.652941in}{2.678345in}}%
\pgfpathlineto{\pgfqpoint{2.646628in}{2.635305in}}%
\pgfpathlineto{\pgfqpoint{2.646087in}{2.665486in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{2.699236in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{2.552159in}}%
\pgfpathlineto{\pgfqpoint{2.632920in}{2.775626in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{2.693887in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{2.692588in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.775602in}}%
\pgfpathlineto{\pgfqpoint{2.619211in}{2.563810in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{2.688494in}}%
\pgfpathlineto{\pgfqpoint{2.612357in}{2.779880in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{2.836790in}}%
\pgfpathlineto{\pgfqpoint{2.605503in}{2.628594in}}%
\pgfpathlineto{\pgfqpoint{2.604962in}{2.692366in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{2.721517in}}%
\pgfpathlineto{\pgfqpoint{2.598108in}{2.769607in}}%
\pgfpathlineto{\pgfqpoint{2.597567in}{2.704822in}}%
\pgfpathlineto{\pgfqpoint{2.591254in}{2.501576in}}%
\pgfpathlineto{\pgfqpoint{2.590713in}{2.530606in}}%
\pgfpathlineto{\pgfqpoint{2.584400in}{2.529656in}}%
\pgfpathlineto{\pgfqpoint{2.583859in}{2.693324in}}%
\pgfpathlineto{\pgfqpoint{2.577546in}{2.594946in}}%
\pgfpathlineto{\pgfqpoint{2.577005in}{2.603581in}}%
\pgfpathlineto{\pgfqpoint{2.570692in}{2.610788in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{2.575047in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{2.563296in}{2.471764in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{2.608501in}}%
\pgfpathlineto{\pgfqpoint{2.556442in}{2.618439in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{2.619895in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{2.520815in}}%
\pgfpathlineto{\pgfqpoint{2.549047in}{2.608254in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{2.487816in}}%
\pgfpathlineto{\pgfqpoint{2.542193in}{2.576724in}}%
\pgfpathlineto{\pgfqpoint{2.535880in}{2.582505in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{2.741827in}}%
\pgfpathlineto{\pgfqpoint{2.529026in}{2.596657in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.592973in}}%
\pgfpathlineto{\pgfqpoint{2.522172in}{2.527220in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{2.736572in}}%
\pgfpathlineto{\pgfqpoint{2.515318in}{2.528716in}}%
\pgfpathlineto{\pgfqpoint{2.514777in}{2.709063in}}%
\pgfpathlineto{\pgfqpoint{2.508464in}{2.513123in}}%
\pgfpathlineto{\pgfqpoint{2.507923in}{2.594907in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{2.529641in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{2.676813in}}%
\pgfpathlineto{\pgfqpoint{2.500527in}{2.709304in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{2.681577in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{2.639834in}}%
\pgfpathlineto{\pgfqpoint{2.487360in}{2.593561in}}%
\pgfpathlineto{\pgfqpoint{2.486819in}{2.775821in}}%
\pgfpathlineto{\pgfqpoint{2.480506in}{2.705024in}}%
\pgfpathlineto{\pgfqpoint{2.479965in}{2.581570in}}%
\pgfpathlineto{\pgfqpoint{2.473652in}{2.543928in}}%
\pgfpathlineto{\pgfqpoint{2.473111in}{2.565214in}}%
\pgfpathlineto{\pgfqpoint{2.466798in}{2.634224in}}%
\pgfpathlineto{\pgfqpoint{2.466257in}{2.676871in}}%
\pgfpathlineto{\pgfqpoint{2.459944in}{2.634670in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{2.619096in}}%
\pgfpathlineto{\pgfqpoint{2.453090in}{2.623511in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.544735in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{2.808155in}}%
\pgfpathlineto{\pgfqpoint{2.445695in}{2.659499in}}%
\pgfpathlineto{\pgfqpoint{2.445154in}{2.484605in}}%
\pgfpathlineto{\pgfqpoint{2.438841in}{2.570319in}}%
\pgfpathlineto{\pgfqpoint{2.438299in}{2.646136in}}%
\pgfpathlineto{\pgfqpoint{2.431986in}{2.546173in}}%
\pgfpathlineto{\pgfqpoint{2.431445in}{2.575928in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{2.675561in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{2.562799in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{2.532042in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{2.562042in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{2.588413in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.688992in}}%
\pgfpathlineto{\pgfqpoint{2.404570in}{2.543954in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{2.397716in}{2.644475in}}%
\pgfpathlineto{\pgfqpoint{2.397175in}{2.636545in}}%
\pgfpathlineto{\pgfqpoint{2.396634in}{2.598982in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{2.659300in}}%
\pgfpathlineto{\pgfqpoint{2.389780in}{2.653375in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{2.657119in}}%
\pgfpathlineto{\pgfqpoint{2.382926in}{2.553410in}}%
\pgfpathlineto{\pgfqpoint{2.376613in}{2.666137in}}%
\pgfpathlineto{\pgfqpoint{2.376071in}{2.562163in}}%
\pgfpathlineto{\pgfqpoint{2.369758in}{2.559260in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{2.695342in}}%
\pgfpathlineto{\pgfqpoint{2.362904in}{2.615276in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{2.596068in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{2.677324in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{2.640071in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{2.546223in}}%
\pgfpathlineto{\pgfqpoint{2.348655in}{2.775967in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{2.550230in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{2.553421in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{2.486107in}}%
\pgfpathlineto{\pgfqpoint{2.334947in}{2.579902in}}%
\pgfpathlineto{\pgfqpoint{2.334406in}{2.550268in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{2.468068in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.321239in}{2.515728in}}%
\pgfpathlineto{\pgfqpoint{2.320698in}{2.555144in}}%
\pgfpathlineto{\pgfqpoint{2.314385in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{2.313844in}{2.456256in}}%
\pgfpathlineto{\pgfqpoint{2.307531in}{2.494602in}}%
\pgfpathlineto{\pgfqpoint{2.306989in}{2.463620in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{2.435989in}}%
\pgfpathlineto{\pgfqpoint{2.300135in}{2.474736in}}%
\pgfpathlineto{\pgfqpoint{2.293822in}{2.674615in}}%
\pgfpathlineto{\pgfqpoint{2.293281in}{2.693097in}}%
\pgfpathlineto{\pgfqpoint{2.292740in}{2.624960in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{2.517809in}}%
\pgfpathlineto{\pgfqpoint{2.285886in}{2.572902in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{2.494772in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{2.596137in}}%
\pgfpathlineto{\pgfqpoint{2.272719in}{2.397719in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{2.502172in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{2.422376in}}%
\pgfpathlineto{\pgfqpoint{2.265324in}{2.435702in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{2.399935in}}%
\pgfpathlineto{\pgfqpoint{2.258470in}{2.563510in}}%
\pgfpathlineto{\pgfqpoint{2.252157in}{2.603836in}}%
\pgfpathlineto{\pgfqpoint{2.251616in}{2.499494in}}%
\pgfpathlineto{\pgfqpoint{2.245303in}{2.538744in}}%
\pgfpathlineto{\pgfqpoint{2.244761in}{2.453176in}}%
\pgfpathlineto{\pgfqpoint{2.238449in}{2.581300in}}%
\pgfpathlineto{\pgfqpoint{2.237907in}{2.536339in}}%
\pgfpathlineto{\pgfqpoint{2.237366in}{2.662005in}}%
\pgfpathlineto{\pgfqpoint{2.231053in}{2.605304in}}%
\pgfpathlineto{\pgfqpoint{2.230512in}{2.523803in}}%
\pgfpathlineto{\pgfqpoint{2.224199in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{2.467964in}}%
\pgfpathlineto{\pgfqpoint{2.217345in}{2.540580in}}%
\pgfpathlineto{\pgfqpoint{2.216804in}{2.535089in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{2.548664in}}%
\pgfpathlineto{\pgfqpoint{2.209950in}{2.560172in}}%
\pgfpathlineto{\pgfqpoint{2.203637in}{2.555074in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{2.483917in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{2.528253in}}%
\pgfpathlineto{\pgfqpoint{2.196242in}{2.547548in}}%
\pgfpathlineto{\pgfqpoint{2.189929in}{2.470645in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{2.488156in}}%
\pgfpathlineto{\pgfqpoint{2.188847in}{2.332917in}}%
\pgfpathlineto{\pgfqpoint{2.182534in}{2.446888in}}%
\pgfpathlineto{\pgfqpoint{2.181992in}{2.424890in}}%
\pgfpathlineto{\pgfqpoint{2.175679in}{2.511443in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{2.551524in}}%
\pgfpathlineto{\pgfqpoint{2.168825in}{2.665990in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{2.459701in}}%
\pgfpathlineto{\pgfqpoint{2.161971in}{2.420013in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{2.507730in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{2.529273in}}%
\pgfpathlineto{\pgfqpoint{2.154576in}{2.521974in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{2.390853in}}%
\pgfpathlineto{\pgfqpoint{2.147722in}{2.467991in}}%
\pgfpathlineto{\pgfqpoint{2.141409in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{2.140868in}{2.520766in}}%
\pgfpathlineto{\pgfqpoint{2.134555in}{2.485024in}}%
\pgfpathlineto{\pgfqpoint{2.134014in}{2.438159in}}%
\pgfpathlineto{\pgfqpoint{2.133473in}{2.550397in}}%
\pgfpathlineto{\pgfqpoint{2.127160in}{2.548948in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{2.571643in}}%
\pgfpathlineto{\pgfqpoint{2.120306in}{2.538096in}}%
\pgfpathlineto{\pgfqpoint{2.119764in}{2.355418in}}%
\pgfpathlineto{\pgfqpoint{2.113452in}{2.576526in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{2.483671in}}%
\pgfpathlineto{\pgfqpoint{2.106597in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{2.106056in}{2.518946in}}%
\pgfpathlineto{\pgfqpoint{2.099743in}{2.452463in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{2.642323in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{2.647949in}}%
\pgfpathlineto{\pgfqpoint{2.092348in}{2.410220in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{2.440142in}}%
\pgfpathlineto{\pgfqpoint{2.085494in}{2.660911in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{2.534594in}}%
\pgfpathlineto{\pgfqpoint{2.078640in}{2.464540in}}%
\pgfpathlineto{\pgfqpoint{2.078099in}{2.482599in}}%
\pgfpathlineto{\pgfqpoint{2.071786in}{2.469328in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{2.413280in}}%
\pgfpathlineto{\pgfqpoint{2.064932in}{2.466345in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{2.575291in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{2.538431in}}%
\pgfpathlineto{\pgfqpoint{2.057537in}{2.477466in}}%
\pgfpathlineto{\pgfqpoint{2.051224in}{2.359353in}}%
\pgfpathlineto{\pgfqpoint{2.050682in}{2.459962in}}%
\pgfpathlineto{\pgfqpoint{2.044369in}{2.262791in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{2.489224in}}%
\pgfpathlineto{\pgfqpoint{2.037515in}{2.493515in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{2.375055in}}%
\pgfpathlineto{\pgfqpoint{2.030661in}{2.367102in}}%
\pgfpathlineto{\pgfqpoint{2.030120in}{2.605681in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{2.445937in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{2.496721in}}%
\pgfpathlineto{\pgfqpoint{2.022725in}{2.376135in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{2.456170in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{2.497893in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.574385in}}%
\pgfpathlineto{\pgfqpoint{2.009017in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{2.564738in}}%
\pgfpathlineto{\pgfqpoint{2.002163in}{2.345472in}}%
\pgfpathlineto{\pgfqpoint{1.995850in}{2.465182in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{2.359486in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{2.494872in}}%
\pgfpathlineto{\pgfqpoint{1.988455in}{2.337757in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{2.508045in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{2.446998in}}%
\pgfpathlineto{\pgfqpoint{1.981059in}{2.619455in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{2.484108in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.400295in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{2.452037in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{2.546080in}}%
\pgfpathlineto{\pgfqpoint{1.961038in}{2.597952in}}%
\pgfpathlineto{\pgfqpoint{1.960497in}{2.493010in}}%
\pgfpathlineto{\pgfqpoint{1.954184in}{2.515658in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{2.351126in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{2.447401in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{2.379696in}}%
\pgfpathlineto{\pgfqpoint{1.940476in}{2.509015in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{2.596575in}}%
\pgfpathlineto{\pgfqpoint{1.933622in}{2.501632in}}%
\pgfpathlineto{\pgfqpoint{1.933081in}{2.432454in}}%
\pgfpathlineto{\pgfqpoint{1.926768in}{2.585711in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{2.487526in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{2.464180in}}%
\pgfpathlineto{\pgfqpoint{1.919372in}{2.352071in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{2.447740in}}%
\pgfpathlineto{\pgfqpoint{1.912518in}{2.410404in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{2.617791in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{2.302470in}}%
\pgfpathlineto{\pgfqpoint{1.905123in}{2.388720in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{2.456404in}}%
\pgfpathlineto{\pgfqpoint{1.898269in}{2.396714in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.407933in}}%
\pgfpathlineto{\pgfqpoint{1.891415in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{1.885102in}{2.492857in}}%
\pgfpathlineto{\pgfqpoint{1.884561in}{2.433624in}}%
\pgfpathlineto{\pgfqpoint{1.878248in}{2.432974in}}%
\pgfpathlineto{\pgfqpoint{1.877707in}{2.387491in}}%
\pgfpathlineto{\pgfqpoint{1.877166in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{1.870853in}{2.376329in}}%
\pgfpathlineto{\pgfqpoint{1.870312in}{2.461575in}}%
\pgfpathlineto{\pgfqpoint{1.863999in}{2.480298in}}%
\pgfpathlineto{\pgfqpoint{1.863458in}{2.499466in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{2.520333in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{2.255866in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{2.413107in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{2.453714in}}%
\pgfpathlineto{\pgfqpoint{1.843436in}{2.466743in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{2.439980in}}%
\pgfpathlineto{\pgfqpoint{1.836582in}{2.549559in}}%
\pgfpathlineto{\pgfqpoint{1.836041in}{2.329179in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{2.543248in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{2.417154in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.237246in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{2.427193in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{2.301636in}}%
\pgfpathlineto{\pgfqpoint{1.815479in}{2.249493in}}%
\pgfpathlineto{\pgfqpoint{1.814938in}{2.403744in}}%
\pgfpathlineto{\pgfqpoint{1.808625in}{2.311231in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{2.521324in}}%
\pgfpathlineto{\pgfqpoint{1.801771in}{2.622230in}}%
\pgfpathlineto{\pgfqpoint{1.801230in}{2.278913in}}%
\pgfpathlineto{\pgfqpoint{1.794917in}{2.504379in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{2.382518in}}%
\pgfpathlineto{\pgfqpoint{1.788063in}{2.347505in}}%
\pgfpathlineto{\pgfqpoint{1.787521in}{2.431461in}}%
\pgfpathlineto{\pgfqpoint{1.781208in}{2.431377in}}%
\pgfpathlineto{\pgfqpoint{1.780667in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{1.774354in}{2.366880in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{2.472989in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{2.337620in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{2.540583in}}%
\pgfpathlineto{\pgfqpoint{1.766418in}{2.663159in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.331640in}}%
\pgfpathlineto{\pgfqpoint{1.759564in}{2.416697in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{2.464577in}}%
\pgfpathlineto{\pgfqpoint{1.752710in}{2.512915in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.492483in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{2.529716in}}%
\pgfpathlineto{\pgfqpoint{1.739543in}{2.406956in}}%
\pgfpathlineto{\pgfqpoint{1.739002in}{2.374514in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{2.444336in}}%
\pgfpathlineto{\pgfqpoint{1.732148in}{2.420675in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{2.376266in}}%
\pgfpathlineto{\pgfqpoint{1.725293in}{2.537372in}}%
\pgfpathlineto{\pgfqpoint{1.718980in}{2.470381in}}%
\pgfpathlineto{\pgfqpoint{1.718439in}{2.463359in}}%
\pgfpathlineto{\pgfqpoint{1.717898in}{2.369282in}}%
\pgfpathlineto{\pgfqpoint{1.711585in}{2.517944in}}%
\pgfpathlineto{\pgfqpoint{1.711044in}{2.525988in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.394096in}}%
\pgfpathlineto{\pgfqpoint{1.704190in}{2.535339in}}%
\pgfpathlineto{\pgfqpoint{1.697877in}{2.475662in}}%
\pgfpathlineto{\pgfqpoint{1.697336in}{2.451499in}}%
\pgfpathlineto{\pgfqpoint{1.691023in}{2.501175in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{2.519029in}}%
\pgfpathlineto{\pgfqpoint{1.684169in}{2.452056in}}%
\pgfpathlineto{\pgfqpoint{1.683628in}{2.728269in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{2.624870in}}%
\pgfpathlineto{\pgfqpoint{1.676774in}{2.460592in}}%
\pgfpathlineto{\pgfqpoint{1.670461in}{2.507985in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{2.476631in}}%
\pgfpathlineto{\pgfqpoint{1.669378in}{2.550830in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{2.589913in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{2.625796in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{2.589301in}}%
\pgfpathlineto{\pgfqpoint{1.655670in}{2.594115in}}%
\pgfpathlineto{\pgfqpoint{1.649357in}{2.707341in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{2.612632in}}%
\pgfpathlineto{\pgfqpoint{1.642503in}{2.680230in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{2.607636in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.559300in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{2.606759in}}%
\pgfpathlineto{\pgfqpoint{1.628795in}{2.604546in}}%
\pgfpathlineto{\pgfqpoint{1.628254in}{2.625769in}}%
\pgfpathlineto{\pgfqpoint{1.621941in}{2.632676in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{2.510481in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{2.528382in}}%
\pgfpathlineto{\pgfqpoint{1.614546in}{2.507978in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{2.379584in}}%
\pgfpathlineto{\pgfqpoint{1.607692in}{2.400870in}}%
\pgfpathlineto{\pgfqpoint{1.607151in}{2.506841in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{2.523415in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{2.477830in}}%
\pgfpathlineto{\pgfqpoint{1.593983in}{2.467937in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{2.509258in}}%
\pgfpathlineto{\pgfqpoint{1.587129in}{2.465364in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{2.469855in}}%
\pgfpathlineto{\pgfqpoint{1.580275in}{2.460057in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{2.656843in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{2.616273in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{2.539662in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{2.691488in}}%
\pgfpathlineto{\pgfqpoint{1.566026in}{2.562237in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{2.577448in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{2.586481in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{2.588257in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{2.614352in}}%
\pgfpathlineto{\pgfqpoint{1.551777in}{2.598110in}}%
\pgfpathlineto{\pgfqpoint{1.545464in}{2.516553in}}%
\pgfpathlineto{\pgfqpoint{1.544923in}{2.398882in}}%
\pgfpathlineto{\pgfqpoint{1.538610in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{1.538069in}{2.387872in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.490917in}}%
\pgfpathlineto{\pgfqpoint{1.531214in}{2.420701in}}%
\pgfpathlineto{\pgfqpoint{1.524901in}{2.431645in}}%
\pgfpathlineto{\pgfqpoint{1.524360in}{2.665905in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{2.608162in}}%
\pgfpathlineto{\pgfqpoint{1.517506in}{2.500571in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{2.593154in}}%
\pgfpathlineto{\pgfqpoint{1.510652in}{2.449183in}}%
\pgfpathlineto{\pgfqpoint{1.510111in}{2.577911in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{2.474929in}}%
\pgfpathlineto{\pgfqpoint{1.503257in}{2.603128in}}%
\pgfpathlineto{\pgfqpoint{1.496944in}{2.599181in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{2.485635in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{2.574631in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{2.633366in}}%
\pgfpathlineto{\pgfqpoint{1.483236in}{2.740705in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.521838in}}%
\pgfpathlineto{\pgfqpoint{1.476382in}{2.532536in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{2.587703in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{2.388494in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.478328in}}%
\pgfpathlineto{\pgfqpoint{1.462673in}{2.577492in}}%
\pgfpathlineto{\pgfqpoint{1.462132in}{2.348877in}}%
\pgfpathlineto{\pgfqpoint{1.461591in}{2.480884in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{2.611142in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{2.679510in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.464025in}}%
\pgfpathlineto{\pgfqpoint{1.447883in}{2.616780in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{2.680246in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{2.693370in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{2.441175in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{2.439655in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{2.626138in}}%
\pgfpathlineto{\pgfqpoint{1.427321in}{2.470301in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{2.668322in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{2.542857in}}%
\pgfpathlineto{\pgfqpoint{1.414154in}{2.434843in}}%
\pgfpathlineto{\pgfqpoint{1.413613in}{2.443358in}}%
\pgfpathlineto{\pgfqpoint{1.407300in}{2.663825in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{2.490501in}}%
\pgfpathlineto{\pgfqpoint{1.406217in}{2.443870in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{2.492871in}}%
\pgfpathlineto{\pgfqpoint{1.399363in}{2.539201in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{2.423225in}}%
\pgfpathlineto{\pgfqpoint{1.392509in}{2.467911in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{2.447743in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.477156in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{2.469531in}}%
\pgfpathlineto{\pgfqpoint{1.378801in}{2.517901in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{2.449505in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{1.365634in}{2.460241in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{2.354331in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{1.358239in}{2.461926in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{2.388370in}}%
\pgfpathlineto{\pgfqpoint{1.351385in}{2.491634in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{2.343316in}}%
\pgfpathlineto{\pgfqpoint{1.344531in}{2.525400in}}%
\pgfpathlineto{\pgfqpoint{1.343989in}{2.487367in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{2.501611in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{2.372389in}}%
\pgfpathlineto{\pgfqpoint{1.330822in}{2.403375in}}%
\pgfpathlineto{\pgfqpoint{1.330281in}{2.384392in}}%
\pgfpathlineto{\pgfqpoint{1.323968in}{2.418122in}}%
\pgfpathlineto{\pgfqpoint{1.323427in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{2.387949in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{2.535035in}}%
\pgfpathlineto{\pgfqpoint{1.310260in}{2.320256in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{2.367873in}}%
\pgfpathlineto{\pgfqpoint{1.303406in}{2.291602in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{2.442118in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{2.307225in}}%
\pgfpathlineto{\pgfqpoint{1.296011in}{2.276884in}}%
\pgfpathlineto{\pgfqpoint{1.295470in}{2.450019in}}%
\pgfpathlineto{\pgfqpoint{1.289157in}{2.415689in}}%
\pgfpathlineto{\pgfqpoint{1.288616in}{2.426501in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{2.349807in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{2.412536in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{2.455728in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{2.497208in}}%
\pgfpathlineto{\pgfqpoint{1.268594in}{2.315034in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{1.261740in}{2.252537in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{2.307650in}}%
\pgfpathlineto{\pgfqpoint{1.254886in}{2.231825in}}%
\pgfpathlineto{\pgfqpoint{1.254345in}{2.332030in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{2.567718in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{2.441840in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.396979in}}%
\pgfpathlineto{\pgfqpoint{1.240637in}{2.344152in}}%
\pgfpathlineto{\pgfqpoint{1.240096in}{2.326113in}}%
\pgfpathlineto{\pgfqpoint{1.233783in}{2.426341in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{2.375972in}}%
\pgfpathlineto{\pgfqpoint{1.226929in}{2.477919in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{2.483507in}}%
\pgfpathlineto{\pgfqpoint{1.220075in}{2.293516in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{2.506842in}}%
\pgfpathlineto{\pgfqpoint{1.213221in}{2.700466in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{2.417431in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{2.416964in}}%
\pgfpathlineto{\pgfqpoint{1.205825in}{2.490785in}}%
\pgfpathlineto{\pgfqpoint{1.199512in}{2.438399in}}%
\pgfpathlineto{\pgfqpoint{1.198971in}{2.469525in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{2.558367in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{2.528328in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{2.461536in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{2.467158in}}%
\pgfpathlineto{\pgfqpoint{1.184722in}{2.569014in}}%
\pgfpathlineto{\pgfqpoint{1.178409in}{2.427516in}}%
\pgfpathlineto{\pgfqpoint{1.177868in}{2.467396in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{2.304705in}}%
\pgfpathlineto{\pgfqpoint{1.171014in}{2.280030in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{2.396840in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{2.350018in}}%
\pgfpathlineto{\pgfqpoint{1.157847in}{2.219856in}}%
\pgfpathlineto{\pgfqpoint{1.157306in}{2.284778in}}%
\pgfpathlineto{\pgfqpoint{1.150993in}{2.251025in}}%
\pgfpathlineto{\pgfqpoint{1.150452in}{2.352318in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{2.246592in}}%
\pgfpathlineto{\pgfqpoint{1.143597in}{2.372543in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{2.251972in}}%
\pgfpathlineto{\pgfqpoint{1.136743in}{2.239188in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{2.428179in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{2.406249in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{2.316193in}}%
\pgfpathlineto{\pgfqpoint{1.123035in}{2.398647in}}%
\pgfpathlineto{\pgfqpoint{1.122494in}{2.390599in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{2.299489in}}%
\pgfpathlineto{\pgfqpoint{1.115640in}{2.395431in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{2.354465in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{2.309108in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{2.251017in}}%
\pgfpathlineto{\pgfqpoint{1.101932in}{2.382847in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{2.177019in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{2.376344in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{2.233327in}}%
\pgfpathlineto{\pgfqpoint{1.088224in}{2.436942in}}%
\pgfpathlineto{\pgfqpoint{1.087682in}{2.223949in}}%
\pgfpathlineto{\pgfqpoint{1.081370in}{2.300702in}}%
\pgfpathlineto{\pgfqpoint{1.080828in}{2.218858in}}%
\pgfpathlineto{\pgfqpoint{1.074515in}{2.145453in}}%
\pgfpathlineto{\pgfqpoint{1.073974in}{2.271467in}}%
\pgfpathlineto{\pgfqpoint{1.067661in}{2.241650in}}%
\pgfpathlineto{\pgfqpoint{1.067120in}{2.187369in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{2.384557in}}%
\pgfpathlineto{\pgfqpoint{1.060266in}{2.111153in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.293512in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{2.221481in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{2.075184in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{2.078364in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{2.242500in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{2.270660in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{2.281891in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{2.138851in}}%
\pgfpathlineto{\pgfqpoint{1.032309in}{2.093074in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{2.035382in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.282522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.696000in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.716121in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.017553in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{0.953884in}}%
\pgfpathlineto{\pgfqpoint{1.032309in}{0.968181in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{1.186936in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{1.104910in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{0.739868in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{1.238353in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{0.990564in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.105100in}}%
\pgfpathlineto{\pgfqpoint{1.060266in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{0.920875in}}%
\pgfpathlineto{\pgfqpoint{1.067120in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{1.067661in}{1.042991in}}%
\pgfpathlineto{\pgfqpoint{1.073974in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{1.074515in}{0.898451in}}%
\pgfpathlineto{\pgfqpoint{1.080828in}{0.981407in}}%
\pgfpathlineto{\pgfqpoint{1.081370in}{0.732342in}}%
\pgfpathlineto{\pgfqpoint{1.087682in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.088224in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{0.922801in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{1.101932in}{0.957107in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{0.950499in}}%
\pgfpathlineto{\pgfqpoint{1.115640in}{1.097350in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{1.174897in}}%
\pgfpathlineto{\pgfqpoint{1.122494in}{0.765206in}}%
\pgfpathlineto{\pgfqpoint{1.123035in}{0.852040in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{1.139492in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{1.173335in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{0.809577in}}%
\pgfpathlineto{\pgfqpoint{1.136743in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{1.143597in}{1.193121in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.047615in}}%
\pgfpathlineto{\pgfqpoint{1.150452in}{1.140492in}}%
\pgfpathlineto{\pgfqpoint{1.150993in}{0.983068in}}%
\pgfpathlineto{\pgfqpoint{1.157306in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{1.157847in}{1.161104in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.086519in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.002860in}}%
\pgfpathlineto{\pgfqpoint{1.171014in}{1.024451in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{1.177868in}{1.199149in}}%
\pgfpathlineto{\pgfqpoint{1.178409in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{1.184722in}{1.087600in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{1.010218in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{0.949182in}}%
\pgfpathlineto{\pgfqpoint{1.198971in}{1.108145in}}%
\pgfpathlineto{\pgfqpoint{1.199512in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{1.205825in}{1.040591in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{1.082741in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{1.255001in}}%
\pgfpathlineto{\pgfqpoint{1.213221in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{1.220075in}{0.913884in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{1.169778in}}%
\pgfpathlineto{\pgfqpoint{1.226929in}{1.358816in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{1.108029in}}%
\pgfpathlineto{\pgfqpoint{1.233783in}{1.337921in}}%
\pgfpathlineto{\pgfqpoint{1.240096in}{1.084163in}}%
\pgfpathlineto{\pgfqpoint{1.240637in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{1.093451in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.352158in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{1.254345in}{1.216106in}}%
\pgfpathlineto{\pgfqpoint{1.254886in}{1.406656in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{1.379940in}}%
\pgfpathlineto{\pgfqpoint{1.261740in}{1.040208in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{1.231409in}}%
\pgfpathlineto{\pgfqpoint{1.268594in}{1.388994in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{1.002047in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{1.345501in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{1.296516in}}%
\pgfpathlineto{\pgfqpoint{1.288616in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{1.289157in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.295470in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{1.296011in}{1.191096in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{1.474844in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{1.589024in}}%
\pgfpathlineto{\pgfqpoint{1.303406in}{1.306074in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{1.310260in}{1.363161in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{1.407655in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{1.425761in}}%
\pgfpathlineto{\pgfqpoint{1.323427in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{1.323968in}{1.285429in}}%
\pgfpathlineto{\pgfqpoint{1.330281in}{1.321789in}}%
\pgfpathlineto{\pgfqpoint{1.330822in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{1.272952in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{1.302262in}}%
\pgfpathlineto{\pgfqpoint{1.343989in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{1.344531in}{1.385372in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{1.351385in}{1.547074in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{1.358239in}{1.190049in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.392695in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{1.125475in}}%
\pgfpathlineto{\pgfqpoint{1.365634in}{1.374687in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.276216in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{1.378801in}{1.317880in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{1.313182in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{1.346237in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{1.254559in}}%
\pgfpathlineto{\pgfqpoint{1.392509in}{1.362299in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{1.397190in}}%
\pgfpathlineto{\pgfqpoint{1.399363in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{1.406217in}{1.314497in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{1.322649in}}%
\pgfpathlineto{\pgfqpoint{1.407300in}{1.277296in}}%
\pgfpathlineto{\pgfqpoint{1.413613in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{1.414154in}{1.212605in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.523614in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{1.372360in}}%
\pgfpathlineto{\pgfqpoint{1.427321in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{1.424382in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{1.415059in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{1.475487in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.214638in}}%
\pgfpathlineto{\pgfqpoint{1.447883in}{1.369430in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.343624in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.461591in}{1.395901in}}%
\pgfpathlineto{\pgfqpoint{1.462132in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{1.462673in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.262137in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{1.281688in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{1.234963in}}%
\pgfpathlineto{\pgfqpoint{1.476382in}{1.173450in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{1.209876in}}%
\pgfpathlineto{\pgfqpoint{1.483236in}{1.418008in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{1.365904in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{1.219896in}}%
\pgfpathlineto{\pgfqpoint{1.496944in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{1.503257in}{1.352434in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{1.510111in}{1.464660in}}%
\pgfpathlineto{\pgfqpoint{1.510652in}{1.246086in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{1.282349in}}%
\pgfpathlineto{\pgfqpoint{1.517506in}{1.685420in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{1.524360in}{1.607227in}}%
\pgfpathlineto{\pgfqpoint{1.524901in}{1.363807in}}%
\pgfpathlineto{\pgfqpoint{1.531214in}{1.601284in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{1.161980in}}%
\pgfpathlineto{\pgfqpoint{1.538069in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{1.538610in}{1.296395in}}%
\pgfpathlineto{\pgfqpoint{1.544923in}{1.569132in}}%
\pgfpathlineto{\pgfqpoint{1.545464in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{1.551777in}{1.457084in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{1.650603in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.643230in}}%
\pgfpathlineto{\pgfqpoint{1.566026in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{1.651751in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{1.561612in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{1.562094in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{1.554111in}}%
\pgfpathlineto{\pgfqpoint{1.580275in}{1.578593in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{1.530718in}}%
\pgfpathlineto{\pgfqpoint{1.587129in}{1.743541in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{1.598781in}}%
\pgfpathlineto{\pgfqpoint{1.593983in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{1.777373in}}%
\pgfpathlineto{\pgfqpoint{1.607151in}{1.833949in}}%
\pgfpathlineto{\pgfqpoint{1.607692in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{1.828112in}}%
\pgfpathlineto{\pgfqpoint{1.614546in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{1.736471in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{1.694008in}}%
\pgfpathlineto{\pgfqpoint{1.621941in}{1.588188in}}%
\pgfpathlineto{\pgfqpoint{1.628254in}{1.641867in}}%
\pgfpathlineto{\pgfqpoint{1.628795in}{1.583268in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{1.649001in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{1.645380in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{1.642503in}{1.827903in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{1.529946in}}%
\pgfpathlineto{\pgfqpoint{1.649357in}{1.611962in}}%
\pgfpathlineto{\pgfqpoint{1.655670in}{1.699603in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{1.772745in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{1.860015in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{1.669378in}{1.704054in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{1.750902in}}%
\pgfpathlineto{\pgfqpoint{1.670461in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{1.676774in}{1.563911in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{1.749127in}}%
\pgfpathlineto{\pgfqpoint{1.683628in}{1.737342in}}%
\pgfpathlineto{\pgfqpoint{1.684169in}{1.777643in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{1.770461in}}%
\pgfpathlineto{\pgfqpoint{1.691023in}{1.975656in}}%
\pgfpathlineto{\pgfqpoint{1.697336in}{1.671302in}}%
\pgfpathlineto{\pgfqpoint{1.697877in}{1.913300in}}%
\pgfpathlineto{\pgfqpoint{1.704190in}{1.870422in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.972601in}}%
\pgfpathlineto{\pgfqpoint{1.711044in}{2.004166in}}%
\pgfpathlineto{\pgfqpoint{1.711585in}{2.063223in}}%
\pgfpathlineto{\pgfqpoint{1.717898in}{1.969600in}}%
\pgfpathlineto{\pgfqpoint{1.718439in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{1.718980in}{2.008805in}}%
\pgfpathlineto{\pgfqpoint{1.725293in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{1.977678in}}%
\pgfpathlineto{\pgfqpoint{1.732148in}{1.918529in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{1.994715in}}%
\pgfpathlineto{\pgfqpoint{1.739002in}{2.072081in}}%
\pgfpathlineto{\pgfqpoint{1.739543in}{1.880412in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{2.144332in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.051188in}}%
\pgfpathlineto{\pgfqpoint{1.752710in}{2.098797in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{2.220655in}}%
\pgfpathlineto{\pgfqpoint{1.759564in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.204666in}}%
\pgfpathlineto{\pgfqpoint{1.766418in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{2.333244in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{2.208436in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{2.134213in}}%
\pgfpathlineto{\pgfqpoint{1.774354in}{2.168718in}}%
\pgfpathlineto{\pgfqpoint{1.780667in}{2.167997in}}%
\pgfpathlineto{\pgfqpoint{1.781208in}{2.251054in}}%
\pgfpathlineto{\pgfqpoint{1.787521in}{2.293105in}}%
\pgfpathlineto{\pgfqpoint{1.788063in}{2.042213in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{2.287413in}}%
\pgfpathlineto{\pgfqpoint{1.794917in}{2.204136in}}%
\pgfpathlineto{\pgfqpoint{1.801230in}{2.366167in}}%
\pgfpathlineto{\pgfqpoint{1.801771in}{2.308691in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{2.311061in}}%
\pgfpathlineto{\pgfqpoint{1.808625in}{2.305045in}}%
\pgfpathlineto{\pgfqpoint{1.814938in}{2.291752in}}%
\pgfpathlineto{\pgfqpoint{1.815479in}{2.427465in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{2.306542in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{2.402765in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{2.509200in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{2.664219in}}%
\pgfpathlineto{\pgfqpoint{1.836041in}{2.568592in}}%
\pgfpathlineto{\pgfqpoint{1.836582in}{2.460293in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{2.569786in}}%
\pgfpathlineto{\pgfqpoint{1.843436in}{2.645316in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{2.524440in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{2.602547in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{2.697556in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{2.602344in}}%
\pgfpathlineto{\pgfqpoint{1.863458in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{1.863999in}{2.696888in}}%
\pgfpathlineto{\pgfqpoint{1.870312in}{2.742314in}}%
\pgfpathlineto{\pgfqpoint{1.870853in}{2.674356in}}%
\pgfpathlineto{\pgfqpoint{1.877166in}{2.749072in}}%
\pgfpathlineto{\pgfqpoint{1.877707in}{2.581669in}}%
\pgfpathlineto{\pgfqpoint{1.878248in}{2.645460in}}%
\pgfpathlineto{\pgfqpoint{1.884561in}{2.611528in}}%
\pgfpathlineto{\pgfqpoint{1.885102in}{2.582949in}}%
\pgfpathlineto{\pgfqpoint{1.891415in}{2.757082in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{1.898269in}{2.581757in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{2.627067in}}%
\pgfpathlineto{\pgfqpoint{1.905123in}{2.494731in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{2.625951in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{2.757867in}}%
\pgfpathlineto{\pgfqpoint{1.912518in}{2.766719in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{2.645345in}}%
\pgfpathlineto{\pgfqpoint{1.919372in}{2.661295in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{2.729451in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{2.844109in}}%
\pgfpathlineto{\pgfqpoint{1.926768in}{2.735895in}}%
\pgfpathlineto{\pgfqpoint{1.933081in}{2.745121in}}%
\pgfpathlineto{\pgfqpoint{1.933622in}{2.804527in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{2.868378in}}%
\pgfpathlineto{\pgfqpoint{1.940476in}{2.824990in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{2.810625in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{2.800240in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{2.549269in}}%
\pgfpathlineto{\pgfqpoint{1.954184in}{2.706982in}}%
\pgfpathlineto{\pgfqpoint{1.960497in}{2.702435in}}%
\pgfpathlineto{\pgfqpoint{1.961038in}{2.778157in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{2.708950in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{2.741715in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.634936in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{2.679609in}}%
\pgfpathlineto{\pgfqpoint{1.981059in}{2.776445in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{2.738558in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{2.788883in}}%
\pgfpathlineto{\pgfqpoint{1.988455in}{2.743807in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{2.688745in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{2.791285in}}%
\pgfpathlineto{\pgfqpoint{1.995850in}{2.830176in}}%
\pgfpathlineto{\pgfqpoint{2.002163in}{2.757363in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{2.860177in}}%
\pgfpathlineto{\pgfqpoint{2.009017in}{2.856218in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.738177in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{2.924619in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{2.839887in}}%
\pgfpathlineto{\pgfqpoint{2.022725in}{2.906064in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{2.996258in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{2.851786in}}%
\pgfpathlineto{\pgfqpoint{2.030120in}{2.747184in}}%
\pgfpathlineto{\pgfqpoint{2.030661in}{2.876063in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{2.797555in}}%
\pgfpathlineto{\pgfqpoint{2.037515in}{2.896072in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{2.916177in}}%
\pgfpathlineto{\pgfqpoint{2.044369in}{3.013488in}}%
\pgfpathlineto{\pgfqpoint{2.050682in}{2.914777in}}%
\pgfpathlineto{\pgfqpoint{2.051224in}{2.994067in}}%
\pgfpathlineto{\pgfqpoint{2.057537in}{2.902783in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{2.929076in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{2.880162in}}%
\pgfpathlineto{\pgfqpoint{2.064932in}{2.846626in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{3.015978in}}%
\pgfpathlineto{\pgfqpoint{2.071786in}{3.177218in}}%
\pgfpathlineto{\pgfqpoint{2.078099in}{2.912157in}}%
\pgfpathlineto{\pgfqpoint{2.078640in}{2.889657in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{2.975347in}}%
\pgfpathlineto{\pgfqpoint{2.085494in}{2.791750in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{2.813234in}}%
\pgfpathlineto{\pgfqpoint{2.092348in}{2.874388in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{2.870774in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{2.980684in}}%
\pgfpathlineto{\pgfqpoint{2.099743in}{2.838049in}}%
\pgfpathlineto{\pgfqpoint{2.106056in}{2.958361in}}%
\pgfpathlineto{\pgfqpoint{2.106597in}{2.938889in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{2.931771in}}%
\pgfpathlineto{\pgfqpoint{2.113452in}{3.012081in}}%
\pgfpathlineto{\pgfqpoint{2.119764in}{2.864085in}}%
\pgfpathlineto{\pgfqpoint{2.120306in}{2.872582in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{2.911040in}}%
\pgfpathlineto{\pgfqpoint{2.127160in}{2.982231in}}%
\pgfpathlineto{\pgfqpoint{2.133473in}{2.965182in}}%
\pgfpathlineto{\pgfqpoint{2.134014in}{2.900736in}}%
\pgfpathlineto{\pgfqpoint{2.134555in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{2.140868in}{2.998797in}}%
\pgfpathlineto{\pgfqpoint{2.141409in}{3.110432in}}%
\pgfpathlineto{\pgfqpoint{2.147722in}{2.943006in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{3.104787in}}%
\pgfpathlineto{\pgfqpoint{2.154576in}{2.939375in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.110379in}}%
\pgfpathlineto{\pgfqpoint{2.161971in}{3.049438in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{3.172574in}}%
\pgfpathlineto{\pgfqpoint{2.168825in}{3.082139in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{3.088488in}}%
\pgfpathlineto{\pgfqpoint{2.175679in}{2.994320in}}%
\pgfpathlineto{\pgfqpoint{2.181992in}{2.997527in}}%
\pgfpathlineto{\pgfqpoint{2.182534in}{3.048687in}}%
\pgfpathlineto{\pgfqpoint{2.188847in}{3.138455in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{3.022194in}}%
\pgfpathlineto{\pgfqpoint{2.189929in}{3.115020in}}%
\pgfpathlineto{\pgfqpoint{2.196242in}{3.010715in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{3.094216in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{3.059604in}}%
\pgfpathlineto{\pgfqpoint{2.203637in}{3.060779in}}%
\pgfpathlineto{\pgfqpoint{2.209950in}{3.178877in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{2.972386in}}%
\pgfpathlineto{\pgfqpoint{2.216804in}{3.001162in}}%
\pgfpathlineto{\pgfqpoint{2.217345in}{2.967232in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{3.028960in}}%
\pgfpathlineto{\pgfqpoint{2.224199in}{3.180737in}}%
\pgfpathlineto{\pgfqpoint{2.230512in}{3.060812in}}%
\pgfpathlineto{\pgfqpoint{2.231053in}{3.163038in}}%
\pgfpathlineto{\pgfqpoint{2.237366in}{2.999597in}}%
\pgfpathlineto{\pgfqpoint{2.237907in}{3.040116in}}%
\pgfpathlineto{\pgfqpoint{2.238449in}{3.060557in}}%
\pgfpathlineto{\pgfqpoint{2.244761in}{2.938511in}}%
\pgfpathlineto{\pgfqpoint{2.245303in}{3.030500in}}%
\pgfpathlineto{\pgfqpoint{2.251616in}{3.038505in}}%
\pgfpathlineto{\pgfqpoint{2.252157in}{2.993262in}}%
\pgfpathlineto{\pgfqpoint{2.258470in}{3.023722in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{3.067963in}}%
\pgfpathlineto{\pgfqpoint{2.265324in}{2.987628in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{3.004127in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{3.012932in}}%
\pgfpathlineto{\pgfqpoint{2.272719in}{2.900483in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{2.968848in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{2.864577in}}%
\pgfpathlineto{\pgfqpoint{2.285886in}{2.875190in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{3.071581in}}%
\pgfpathlineto{\pgfqpoint{2.292740in}{2.985126in}}%
\pgfpathlineto{\pgfqpoint{2.293281in}{2.934119in}}%
\pgfpathlineto{\pgfqpoint{2.293822in}{2.967232in}}%
\pgfpathlineto{\pgfqpoint{2.300135in}{2.792638in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{2.857492in}}%
\pgfpathlineto{\pgfqpoint{2.306989in}{2.854114in}}%
\pgfpathlineto{\pgfqpoint{2.307531in}{2.989307in}}%
\pgfpathlineto{\pgfqpoint{2.313844in}{2.821934in}}%
\pgfpathlineto{\pgfqpoint{2.314385in}{2.873541in}}%
\pgfpathlineto{\pgfqpoint{2.320698in}{2.806303in}}%
\pgfpathlineto{\pgfqpoint{2.321239in}{2.787816in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{2.853078in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{2.730891in}}%
\pgfpathlineto{\pgfqpoint{2.334406in}{2.741454in}}%
\pgfpathlineto{\pgfqpoint{2.334947in}{2.815860in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{2.923395in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{2.688870in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{2.898168in}}%
\pgfpathlineto{\pgfqpoint{2.348655in}{2.788002in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{2.791565in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{2.797301in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{2.712905in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{2.874681in}}%
\pgfpathlineto{\pgfqpoint{2.362904in}{2.837346in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{2.912984in}}%
\pgfpathlineto{\pgfqpoint{2.369758in}{2.704050in}}%
\pgfpathlineto{\pgfqpoint{2.376071in}{2.612082in}}%
\pgfpathlineto{\pgfqpoint{2.376613in}{2.713598in}}%
\pgfpathlineto{\pgfqpoint{2.382926in}{2.688333in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{2.766740in}}%
\pgfpathlineto{\pgfqpoint{2.389780in}{2.678630in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{2.780042in}}%
\pgfpathlineto{\pgfqpoint{2.396634in}{2.658501in}}%
\pgfpathlineto{\pgfqpoint{2.397175in}{2.701637in}}%
\pgfpathlineto{\pgfqpoint{2.397716in}{2.686099in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{2.607226in}}%
\pgfpathlineto{\pgfqpoint{2.404570in}{2.607076in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.597462in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{2.635205in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{2.611945in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{2.681540in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{2.645384in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{2.713784in}}%
\pgfpathlineto{\pgfqpoint{2.431445in}{2.601852in}}%
\pgfpathlineto{\pgfqpoint{2.431986in}{2.614623in}}%
\pgfpathlineto{\pgfqpoint{2.438299in}{2.623024in}}%
\pgfpathlineto{\pgfqpoint{2.438841in}{2.666542in}}%
\pgfpathlineto{\pgfqpoint{2.445154in}{2.700559in}}%
\pgfpathlineto{\pgfqpoint{2.445695in}{2.553460in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{2.682319in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.635267in}}%
\pgfpathlineto{\pgfqpoint{2.453090in}{2.651694in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{2.930633in}}%
\pgfpathlineto{\pgfqpoint{2.459944in}{2.698878in}}%
\pgfpathlineto{\pgfqpoint{2.466257in}{2.674580in}}%
\pgfpathlineto{\pgfqpoint{2.466798in}{2.806050in}}%
\pgfpathlineto{\pgfqpoint{2.473111in}{2.707564in}}%
\pgfpathlineto{\pgfqpoint{2.473652in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{2.479965in}{2.766315in}}%
\pgfpathlineto{\pgfqpoint{2.480506in}{2.639067in}}%
\pgfpathlineto{\pgfqpoint{2.486819in}{2.786933in}}%
\pgfpathlineto{\pgfqpoint{2.487360in}{2.743996in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{2.768623in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{2.703148in}}%
\pgfpathlineto{\pgfqpoint{2.500527in}{2.726181in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{2.865502in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{2.725472in}}%
\pgfpathlineto{\pgfqpoint{2.507923in}{2.925246in}}%
\pgfpathlineto{\pgfqpoint{2.508464in}{2.673217in}}%
\pgfpathlineto{\pgfqpoint{2.514777in}{2.722302in}}%
\pgfpathlineto{\pgfqpoint{2.515318in}{2.805741in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{2.719396in}}%
\pgfpathlineto{\pgfqpoint{2.522172in}{2.669998in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.699777in}}%
\pgfpathlineto{\pgfqpoint{2.529026in}{2.592286in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{2.535880in}{2.775319in}}%
\pgfpathlineto{\pgfqpoint{2.542193in}{2.769691in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{2.598391in}}%
\pgfpathlineto{\pgfqpoint{2.549047in}{2.734405in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{2.743320in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{2.752431in}}%
\pgfpathlineto{\pgfqpoint{2.556442in}{2.749649in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{2.770794in}}%
\pgfpathlineto{\pgfqpoint{2.563296in}{2.810228in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{2.840467in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{2.829612in}}%
\pgfpathlineto{\pgfqpoint{2.570692in}{2.665200in}}%
\pgfpathlineto{\pgfqpoint{2.577005in}{2.628674in}}%
\pgfpathlineto{\pgfqpoint{2.577546in}{2.753306in}}%
\pgfpathlineto{\pgfqpoint{2.583859in}{2.640286in}}%
\pgfpathlineto{\pgfqpoint{2.584400in}{2.733072in}}%
\pgfpathlineto{\pgfqpoint{2.590713in}{2.526667in}}%
\pgfpathlineto{\pgfqpoint{2.591254in}{2.683717in}}%
\pgfpathlineto{\pgfqpoint{2.597567in}{2.686300in}}%
\pgfpathlineto{\pgfqpoint{2.598108in}{2.612406in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{2.725308in}}%
\pgfpathlineto{\pgfqpoint{2.604962in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{2.605503in}{2.790272in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{2.683664in}}%
\pgfpathlineto{\pgfqpoint{2.612357in}{2.599462in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{2.594620in}}%
\pgfpathlineto{\pgfqpoint{2.619211in}{2.650447in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.652749in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{2.532059in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{2.687129in}}%
\pgfpathlineto{\pgfqpoint{2.632920in}{2.550406in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{2.728683in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{2.684109in}}%
\pgfpathlineto{\pgfqpoint{2.646087in}{2.739362in}}%
\pgfpathlineto{\pgfqpoint{2.646628in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{2.652941in}{2.562096in}}%
\pgfpathlineto{\pgfqpoint{2.653482in}{2.881747in}}%
\pgfpathlineto{\pgfqpoint{2.654023in}{2.809762in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{2.770995in}}%
\pgfpathlineto{\pgfqpoint{2.660877in}{2.611510in}}%
\pgfpathlineto{\pgfqpoint{2.667190in}{2.567779in}}%
\pgfpathlineto{\pgfqpoint{2.667731in}{2.821945in}}%
\pgfpathlineto{\pgfqpoint{2.674044in}{2.537362in}}%
\pgfpathlineto{\pgfqpoint{2.674585in}{2.600475in}}%
\pgfpathlineto{\pgfqpoint{2.680898in}{2.625308in}}%
\pgfpathlineto{\pgfqpoint{2.681439in}{2.679201in}}%
\pgfpathlineto{\pgfqpoint{2.687752in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{2.688293in}{2.723370in}}%
\pgfpathlineto{\pgfqpoint{2.694606in}{2.521613in}}%
\pgfpathlineto{\pgfqpoint{2.695148in}{2.675351in}}%
\pgfpathlineto{\pgfqpoint{2.701460in}{2.744793in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{2.526324in}}%
\pgfpathlineto{\pgfqpoint{2.708315in}{2.557107in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{2.578542in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{2.670124in}}%
\pgfpathlineto{\pgfqpoint{2.715710in}{2.613086in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{2.699142in}}%
\pgfpathlineto{\pgfqpoint{2.722564in}{2.659136in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{2.526101in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{2.668699in}}%
\pgfpathlineto{\pgfqpoint{2.729959in}{2.584931in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{2.717803in}}%
\pgfpathlineto{\pgfqpoint{2.736813in}{2.756253in}}%
\pgfpathlineto{\pgfqpoint{2.743126in}{2.615750in}}%
\pgfpathlineto{\pgfqpoint{2.743667in}{2.697987in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{2.709353in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{2.757421in}}%
\pgfpathlineto{\pgfqpoint{2.756834in}{2.848861in}}%
\pgfpathlineto{\pgfqpoint{2.757375in}{2.870598in}}%
\pgfpathlineto{\pgfqpoint{2.757917in}{2.676437in}}%
\pgfpathlineto{\pgfqpoint{2.764230in}{2.629521in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{2.866541in}}%
\pgfpathlineto{\pgfqpoint{2.771084in}{2.714300in}}%
\pgfpathlineto{\pgfqpoint{2.771625in}{2.667119in}}%
\pgfpathlineto{\pgfqpoint{2.777938in}{2.665398in}}%
\pgfpathlineto{\pgfqpoint{2.778479in}{2.752174in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{2.883816in}}%
\pgfpathlineto{\pgfqpoint{2.785333in}{2.672695in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{2.911423in}}%
\pgfpathlineto{\pgfqpoint{2.792187in}{2.786278in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.757112in}}%
\pgfpathlineto{\pgfqpoint{2.799041in}{2.668089in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{2.800315in}}%
\pgfpathlineto{\pgfqpoint{2.805895in}{2.709732in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{2.708788in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{2.621201in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.891353in}}%
\pgfpathlineto{\pgfqpoint{2.819603in}{2.767149in}}%
\pgfpathlineto{\pgfqpoint{2.820145in}{2.705836in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{2.757184in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{2.849682in}}%
\pgfpathlineto{\pgfqpoint{2.833312in}{2.651511in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.721855in}}%
\pgfpathlineto{\pgfqpoint{2.840166in}{2.802920in}}%
\pgfpathlineto{\pgfqpoint{2.840707in}{2.820822in}}%
\pgfpathlineto{\pgfqpoint{2.847020in}{2.642838in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{2.776095in}}%
\pgfpathlineto{\pgfqpoint{2.853874in}{2.721663in}}%
\pgfpathlineto{\pgfqpoint{2.854415in}{2.878212in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{2.659980in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{2.808532in}}%
\pgfpathlineto{\pgfqpoint{2.861810in}{2.819678in}}%
\pgfpathlineto{\pgfqpoint{2.868123in}{2.894622in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{2.761969in}}%
\pgfpathlineto{\pgfqpoint{2.874977in}{2.812140in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{2.610530in}}%
\pgfpathlineto{\pgfqpoint{2.881831in}{2.863010in}}%
\pgfpathlineto{\pgfqpoint{2.882372in}{2.966803in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{2.892622in}}%
\pgfpathlineto{\pgfqpoint{2.889227in}{2.994909in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{2.855996in}}%
\pgfpathlineto{\pgfqpoint{2.896081in}{2.850965in}}%
\pgfpathlineto{\pgfqpoint{2.902394in}{2.897119in}}%
\pgfpathlineto{\pgfqpoint{2.902935in}{3.011986in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{2.890447in}}%
\pgfpathlineto{\pgfqpoint{2.909789in}{2.980608in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{2.916643in}{2.934120in}}%
\pgfpathlineto{\pgfqpoint{2.917184in}{2.953675in}}%
\pgfpathlineto{\pgfqpoint{2.923497in}{2.853014in}}%
\pgfpathlineto{\pgfqpoint{2.924038in}{2.965625in}}%
\pgfpathlineto{\pgfqpoint{2.930351in}{2.969978in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.886238in}}%
\pgfpathlineto{\pgfqpoint{2.937205in}{2.884176in}}%
\pgfpathlineto{\pgfqpoint{2.937746in}{2.851604in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{2.975448in}}%
\pgfpathlineto{\pgfqpoint{2.944600in}{2.801856in}}%
\pgfpathlineto{\pgfqpoint{2.950913in}{2.963868in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{2.802124in}}%
\pgfpathlineto{\pgfqpoint{2.957767in}{2.893008in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{3.012998in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{2.835593in}}%
\pgfpathlineto{\pgfqpoint{2.965163in}{2.966973in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{3.039999in}}%
\pgfpathlineto{\pgfqpoint{2.972017in}{3.013838in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{2.927930in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{2.940484in}}%
\pgfpathlineto{\pgfqpoint{2.979412in}{2.967621in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{2.974790in}}%
\pgfpathlineto{\pgfqpoint{2.986266in}{3.117500in}}%
\pgfpathlineto{\pgfqpoint{2.992579in}{3.026135in}}%
\pgfpathlineto{\pgfqpoint{2.993120in}{2.964114in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{3.042886in}}%
\pgfpathlineto{\pgfqpoint{2.999974in}{2.993060in}}%
\pgfpathlineto{\pgfqpoint{3.006287in}{3.040004in}}%
\pgfpathlineto{\pgfqpoint{3.006828in}{2.894379in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{2.864917in}}%
\pgfpathlineto{\pgfqpoint{3.013682in}{3.079588in}}%
\pgfpathlineto{\pgfqpoint{3.019995in}{3.132144in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{3.199752in}}%
\pgfpathlineto{\pgfqpoint{3.021078in}{3.019996in}}%
\pgfpathlineto{\pgfqpoint{3.027391in}{3.142230in}}%
\pgfpathlineto{\pgfqpoint{3.027932in}{3.126485in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{3.084283in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{3.080815in}}%
\pgfpathlineto{\pgfqpoint{3.041099in}{3.143280in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{3.062909in}}%
\pgfpathlineto{\pgfqpoint{3.047953in}{2.996264in}}%
\pgfpathlineto{\pgfqpoint{3.048494in}{3.042899in}}%
\pgfpathlineto{\pgfqpoint{3.054807in}{3.013146in}}%
\pgfpathlineto{\pgfqpoint{3.055348in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{3.061661in}{3.108863in}}%
\pgfpathlineto{\pgfqpoint{3.062202in}{3.134378in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{3.092142in}}%
\pgfpathlineto{\pgfqpoint{3.069056in}{3.108559in}}%
\pgfpathlineto{\pgfqpoint{3.069597in}{3.203718in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{2.996728in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{3.026879in}}%
\pgfpathlineto{\pgfqpoint{3.082764in}{3.123991in}}%
\pgfpathlineto{\pgfqpoint{3.083306in}{3.065616in}}%
\pgfpathlineto{\pgfqpoint{3.089619in}{3.168344in}}%
\pgfpathlineto{\pgfqpoint{3.090160in}{3.030891in}}%
\pgfpathlineto{\pgfqpoint{3.096473in}{3.112377in}}%
\pgfpathlineto{\pgfqpoint{3.097014in}{3.244463in}}%
\pgfpathlineto{\pgfqpoint{3.103327in}{3.109614in}}%
\pgfpathlineto{\pgfqpoint{3.103868in}{3.141239in}}%
\pgfpathlineto{\pgfqpoint{3.110181in}{3.098352in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{3.160231in}}%
\pgfpathlineto{\pgfqpoint{3.117035in}{3.219940in}}%
\pgfpathlineto{\pgfqpoint{3.117576in}{3.187769in}}%
\pgfpathlineto{\pgfqpoint{3.123889in}{3.116751in}}%
\pgfpathlineto{\pgfqpoint{3.124430in}{3.171393in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{3.015434in}}%
\pgfpathlineto{\pgfqpoint{3.131284in}{3.035649in}}%
\pgfpathlineto{\pgfqpoint{3.131825in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{3.138138in}{3.144458in}}%
\pgfpathlineto{\pgfqpoint{3.138679in}{3.130686in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{3.136772in}}%
\pgfpathlineto{\pgfqpoint{3.145534in}{3.221695in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{3.242847in}}%
\pgfpathlineto{\pgfqpoint{3.152388in}{3.005450in}}%
\pgfpathlineto{\pgfqpoint{3.158701in}{3.111866in}}%
\pgfpathlineto{\pgfqpoint{3.159242in}{3.169329in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{3.263032in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{3.198936in}}%
\pgfpathlineto{\pgfqpoint{3.172409in}{3.142438in}}%
\pgfpathlineto{\pgfqpoint{3.172950in}{3.153111in}}%
\pgfpathlineto{\pgfqpoint{3.173491in}{3.080164in}}%
\pgfpathlineto{\pgfqpoint{3.179804in}{3.254138in}}%
\pgfpathlineto{\pgfqpoint{3.180345in}{3.137636in}}%
\pgfpathlineto{\pgfqpoint{3.186658in}{3.179797in}}%
\pgfpathlineto{\pgfqpoint{3.187199in}{3.234437in}}%
\pgfpathlineto{\pgfqpoint{3.193512in}{3.125018in}}%
\pgfpathlineto{\pgfqpoint{3.194053in}{3.145160in}}%
\pgfpathlineto{\pgfqpoint{3.200366in}{3.077325in}}%
\pgfpathlineto{\pgfqpoint{3.200907in}{3.141320in}}%
\pgfpathlineto{\pgfqpoint{3.207220in}{3.015074in}}%
\pgfpathlineto{\pgfqpoint{3.207761in}{3.045648in}}%
\pgfpathlineto{\pgfqpoint{3.214074in}{2.929508in}}%
\pgfpathlineto{\pgfqpoint{3.214616in}{3.029527in}}%
\pgfpathlineto{\pgfqpoint{3.220929in}{3.206525in}}%
\pgfpathlineto{\pgfqpoint{3.221470in}{3.047401in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{3.053786in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{3.094222in}}%
\pgfpathlineto{\pgfqpoint{3.228865in}{3.055616in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{3.088439in}}%
\pgfpathlineto{\pgfqpoint{3.235719in}{2.922114in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{2.978838in}}%
\pgfpathlineto{\pgfqpoint{3.242573in}{3.022178in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{2.876730in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{2.998501in}}%
\pgfpathlineto{\pgfqpoint{3.255740in}{3.052894in}}%
\pgfpathlineto{\pgfqpoint{3.256281in}{2.941378in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{3.061571in}}%
\pgfpathlineto{\pgfqpoint{3.263135in}{3.036681in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{3.002442in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{3.141485in}}%
\pgfpathlineto{\pgfqpoint{3.276302in}{3.005176in}}%
\pgfpathlineto{\pgfqpoint{3.276844in}{2.888878in}}%
\pgfpathlineto{\pgfqpoint{3.277385in}{3.041405in}}%
\pgfpathlineto{\pgfqpoint{3.283698in}{3.003605in}}%
\pgfpathlineto{\pgfqpoint{3.284239in}{3.092457in}}%
\pgfpathlineto{\pgfqpoint{3.290552in}{2.997754in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{2.989924in}}%
\pgfpathlineto{\pgfqpoint{3.297406in}{2.981429in}}%
\pgfpathlineto{\pgfqpoint{3.297947in}{3.037623in}}%
\pgfpathlineto{\pgfqpoint{3.304260in}{2.988859in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{3.007274in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{2.975174in}}%
\pgfpathlineto{\pgfqpoint{3.311655in}{3.036930in}}%
\pgfpathlineto{\pgfqpoint{3.317968in}{3.031780in}}%
\pgfpathlineto{\pgfqpoint{3.318509in}{2.949012in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{3.107460in}}%
\pgfpathlineto{\pgfqpoint{3.325363in}{3.135820in}}%
\pgfpathlineto{\pgfqpoint{3.331676in}{3.104946in}}%
\pgfpathlineto{\pgfqpoint{3.332217in}{3.155270in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{3.230693in}}%
\pgfpathlineto{\pgfqpoint{3.339071in}{3.176964in}}%
\pgfpathlineto{\pgfqpoint{3.339613in}{3.098116in}}%
\pgfpathlineto{\pgfqpoint{3.345926in}{3.161968in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{3.227242in}}%
\pgfpathlineto{\pgfqpoint{3.352780in}{3.217431in}}%
\pgfpathlineto{\pgfqpoint{3.353321in}{3.175998in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{3.254246in}}%
\pgfpathlineto{\pgfqpoint{3.360175in}{3.238362in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{3.233745in}}%
\pgfpathlineto{\pgfqpoint{3.367029in}{3.273659in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{3.334207in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{3.249553in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{3.255845in}}%
\pgfpathlineto{\pgfqpoint{3.380737in}{3.211780in}}%
\pgfpathlineto{\pgfqpoint{3.381278in}{3.305751in}}%
\pgfpathlineto{\pgfqpoint{3.387591in}{3.129093in}}%
\pgfpathlineto{\pgfqpoint{3.388132in}{3.283028in}}%
\pgfpathlineto{\pgfqpoint{3.394445in}{3.264107in}}%
\pgfpathlineto{\pgfqpoint{3.394986in}{3.276474in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{3.188329in}}%
\pgfpathlineto{\pgfqpoint{3.401841in}{3.175832in}}%
\pgfpathlineto{\pgfqpoint{3.408153in}{3.206013in}}%
\pgfpathlineto{\pgfqpoint{3.408695in}{3.220532in}}%
\pgfpathlineto{\pgfqpoint{3.415008in}{3.228956in}}%
\pgfpathlineto{\pgfqpoint{3.415549in}{3.273204in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{3.033543in}}%
\pgfpathlineto{\pgfqpoint{3.422403in}{3.140494in}}%
\pgfpathlineto{\pgfqpoint{3.428716in}{3.213256in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{3.228671in}}%
\pgfpathlineto{\pgfqpoint{3.435570in}{3.235084in}}%
\pgfpathlineto{\pgfqpoint{3.436111in}{3.130113in}}%
\pgfpathlineto{\pgfqpoint{3.436652in}{3.235045in}}%
\pgfpathlineto{\pgfqpoint{3.442965in}{3.265769in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{3.255010in}}%
\pgfpathlineto{\pgfqpoint{3.449819in}{3.250207in}}%
\pgfpathlineto{\pgfqpoint{3.450360in}{3.225262in}}%
\pgfpathlineto{\pgfqpoint{3.456673in}{3.234631in}}%
\pgfpathlineto{\pgfqpoint{3.457214in}{3.131728in}}%
\pgfpathlineto{\pgfqpoint{3.463527in}{3.275926in}}%
\pgfpathlineto{\pgfqpoint{3.464068in}{3.326627in}}%
\pgfpathlineto{\pgfqpoint{3.470381in}{3.195587in}}%
\pgfpathlineto{\pgfqpoint{3.470923in}{3.245635in}}%
\pgfpathlineto{\pgfqpoint{3.477236in}{3.295099in}}%
\pgfpathlineto{\pgfqpoint{3.477777in}{3.235938in}}%
\pgfpathlineto{\pgfqpoint{3.484090in}{3.253431in}}%
\pgfpathlineto{\pgfqpoint{3.484631in}{3.171946in}}%
\pgfpathlineto{\pgfqpoint{3.485172in}{3.271362in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{3.229541in}}%
\pgfpathlineto{\pgfqpoint{3.492026in}{3.146140in}}%
\pgfpathlineto{\pgfqpoint{3.498339in}{3.118190in}}%
\pgfpathlineto{\pgfqpoint{3.498880in}{3.125601in}}%
\pgfpathlineto{\pgfqpoint{3.505193in}{3.124059in}}%
\pgfpathlineto{\pgfqpoint{3.505734in}{3.201009in}}%
\pgfpathlineto{\pgfqpoint{3.512047in}{3.272989in}}%
\pgfpathlineto{\pgfqpoint{3.512588in}{3.126126in}}%
\pgfpathlineto{\pgfqpoint{3.518901in}{3.094315in}}%
\pgfpathlineto{\pgfqpoint{3.519442in}{3.030635in}}%
\pgfpathlineto{\pgfqpoint{3.525755in}{3.020857in}}%
\pgfpathlineto{\pgfqpoint{3.526296in}{3.178649in}}%
\pgfpathlineto{\pgfqpoint{3.532609in}{3.126817in}}%
\pgfpathlineto{\pgfqpoint{3.533150in}{3.137463in}}%
\pgfpathlineto{\pgfqpoint{3.539463in}{3.251831in}}%
\pgfpathlineto{\pgfqpoint{3.540005in}{3.179872in}}%
\pgfpathlineto{\pgfqpoint{3.540546in}{3.090119in}}%
\pgfpathlineto{\pgfqpoint{3.546859in}{3.017802in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{3.052934in}}%
\pgfpathlineto{\pgfqpoint{3.553713in}{3.147356in}}%
\pgfpathlineto{\pgfqpoint{3.554254in}{3.229170in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{3.302119in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{3.290552in}}%
\pgfpathlineto{\pgfqpoint{3.567421in}{3.193918in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{3.215718in}}%
\pgfpathlineto{\pgfqpoint{3.574275in}{3.103353in}}%
\pgfpathlineto{\pgfqpoint{3.574816in}{3.211289in}}%
\pgfpathlineto{\pgfqpoint{3.581129in}{3.277699in}}%
\pgfpathlineto{\pgfqpoint{3.581670in}{3.218957in}}%
\pgfpathlineto{\pgfqpoint{3.587983in}{3.233439in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{3.329452in}}%
\pgfpathlineto{\pgfqpoint{3.589065in}{3.316864in}}%
\pgfpathlineto{\pgfqpoint{3.595378in}{3.169542in}}%
\pgfpathlineto{\pgfqpoint{3.595920in}{3.209906in}}%
\pgfpathlineto{\pgfqpoint{3.602233in}{3.188179in}}%
\pgfpathlineto{\pgfqpoint{3.602774in}{3.226468in}}%
\pgfpathlineto{\pgfqpoint{3.609087in}{3.101094in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.191054in}}%
\pgfpathlineto{\pgfqpoint{3.615941in}{3.193460in}}%
\pgfpathlineto{\pgfqpoint{3.616482in}{3.231620in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{3.362709in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{3.336891in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{3.190160in}}%
\pgfpathlineto{\pgfqpoint{3.630190in}{3.267207in}}%
\pgfpathlineto{\pgfqpoint{3.636503in}{3.200329in}}%
\pgfpathlineto{\pgfqpoint{3.637044in}{3.136953in}}%
\pgfpathlineto{\pgfqpoint{3.643357in}{3.161241in}}%
\pgfpathlineto{\pgfqpoint{3.643898in}{3.341886in}}%
\pgfpathlineto{\pgfqpoint{3.644439in}{3.359107in}}%
\pgfpathlineto{\pgfqpoint{3.650752in}{3.360253in}}%
\pgfpathlineto{\pgfqpoint{3.651293in}{3.251911in}}%
\pgfpathlineto{\pgfqpoint{3.657606in}{3.275807in}}%
\pgfpathlineto{\pgfqpoint{3.658147in}{3.278468in}}%
\pgfpathlineto{\pgfqpoint{3.664460in}{3.322152in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{3.296236in}}%
\pgfpathlineto{\pgfqpoint{3.671315in}{3.348236in}}%
\pgfpathlineto{\pgfqpoint{3.671856in}{3.213148in}}%
\pgfpathlineto{\pgfqpoint{3.678169in}{3.241510in}}%
\pgfpathlineto{\pgfqpoint{3.678710in}{3.202636in}}%
\pgfpathlineto{\pgfqpoint{3.685023in}{3.236092in}}%
\pgfpathlineto{\pgfqpoint{3.685564in}{3.262040in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{3.215300in}}%
\pgfpathlineto{\pgfqpoint{3.692418in}{3.351961in}}%
\pgfpathlineto{\pgfqpoint{3.692959in}{3.476065in}}%
\pgfpathlineto{\pgfqpoint{3.699272in}{3.282454in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{3.440984in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{3.366296in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{3.334745in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{3.290135in}}%
\pgfpathlineto{\pgfqpoint{3.713521in}{3.433459in}}%
\pgfpathlineto{\pgfqpoint{3.719834in}{3.335544in}}%
\pgfpathlineto{\pgfqpoint{3.720375in}{3.265545in}}%
\pgfpathlineto{\pgfqpoint{3.726688in}{3.353198in}}%
\pgfpathlineto{\pgfqpoint{3.727230in}{3.398409in}}%
\pgfpathlineto{\pgfqpoint{3.733543in}{3.358382in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{3.355970in}}%
\pgfpathlineto{\pgfqpoint{3.740397in}{3.412252in}}%
\pgfpathlineto{\pgfqpoint{3.740938in}{3.321852in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{3.353580in}}%
\pgfpathlineto{\pgfqpoint{3.747792in}{3.339918in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{3.374536in}}%
\pgfpathlineto{\pgfqpoint{3.754646in}{3.373567in}}%
\pgfpathlineto{\pgfqpoint{3.755187in}{3.444381in}}%
\pgfpathlineto{\pgfqpoint{3.761500in}{3.411261in}}%
\pgfpathlineto{\pgfqpoint{3.762041in}{3.442927in}}%
\pgfpathlineto{\pgfqpoint{3.768354in}{3.380945in}}%
\pgfpathlineto{\pgfqpoint{3.768895in}{3.443672in}}%
\pgfpathlineto{\pgfqpoint{3.775208in}{3.217399in}}%
\pgfpathlineto{\pgfqpoint{3.775749in}{3.405943in}}%
\pgfpathlineto{\pgfqpoint{3.782062in}{3.459579in}}%
\pgfpathlineto{\pgfqpoint{3.782603in}{3.358064in}}%
\pgfpathlineto{\pgfqpoint{3.788916in}{3.366183in}}%
\pgfpathlineto{\pgfqpoint{3.789457in}{3.257201in}}%
\pgfpathlineto{\pgfqpoint{3.795770in}{3.393630in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.316102in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{3.317336in}}%
\pgfpathlineto{\pgfqpoint{3.803166in}{3.424498in}}%
\pgfpathlineto{\pgfqpoint{3.803707in}{3.341862in}}%
\pgfpathlineto{\pgfqpoint{3.810020in}{3.367892in}}%
\pgfpathlineto{\pgfqpoint{3.810561in}{3.367251in}}%
\pgfpathlineto{\pgfqpoint{3.816874in}{3.413064in}}%
\pgfpathlineto{\pgfqpoint{3.817415in}{3.416479in}}%
\pgfpathlineto{\pgfqpoint{3.823728in}{3.407077in}}%
\pgfpathlineto{\pgfqpoint{3.824269in}{3.417590in}}%
\pgfpathlineto{\pgfqpoint{3.830582in}{3.466350in}}%
\pgfpathlineto{\pgfqpoint{3.831123in}{3.352275in}}%
\pgfpathlineto{\pgfqpoint{3.837436in}{3.433214in}}%
\pgfpathlineto{\pgfqpoint{3.837977in}{3.451931in}}%
\pgfpathlineto{\pgfqpoint{3.844290in}{3.467195in}}%
\pgfpathlineto{\pgfqpoint{3.844831in}{3.430028in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{3.457975in}}%
\pgfpathlineto{\pgfqpoint{3.851685in}{3.315349in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{3.380062in}}%
\pgfpathlineto{\pgfqpoint{3.858540in}{3.434485in}}%
\pgfpathlineto{\pgfqpoint{3.859081in}{3.387586in}}%
\pgfpathlineto{\pgfqpoint{3.865394in}{3.419141in}}%
\pgfpathlineto{\pgfqpoint{3.865935in}{3.456542in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{3.411695in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{3.359192in}}%
\pgfpathlineto{\pgfqpoint{3.879102in}{3.442740in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{3.431405in}}%
\pgfpathlineto{\pgfqpoint{3.885956in}{3.499124in}}%
\pgfpathlineto{\pgfqpoint{3.886497in}{3.433886in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{3.414406in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{3.465635in}}%
\pgfpathlineto{\pgfqpoint{3.899664in}{3.388382in}}%
\pgfpathlineto{\pgfqpoint{3.900205in}{3.441294in}}%
\pgfpathlineto{\pgfqpoint{3.900746in}{3.413732in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{3.464972in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{3.495583in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{3.477869in}}%
\pgfpathlineto{\pgfqpoint{3.914454in}{3.467310in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{3.524815in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{3.384777in}}%
\pgfpathlineto{\pgfqpoint{3.927622in}{3.417857in}}%
\pgfpathlineto{\pgfqpoint{3.928163in}{3.447345in}}%
\pgfpathlineto{\pgfqpoint{3.934476in}{3.452922in}}%
\pgfpathlineto{\pgfqpoint{3.935017in}{3.387105in}}%
\pgfpathlineto{\pgfqpoint{3.941330in}{3.389914in}}%
\pgfpathlineto{\pgfqpoint{3.941871in}{3.465186in}}%
\pgfpathlineto{\pgfqpoint{3.948184in}{3.412253in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{3.524952in}}%
\pgfpathlineto{\pgfqpoint{3.955038in}{3.452333in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{3.516634in}}%
\pgfpathlineto{\pgfqpoint{3.956120in}{3.474330in}}%
\pgfpathlineto{\pgfqpoint{3.962433in}{3.543917in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{3.537884in}}%
\pgfpathlineto{\pgfqpoint{3.969287in}{3.538473in}}%
\pgfpathlineto{\pgfqpoint{3.969828in}{3.457039in}}%
\pgfpathlineto{\pgfqpoint{3.976141in}{3.494044in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{3.545236in}}%
\pgfpathlineto{\pgfqpoint{3.982995in}{3.435023in}}%
\pgfpathlineto{\pgfqpoint{3.983537in}{3.520506in}}%
\pgfpathlineto{\pgfqpoint{3.989849in}{3.527924in}}%
\pgfpathlineto{\pgfqpoint{3.990391in}{3.543653in}}%
\pgfpathlineto{\pgfqpoint{3.996704in}{3.428107in}}%
\pgfpathlineto{\pgfqpoint{3.997245in}{3.554581in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{3.569203in}}%
\pgfpathlineto{\pgfqpoint{4.004099in}{3.583222in}}%
\pgfpathlineto{\pgfqpoint{4.004640in}{3.549184in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{3.480312in}}%
\pgfpathlineto{\pgfqpoint{4.011494in}{3.539283in}}%
\pgfpathlineto{\pgfqpoint{4.017807in}{3.483944in}}%
\pgfpathlineto{\pgfqpoint{4.018348in}{3.524204in}}%
\pgfpathlineto{\pgfqpoint{4.024661in}{3.521122in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{3.462129in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.569889in}}%
\pgfpathlineto{\pgfqpoint{4.032056in}{3.501844in}}%
\pgfpathlineto{\pgfqpoint{4.038369in}{3.528657in}}%
\pgfpathlineto{\pgfqpoint{4.038910in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{4.045223in}{3.620215in}}%
\pgfpathlineto{\pgfqpoint{4.045764in}{3.628418in}}%
\pgfpathlineto{\pgfqpoint{4.052077in}{3.601393in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{3.604721in}}%
\pgfpathlineto{\pgfqpoint{4.058932in}{3.538182in}}%
\pgfpathlineto{\pgfqpoint{4.059473in}{3.559821in}}%
\pgfpathlineto{\pgfqpoint{4.060014in}{3.466080in}}%
\pgfpathlineto{\pgfqpoint{4.066327in}{3.526112in}}%
\pgfpathlineto{\pgfqpoint{4.066868in}{3.495400in}}%
\pgfpathlineto{\pgfqpoint{4.073181in}{3.569313in}}%
\pgfpathlineto{\pgfqpoint{4.073722in}{3.599413in}}%
\pgfpathlineto{\pgfqpoint{4.080035in}{3.542590in}}%
\pgfpathlineto{\pgfqpoint{4.080576in}{3.526559in}}%
\pgfpathlineto{\pgfqpoint{4.086889in}{3.666871in}}%
\pgfpathlineto{\pgfqpoint{4.087430in}{3.636907in}}%
\pgfpathlineto{\pgfqpoint{4.093743in}{3.610792in}}%
\pgfpathlineto{\pgfqpoint{4.094284in}{3.660639in}}%
\pgfpathlineto{\pgfqpoint{4.100597in}{3.561392in}}%
\pgfpathlineto{\pgfqpoint{4.101138in}{3.633746in}}%
\pgfpathlineto{\pgfqpoint{4.107451in}{3.642817in}}%
\pgfpathlineto{\pgfqpoint{4.107992in}{3.525645in}}%
\pgfpathlineto{\pgfqpoint{4.108534in}{3.640344in}}%
\pgfpathlineto{\pgfqpoint{4.114846in}{3.570164in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{3.546429in}}%
\pgfpathlineto{\pgfqpoint{4.121701in}{3.525326in}}%
\pgfpathlineto{\pgfqpoint{4.122242in}{3.607096in}}%
\pgfpathlineto{\pgfqpoint{4.128555in}{3.612642in}}%
\pgfpathlineto{\pgfqpoint{4.129096in}{3.566290in}}%
\pgfpathlineto{\pgfqpoint{4.135409in}{3.626936in}}%
\pgfpathlineto{\pgfqpoint{4.135950in}{3.587394in}}%
\pgfpathlineto{\pgfqpoint{4.142263in}{3.578875in}}%
\pgfpathlineto{\pgfqpoint{4.142804in}{3.574778in}}%
\pgfpathlineto{\pgfqpoint{4.149117in}{3.536167in}}%
\pgfpathlineto{\pgfqpoint{4.149658in}{3.566189in}}%
\pgfpathlineto{\pgfqpoint{4.155971in}{3.637642in}}%
\pgfpathlineto{\pgfqpoint{4.156512in}{3.589953in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{3.665682in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{3.693911in}}%
\pgfpathlineto{\pgfqpoint{4.163907in}{3.654969in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{3.704838in}}%
\pgfpathlineto{\pgfqpoint{4.170761in}{3.640612in}}%
\pgfpathlineto{\pgfqpoint{4.177074in}{3.635098in}}%
\pgfpathlineto{\pgfqpoint{4.177616in}{3.630422in}}%
\pgfpathlineto{\pgfqpoint{4.183929in}{3.672269in}}%
\pgfpathlineto{\pgfqpoint{4.184470in}{3.675020in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{3.661138in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{3.558043in}}%
\pgfpathlineto{\pgfqpoint{4.197637in}{3.613848in}}%
\pgfpathlineto{\pgfqpoint{4.198178in}{3.571653in}}%
\pgfpathlineto{\pgfqpoint{4.204491in}{3.701354in}}%
\pgfpathlineto{\pgfqpoint{4.205032in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{4.211345in}{3.667202in}}%
\pgfpathlineto{\pgfqpoint{4.211886in}{3.637284in}}%
\pgfpathlineto{\pgfqpoint{4.212427in}{3.692773in}}%
\pgfpathlineto{\pgfqpoint{4.218740in}{3.684584in}}%
\pgfpathlineto{\pgfqpoint{4.219281in}{3.670190in}}%
\pgfpathlineto{\pgfqpoint{4.225594in}{3.727199in}}%
\pgfpathlineto{\pgfqpoint{4.226135in}{3.702734in}}%
\pgfpathlineto{\pgfqpoint{4.232448in}{3.726965in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{3.597759in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{3.636798in}}%
\pgfpathlineto{\pgfqpoint{4.239843in}{3.620787in}}%
\pgfpathlineto{\pgfqpoint{4.246156in}{3.592482in}}%
\pgfpathlineto{\pgfqpoint{4.246698in}{3.612990in}}%
\pgfpathlineto{\pgfqpoint{4.253011in}{3.580682in}}%
\pgfpathlineto{\pgfqpoint{4.253552in}{3.614858in}}%
\pgfpathlineto{\pgfqpoint{4.259865in}{3.642603in}}%
\pgfpathlineto{\pgfqpoint{4.260406in}{3.701687in}}%
\pgfpathlineto{\pgfqpoint{4.266719in}{3.656839in}}%
\pgfpathlineto{\pgfqpoint{4.267260in}{3.631143in}}%
\pgfpathlineto{\pgfqpoint{4.267801in}{3.665217in}}%
\pgfpathlineto{\pgfqpoint{4.274114in}{3.604997in}}%
\pgfpathlineto{\pgfqpoint{4.274655in}{3.654607in}}%
\pgfpathlineto{\pgfqpoint{4.280968in}{3.730760in}}%
\pgfpathlineto{\pgfqpoint{4.281509in}{3.621815in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{3.726877in}}%
\pgfpathlineto{\pgfqpoint{4.288363in}{3.615742in}}%
\pgfpathlineto{\pgfqpoint{4.294676in}{3.654860in}}%
\pgfpathlineto{\pgfqpoint{4.295217in}{3.656251in}}%
\pgfpathlineto{\pgfqpoint{4.301530in}{3.650681in}}%
\pgfpathlineto{\pgfqpoint{4.302071in}{3.588633in}}%
\pgfpathlineto{\pgfqpoint{4.308384in}{3.632793in}}%
\pgfpathlineto{\pgfqpoint{4.308926in}{3.759507in}}%
\pgfpathlineto{\pgfqpoint{4.315239in}{3.612027in}}%
\pgfpathlineto{\pgfqpoint{4.315780in}{3.627434in}}%
\pgfpathlineto{\pgfqpoint{4.316321in}{3.712318in}}%
\pgfpathlineto{\pgfqpoint{4.322634in}{3.652760in}}%
\pgfpathlineto{\pgfqpoint{4.323175in}{3.634485in}}%
\pgfpathlineto{\pgfqpoint{4.329488in}{3.731507in}}%
\pgfpathlineto{\pgfqpoint{4.330029in}{3.686814in}}%
\pgfpathlineto{\pgfqpoint{4.336342in}{3.709944in}}%
\pgfpathlineto{\pgfqpoint{4.336883in}{3.675451in}}%
\pgfpathlineto{\pgfqpoint{4.343196in}{3.738599in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{3.707816in}}%
\pgfpathlineto{\pgfqpoint{4.350050in}{3.745623in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{3.748485in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{3.719922in}}%
\pgfpathlineto{\pgfqpoint{4.357445in}{3.791513in}}%
\pgfpathlineto{\pgfqpoint{4.363758in}{3.655451in}}%
\pgfpathlineto{\pgfqpoint{4.364299in}{3.723838in}}%
\pgfpathlineto{\pgfqpoint{4.370612in}{3.732196in}}%
\pgfpathlineto{\pgfqpoint{4.371153in}{3.747134in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{3.692050in}}%
\pgfpathlineto{\pgfqpoint{4.378008in}{3.751996in}}%
\pgfpathlineto{\pgfqpoint{4.378549in}{3.764140in}}%
\pgfpathlineto{\pgfqpoint{4.384862in}{3.763342in}}%
\pgfpathlineto{\pgfqpoint{4.385403in}{3.733049in}}%
\pgfpathlineto{\pgfqpoint{4.391716in}{3.647374in}}%
\pgfpathlineto{\pgfqpoint{4.392257in}{3.746465in}}%
\pgfpathlineto{\pgfqpoint{4.398570in}{3.751230in}}%
\pgfpathlineto{\pgfqpoint{4.399111in}{3.788023in}}%
\pgfpathlineto{\pgfqpoint{4.405424in}{3.700141in}}%
\pgfpathlineto{\pgfqpoint{4.405965in}{3.745162in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{3.783894in}}%
\pgfpathlineto{\pgfqpoint{4.412819in}{3.786424in}}%
\pgfpathlineto{\pgfqpoint{4.419132in}{3.806821in}}%
\pgfpathlineto{\pgfqpoint{4.419673in}{3.792900in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{3.768806in}}%
\pgfpathlineto{\pgfqpoint{4.426527in}{3.833185in}}%
\pgfpathlineto{\pgfqpoint{4.427068in}{3.772343in}}%
\pgfpathlineto{\pgfqpoint{4.433381in}{3.795924in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{3.778981in}}%
\pgfpathlineto{\pgfqpoint{4.440236in}{3.798071in}}%
\pgfpathlineto{\pgfqpoint{4.440777in}{3.852580in}}%
\pgfpathlineto{\pgfqpoint{4.447090in}{3.850828in}}%
\pgfpathlineto{\pgfqpoint{4.447631in}{3.830573in}}%
\pgfpathlineto{\pgfqpoint{4.453944in}{3.837633in}}%
\pgfpathlineto{\pgfqpoint{4.454485in}{3.864006in}}%
\pgfpathlineto{\pgfqpoint{4.460798in}{3.882169in}}%
\pgfpathlineto{\pgfqpoint{4.461339in}{3.822075in}}%
\pgfpathlineto{\pgfqpoint{4.467652in}{3.887765in}}%
\pgfpathlineto{\pgfqpoint{4.468193in}{3.817676in}}%
\pgfpathlineto{\pgfqpoint{4.474506in}{3.821153in}}%
\pgfpathlineto{\pgfqpoint{4.475047in}{3.843106in}}%
\pgfpathlineto{\pgfqpoint{4.475588in}{3.833401in}}%
\pgfpathlineto{\pgfqpoint{4.481901in}{3.895315in}}%
\pgfpathlineto{\pgfqpoint{4.482442in}{3.886137in}}%
\pgfpathlineto{\pgfqpoint{4.488755in}{3.850984in}}%
\pgfpathlineto{\pgfqpoint{4.489296in}{3.886603in}}%
\pgfpathlineto{\pgfqpoint{4.495609in}{3.775712in}}%
\pgfpathlineto{\pgfqpoint{4.496150in}{3.793253in}}%
\pgfpathlineto{\pgfqpoint{4.502463in}{3.781766in}}%
\pgfpathlineto{\pgfqpoint{4.503005in}{3.764341in}}%
\pgfpathlineto{\pgfqpoint{4.509318in}{3.824327in}}%
\pgfpathlineto{\pgfqpoint{4.509859in}{3.831127in}}%
\pgfpathlineto{\pgfqpoint{4.516172in}{3.839640in}}%
\pgfpathlineto{\pgfqpoint{4.516713in}{3.831389in}}%
\pgfpathlineto{\pgfqpoint{4.523026in}{3.835739in}}%
\pgfpathlineto{\pgfqpoint{4.523567in}{3.810729in}}%
\pgfpathlineto{\pgfqpoint{4.524108in}{3.869816in}}%
\pgfpathlineto{\pgfqpoint{4.530421in}{3.794765in}}%
\pgfpathlineto{\pgfqpoint{4.530962in}{3.847495in}}%
\pgfpathlineto{\pgfqpoint{4.537275in}{3.854475in}}%
\pgfpathlineto{\pgfqpoint{4.537816in}{3.856944in}}%
\pgfpathlineto{\pgfqpoint{4.544129in}{3.814751in}}%
\pgfpathlineto{\pgfqpoint{4.544670in}{3.827971in}}%
\pgfpathlineto{\pgfqpoint{4.550983in}{3.854448in}}%
\pgfpathlineto{\pgfqpoint{4.551524in}{3.800468in}}%
\pgfpathlineto{\pgfqpoint{4.557837in}{3.821985in}}%
\pgfpathlineto{\pgfqpoint{4.558378in}{3.830965in}}%
\pgfpathlineto{\pgfqpoint{4.564691in}{3.809349in}}%
\pgfpathlineto{\pgfqpoint{4.565233in}{3.813254in}}%
\pgfpathlineto{\pgfqpoint{4.571545in}{3.867496in}}%
\pgfpathlineto{\pgfqpoint{4.572087in}{3.742083in}}%
\pgfpathlineto{\pgfqpoint{4.578400in}{3.759221in}}%
\pgfpathlineto{\pgfqpoint{4.578941in}{3.835288in}}%
\pgfpathlineto{\pgfqpoint{4.579482in}{3.813944in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{3.785083in}}%
\pgfpathlineto{\pgfqpoint{4.586336in}{3.810831in}}%
\pgfpathlineto{\pgfqpoint{4.592649in}{3.791711in}}%
\pgfpathlineto{\pgfqpoint{4.593190in}{3.815437in}}%
\pgfpathlineto{\pgfqpoint{4.599503in}{3.746946in}}%
\pgfpathlineto{\pgfqpoint{4.600044in}{3.789404in}}%
\pgfpathlineto{\pgfqpoint{4.606357in}{3.757525in}}%
\pgfpathlineto{\pgfqpoint{4.606898in}{3.774139in}}%
\pgfpathlineto{\pgfqpoint{4.613211in}{3.772753in}}%
\pgfpathlineto{\pgfqpoint{4.613752in}{3.757224in}}%
\pgfpathlineto{\pgfqpoint{4.620065in}{3.841863in}}%
\pgfpathlineto{\pgfqpoint{4.620606in}{3.845864in}}%
\pgfpathlineto{\pgfqpoint{4.626919in}{3.770302in}}%
\pgfpathlineto{\pgfqpoint{4.627460in}{3.803442in}}%
\pgfpathlineto{\pgfqpoint{4.628002in}{3.859142in}}%
\pgfpathlineto{\pgfqpoint{4.634315in}{3.818508in}}%
\pgfpathlineto{\pgfqpoint{4.634856in}{3.885826in}}%
\pgfpathlineto{\pgfqpoint{4.641169in}{3.882118in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{3.845552in}}%
\pgfpathlineto{\pgfqpoint{4.648023in}{3.868004in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{3.794664in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{3.842807in}}%
\pgfpathlineto{\pgfqpoint{4.655418in}{3.905469in}}%
\pgfpathlineto{\pgfqpoint{4.661731in}{3.820718in}}%
\pgfpathlineto{\pgfqpoint{4.662272in}{3.929840in}}%
\pgfpathlineto{\pgfqpoint{4.668585in}{3.876902in}}%
\pgfpathlineto{\pgfqpoint{4.669126in}{3.797744in}}%
\pgfpathlineto{\pgfqpoint{4.675439in}{3.894565in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{3.894143in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{4.682834in}{3.892679in}}%
\pgfpathlineto{\pgfqpoint{4.683375in}{3.849832in}}%
\pgfpathlineto{\pgfqpoint{4.689688in}{3.823001in}}%
\pgfpathlineto{\pgfqpoint{4.690230in}{3.799840in}}%
\pgfpathlineto{\pgfqpoint{4.696542in}{3.777070in}}%
\pgfpathlineto{\pgfqpoint{4.697084in}{3.836283in}}%
\pgfpathlineto{\pgfqpoint{4.703397in}{3.941056in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{3.895503in}}%
\pgfpathlineto{\pgfqpoint{4.710251in}{3.808733in}}%
\pgfpathlineto{\pgfqpoint{4.710792in}{3.835955in}}%
\pgfpathlineto{\pgfqpoint{4.717105in}{3.832091in}}%
\pgfpathlineto{\pgfqpoint{4.717646in}{3.769730in}}%
\pgfpathlineto{\pgfqpoint{4.723959in}{3.784026in}}%
\pgfpathlineto{\pgfqpoint{4.724500in}{3.861556in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{3.871487in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{3.779279in}}%
\pgfpathlineto{\pgfqpoint{4.731895in}{3.804659in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{3.841435in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{3.782445in}}%
\pgfpathlineto{\pgfqpoint{4.745062in}{3.764881in}}%
\pgfpathlineto{\pgfqpoint{4.745603in}{3.820085in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{3.833626in}}%
\pgfpathlineto{\pgfqpoint{4.752457in}{3.788933in}}%
\pgfpathlineto{\pgfqpoint{4.758770in}{3.824362in}}%
\pgfpathlineto{\pgfqpoint{4.759312in}{3.764466in}}%
\pgfpathlineto{\pgfqpoint{4.765625in}{3.800501in}}%
\pgfpathlineto{\pgfqpoint{4.766166in}{3.710899in}}%
\pgfpathlineto{\pgfqpoint{4.772479in}{3.882679in}}%
\pgfpathlineto{\pgfqpoint{4.773020in}{3.813531in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{3.833172in}}%
\pgfpathlineto{\pgfqpoint{4.779874in}{3.767747in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{3.715769in}}%
\pgfpathlineto{\pgfqpoint{4.786728in}{3.853096in}}%
\pgfpathlineto{\pgfqpoint{4.787269in}{3.845598in}}%
\pgfpathlineto{\pgfqpoint{4.793582in}{3.835705in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{3.794360in}}%
\pgfpathlineto{\pgfqpoint{4.800436in}{3.775548in}}%
\pgfpathlineto{\pgfqpoint{4.800977in}{3.730913in}}%
\pgfpathlineto{\pgfqpoint{4.807290in}{3.820392in}}%
\pgfpathlineto{\pgfqpoint{4.807831in}{3.795640in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{3.752649in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{3.722643in}}%
\pgfpathlineto{\pgfqpoint{4.820998in}{3.690623in}}%
\pgfpathlineto{\pgfqpoint{4.821539in}{3.774142in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{3.806918in}}%
\pgfpathlineto{\pgfqpoint{4.828394in}{3.658315in}}%
\pgfpathlineto{\pgfqpoint{4.834707in}{3.774990in}}%
\pgfpathlineto{\pgfqpoint{4.835248in}{3.778006in}}%
\pgfpathlineto{\pgfqpoint{4.835789in}{3.760156in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{3.703536in}}%
\pgfpathlineto{\pgfqpoint{4.842643in}{3.725783in}}%
\pgfpathlineto{\pgfqpoint{4.848956in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{4.849497in}{3.713316in}}%
\pgfpathlineto{\pgfqpoint{4.855810in}{3.856111in}}%
\pgfpathlineto{\pgfqpoint{4.856351in}{3.857382in}}%
\pgfpathlineto{\pgfqpoint{4.862664in}{3.846263in}}%
\pgfpathlineto{\pgfqpoint{4.863205in}{3.756346in}}%
\pgfpathlineto{\pgfqpoint{4.869518in}{3.755927in}}%
\pgfpathlineto{\pgfqpoint{4.870059in}{3.752230in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{3.825759in}}%
\pgfpathlineto{\pgfqpoint{4.876913in}{3.726275in}}%
\pgfpathlineto{\pgfqpoint{4.883226in}{3.725126in}}%
\pgfpathlineto{\pgfqpoint{4.883767in}{3.889830in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{3.806348in}}%
\pgfpathlineto{\pgfqpoint{4.890622in}{3.800972in}}%
\pgfpathlineto{\pgfqpoint{4.891163in}{3.795813in}}%
\pgfpathlineto{\pgfqpoint{4.897476in}{3.849166in}}%
\pgfpathlineto{\pgfqpoint{4.898017in}{3.837021in}}%
\pgfpathlineto{\pgfqpoint{4.904330in}{3.795938in}}%
\pgfpathlineto{\pgfqpoint{4.904871in}{3.791992in}}%
\pgfpathlineto{\pgfqpoint{4.911184in}{3.793227in}}%
\pgfpathlineto{\pgfqpoint{4.911725in}{3.818789in}}%
\pgfpathlineto{\pgfqpoint{4.918038in}{3.714642in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{3.783703in}}%
\pgfpathlineto{\pgfqpoint{4.924892in}{3.796472in}}%
\pgfpathlineto{\pgfqpoint{4.925433in}{3.791893in}}%
\pgfpathlineto{\pgfqpoint{4.931746in}{3.762932in}}%
\pgfpathlineto{\pgfqpoint{4.932287in}{3.793104in}}%
\pgfpathlineto{\pgfqpoint{4.938600in}{3.785760in}}%
\pgfpathlineto{\pgfqpoint{4.939141in}{3.779277in}}%
\pgfpathlineto{\pgfqpoint{4.939682in}{3.878115in}}%
\pgfpathlineto{\pgfqpoint{4.945995in}{3.823304in}}%
\pgfpathlineto{\pgfqpoint{4.946536in}{3.827060in}}%
\pgfpathlineto{\pgfqpoint{4.952849in}{3.797478in}}%
\pgfpathlineto{\pgfqpoint{4.953391in}{3.783172in}}%
\pgfpathlineto{\pgfqpoint{4.959704in}{3.815490in}}%
\pgfpathlineto{\pgfqpoint{4.960245in}{3.786138in}}%
\pgfpathlineto{\pgfqpoint{4.966558in}{3.732252in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{3.675386in}}%
\pgfpathlineto{\pgfqpoint{4.973412in}{3.765425in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{3.742982in}}%
\pgfpathlineto{\pgfqpoint{4.980266in}{3.701480in}}%
\pgfpathlineto{\pgfqpoint{4.980807in}{3.774433in}}%
\pgfpathlineto{\pgfqpoint{4.987120in}{3.770155in}}%
\pgfpathlineto{\pgfqpoint{4.987661in}{3.713477in}}%
\pgfpathlineto{\pgfqpoint{4.993974in}{3.718985in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{3.669226in}}%
\pgfpathlineto{\pgfqpoint{4.995056in}{3.664851in}}%
\pgfpathlineto{\pgfqpoint{5.001369in}{3.679249in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{3.721719in}}%
\pgfpathlineto{\pgfqpoint{5.008223in}{3.672900in}}%
\pgfpathlineto{\pgfqpoint{5.008764in}{3.692675in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{3.698395in}}%
\pgfpathlineto{\pgfqpoint{5.015619in}{3.682541in}}%
\pgfpathlineto{\pgfqpoint{5.021931in}{3.719658in}}%
\pgfpathlineto{\pgfqpoint{5.022473in}{3.621504in}}%
\pgfpathlineto{\pgfqpoint{5.028786in}{3.841767in}}%
\pgfpathlineto{\pgfqpoint{5.029327in}{3.788398in}}%
\pgfpathlineto{\pgfqpoint{5.035640in}{3.775173in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{3.746709in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{3.660112in}}%
\pgfpathlineto{\pgfqpoint{5.043035in}{3.757406in}}%
\pgfpathlineto{\pgfqpoint{5.043576in}{3.743911in}}%
\pgfpathlineto{\pgfqpoint{5.049889in}{3.798543in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{3.806849in}}%
\pgfpathlineto{\pgfqpoint{5.056743in}{3.821311in}}%
\pgfpathlineto{\pgfqpoint{5.057284in}{3.760063in}}%
\pgfpathlineto{\pgfqpoint{5.063597in}{3.696667in}}%
\pgfpathlineto{\pgfqpoint{5.064138in}{3.722083in}}%
\pgfpathlineto{\pgfqpoint{5.070451in}{3.743395in}}%
\pgfpathlineto{\pgfqpoint{5.070992in}{3.815688in}}%
\pgfpathlineto{\pgfqpoint{5.077305in}{3.842243in}}%
\pgfpathlineto{\pgfqpoint{5.077846in}{3.781580in}}%
\pgfpathlineto{\pgfqpoint{5.084159in}{3.744078in}}%
\pgfpathlineto{\pgfqpoint{5.084701in}{3.801558in}}%
\pgfpathlineto{\pgfqpoint{5.091014in}{3.790036in}}%
\pgfpathlineto{\pgfqpoint{5.091555in}{3.785438in}}%
\pgfpathlineto{\pgfqpoint{5.097868in}{3.797949in}}%
\pgfpathlineto{\pgfqpoint{5.098409in}{3.730346in}}%
\pgfpathlineto{\pgfqpoint{5.098950in}{3.833416in}}%
\pgfpathlineto{\pgfqpoint{5.105263in}{3.598956in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{3.795995in}}%
\pgfpathlineto{\pgfqpoint{5.112117in}{3.720507in}}%
\pgfpathlineto{\pgfqpoint{5.112658in}{3.703889in}}%
\pgfpathlineto{\pgfqpoint{5.118971in}{3.672462in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{3.763454in}}%
\pgfpathlineto{\pgfqpoint{5.125825in}{3.763233in}}%
\pgfpathlineto{\pgfqpoint{5.126366in}{3.749819in}}%
\pgfpathlineto{\pgfqpoint{5.132679in}{3.678190in}}%
\pgfpathlineto{\pgfqpoint{5.133220in}{3.689285in}}%
\pgfpathlineto{\pgfqpoint{5.139533in}{3.803351in}}%
\pgfpathlineto{\pgfqpoint{5.140074in}{3.761583in}}%
\pgfpathlineto{\pgfqpoint{5.146387in}{3.843729in}}%
\pgfpathlineto{\pgfqpoint{5.146928in}{3.814843in}}%
\pgfpathlineto{\pgfqpoint{5.147470in}{3.750909in}}%
\pgfpathlineto{\pgfqpoint{5.153783in}{3.835054in}}%
\pgfpathlineto{\pgfqpoint{5.154324in}{3.716815in}}%
\pgfpathlineto{\pgfqpoint{5.160637in}{3.709025in}}%
\pgfpathlineto{\pgfqpoint{5.161178in}{3.652946in}}%
\pgfpathlineto{\pgfqpoint{5.167491in}{3.713702in}}%
\pgfpathlineto{\pgfqpoint{5.168032in}{3.730862in}}%
\pgfpathlineto{\pgfqpoint{5.174345in}{3.771983in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{3.707590in}}%
\pgfpathlineto{\pgfqpoint{5.181199in}{3.740275in}}%
\pgfpathlineto{\pgfqpoint{5.181740in}{3.785352in}}%
\pgfpathlineto{\pgfqpoint{5.188053in}{3.702130in}}%
\pgfpathlineto{\pgfqpoint{5.188594in}{3.703817in}}%
\pgfpathlineto{\pgfqpoint{5.194907in}{3.784400in}}%
\pgfpathlineto{\pgfqpoint{5.195448in}{3.749378in}}%
\pgfpathlineto{\pgfqpoint{5.201761in}{3.783676in}}%
\pgfpathlineto{\pgfqpoint{5.202302in}{3.738993in}}%
\pgfpathlineto{\pgfqpoint{5.202843in}{3.753627in}}%
\pgfpathlineto{\pgfqpoint{5.209156in}{3.732149in}}%
\pgfpathlineto{\pgfqpoint{5.209698in}{3.797005in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{3.758575in}}%
\pgfpathlineto{\pgfqpoint{5.216552in}{3.798261in}}%
\pgfpathlineto{\pgfqpoint{5.222865in}{3.843983in}}%
\pgfpathlineto{\pgfqpoint{5.223406in}{3.783254in}}%
\pgfpathlineto{\pgfqpoint{5.229719in}{3.796244in}}%
\pgfpathlineto{\pgfqpoint{5.230260in}{3.691108in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.739983in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{3.787106in}}%
\pgfpathlineto{\pgfqpoint{5.243427in}{3.788230in}}%
\pgfpathlineto{\pgfqpoint{5.243968in}{3.751948in}}%
\pgfpathlineto{\pgfqpoint{5.250281in}{3.879266in}}%
\pgfpathlineto{\pgfqpoint{5.250822in}{3.755363in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{3.826197in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.747884in}}%
\pgfpathlineto{\pgfqpoint{5.258217in}{3.814118in}}%
\pgfpathlineto{\pgfqpoint{5.264530in}{3.836856in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{3.793218in}}%
\pgfpathlineto{\pgfqpoint{5.271384in}{3.762760in}}%
\pgfpathlineto{\pgfqpoint{5.271925in}{3.769578in}}%
\pgfpathlineto{\pgfqpoint{5.278238in}{3.796523in}}%
\pgfpathlineto{\pgfqpoint{5.278780in}{3.792107in}}%
\pgfpathlineto{\pgfqpoint{5.285093in}{3.794543in}}%
\pgfpathlineto{\pgfqpoint{5.285634in}{3.832355in}}%
\pgfpathlineto{\pgfqpoint{5.291947in}{3.838273in}}%
\pgfpathlineto{\pgfqpoint{5.292488in}{3.819432in}}%
\pgfpathlineto{\pgfqpoint{5.298801in}{3.813433in}}%
\pgfpathlineto{\pgfqpoint{5.299342in}{3.758375in}}%
\pgfpathlineto{\pgfqpoint{5.305655in}{3.874985in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{3.801336in}}%
\pgfpathlineto{\pgfqpoint{5.306737in}{3.764547in}}%
\pgfpathlineto{\pgfqpoint{5.313050in}{3.743141in}}%
\pgfpathlineto{\pgfqpoint{5.313591in}{3.802749in}}%
\pgfpathlineto{\pgfqpoint{5.319904in}{3.815174in}}%
\pgfpathlineto{\pgfqpoint{5.320445in}{3.775107in}}%
\pgfpathlineto{\pgfqpoint{5.326758in}{3.671762in}}%
\pgfpathlineto{\pgfqpoint{5.327299in}{3.797365in}}%
\pgfpathlineto{\pgfqpoint{5.333612in}{3.850336in}}%
\pgfpathlineto{\pgfqpoint{5.334153in}{3.818144in}}%
\pgfpathlineto{\pgfqpoint{5.340466in}{3.832843in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{3.812637in}}%
\pgfpathlineto{\pgfqpoint{5.347321in}{3.895933in}}%
\pgfpathlineto{\pgfqpoint{5.347862in}{3.865098in}}%
\pgfpathlineto{\pgfqpoint{5.354175in}{3.792037in}}%
\pgfpathlineto{\pgfqpoint{5.354716in}{3.769472in}}%
\pgfpathlineto{\pgfqpoint{5.355257in}{3.780652in}}%
\pgfpathlineto{\pgfqpoint{5.361570in}{3.912975in}}%
\pgfpathlineto{\pgfqpoint{5.362111in}{3.823938in}}%
\pgfpathlineto{\pgfqpoint{5.368424in}{3.817741in}}%
\pgfpathlineto{\pgfqpoint{5.368965in}{3.817731in}}%
\pgfpathlineto{\pgfqpoint{5.375278in}{3.862799in}}%
\pgfpathlineto{\pgfqpoint{5.375819in}{3.922590in}}%
\pgfpathlineto{\pgfqpoint{5.382132in}{3.857374in}}%
\pgfpathlineto{\pgfqpoint{5.382673in}{3.946983in}}%
\pgfpathlineto{\pgfqpoint{5.388986in}{3.820875in}}%
\pgfpathlineto{\pgfqpoint{5.389527in}{3.845664in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{3.851560in}}%
\pgfpathlineto{\pgfqpoint{5.396381in}{3.818373in}}%
\pgfpathlineto{\pgfqpoint{5.402694in}{3.804269in}}%
\pgfpathlineto{\pgfqpoint{5.403235in}{3.747716in}}%
\pgfpathlineto{\pgfqpoint{5.409548in}{3.878303in}}%
\pgfpathlineto{\pgfqpoint{5.410090in}{3.776967in}}%
\pgfpathlineto{\pgfqpoint{5.410631in}{3.844709in}}%
\pgfpathlineto{\pgfqpoint{5.416944in}{3.825512in}}%
\pgfpathlineto{\pgfqpoint{5.417485in}{3.808149in}}%
\pgfpathlineto{\pgfqpoint{5.423798in}{3.851741in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{3.841715in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{3.760020in}}%
\pgfpathlineto{\pgfqpoint{5.431193in}{3.832753in}}%
\pgfpathlineto{\pgfqpoint{5.437506in}{3.816915in}}%
\pgfpathlineto{\pgfqpoint{5.438047in}{3.719313in}}%
\pgfpathlineto{\pgfqpoint{5.444360in}{3.827420in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{3.823977in}}%
\pgfpathlineto{\pgfqpoint{5.451214in}{3.759812in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{3.718024in}}%
\pgfpathlineto{\pgfqpoint{5.458068in}{3.798261in}}%
\pgfpathlineto{\pgfqpoint{5.458609in}{3.778146in}}%
\pgfpathlineto{\pgfqpoint{5.459150in}{3.807670in}}%
\pgfpathlineto{\pgfqpoint{5.465463in}{3.769213in}}%
\pgfpathlineto{\pgfqpoint{5.466005in}{3.821053in}}%
\pgfpathlineto{\pgfqpoint{5.472318in}{3.791335in}}%
\pgfpathlineto{\pgfqpoint{5.472859in}{3.798370in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.667671in}}%
\pgfpathlineto{\pgfqpoint{5.479713in}{3.776160in}}%
\pgfpathlineto{\pgfqpoint{5.486026in}{3.718155in}}%
\pgfpathlineto{\pgfqpoint{5.486567in}{3.736920in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{3.785300in}}%
\pgfpathlineto{\pgfqpoint{5.493421in}{3.710199in}}%
\pgfpathlineto{\pgfqpoint{5.499734in}{3.796795in}}%
\pgfpathlineto{\pgfqpoint{5.500275in}{3.777056in}}%
\pgfpathlineto{\pgfqpoint{5.506588in}{3.688592in}}%
\pgfpathlineto{\pgfqpoint{5.507129in}{3.713834in}}%
\pgfpathlineto{\pgfqpoint{5.513442in}{3.723173in}}%
\pgfpathlineto{\pgfqpoint{5.513983in}{3.708690in}}%
\pgfpathlineto{\pgfqpoint{5.514524in}{3.765904in}}%
\pgfpathlineto{\pgfqpoint{5.520837in}{3.790575in}}%
\pgfpathlineto{\pgfqpoint{5.521378in}{3.783029in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{3.811128in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{3.778497in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.733565in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.871999in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.871999in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{3.851901in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{3.936646in}}%
\pgfpathlineto{\pgfqpoint{5.521378in}{3.848169in}}%
\pgfpathlineto{\pgfqpoint{5.520837in}{3.915061in}}%
\pgfpathlineto{\pgfqpoint{5.514524in}{3.874517in}}%
\pgfpathlineto{\pgfqpoint{5.513983in}{3.847094in}}%
\pgfpathlineto{\pgfqpoint{5.513442in}{3.866343in}}%
\pgfpathlineto{\pgfqpoint{5.507129in}{3.804737in}}%
\pgfpathlineto{\pgfqpoint{5.506588in}{3.885301in}}%
\pgfpathlineto{\pgfqpoint{5.500275in}{3.914751in}}%
\pgfpathlineto{\pgfqpoint{5.499734in}{3.911989in}}%
\pgfpathlineto{\pgfqpoint{5.493421in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{3.958539in}}%
\pgfpathlineto{\pgfqpoint{5.486567in}{3.929191in}}%
\pgfpathlineto{\pgfqpoint{5.486026in}{3.825506in}}%
\pgfpathlineto{\pgfqpoint{5.479713in}{3.873707in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.820654in}}%
\pgfpathlineto{\pgfqpoint{5.472859in}{3.891130in}}%
\pgfpathlineto{\pgfqpoint{5.472318in}{3.900360in}}%
\pgfpathlineto{\pgfqpoint{5.466005in}{3.939639in}}%
\pgfpathlineto{\pgfqpoint{5.465463in}{3.878865in}}%
\pgfpathlineto{\pgfqpoint{5.459150in}{3.885280in}}%
\pgfpathlineto{\pgfqpoint{5.458609in}{3.894205in}}%
\pgfpathlineto{\pgfqpoint{5.458068in}{3.898544in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{3.863037in}}%
\pgfpathlineto{\pgfqpoint{5.451214in}{3.943335in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{3.911982in}}%
\pgfpathlineto{\pgfqpoint{5.444360in}{3.935515in}}%
\pgfpathlineto{\pgfqpoint{5.438047in}{3.924839in}}%
\pgfpathlineto{\pgfqpoint{5.437506in}{3.917177in}}%
\pgfpathlineto{\pgfqpoint{5.431193in}{3.937586in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{3.838393in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{3.955500in}}%
\pgfpathlineto{\pgfqpoint{5.423798in}{3.931753in}}%
\pgfpathlineto{\pgfqpoint{5.417485in}{3.946717in}}%
\pgfpathlineto{\pgfqpoint{5.416944in}{3.932285in}}%
\pgfpathlineto{\pgfqpoint{5.410631in}{3.969548in}}%
\pgfpathlineto{\pgfqpoint{5.410090in}{3.898469in}}%
\pgfpathlineto{\pgfqpoint{5.409548in}{3.969255in}}%
\pgfpathlineto{\pgfqpoint{5.403235in}{3.865161in}}%
\pgfpathlineto{\pgfqpoint{5.402694in}{3.947214in}}%
\pgfpathlineto{\pgfqpoint{5.396381in}{3.883416in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{3.906626in}}%
\pgfpathlineto{\pgfqpoint{5.389527in}{3.945372in}}%
\pgfpathlineto{\pgfqpoint{5.388986in}{3.908914in}}%
\pgfpathlineto{\pgfqpoint{5.382673in}{3.983220in}}%
\pgfpathlineto{\pgfqpoint{5.382132in}{4.014423in}}%
\pgfpathlineto{\pgfqpoint{5.375819in}{4.007695in}}%
\pgfpathlineto{\pgfqpoint{5.375278in}{3.965930in}}%
\pgfpathlineto{\pgfqpoint{5.368965in}{3.924077in}}%
\pgfpathlineto{\pgfqpoint{5.368424in}{3.953146in}}%
\pgfpathlineto{\pgfqpoint{5.362111in}{3.922811in}}%
\pgfpathlineto{\pgfqpoint{5.361570in}{3.974334in}}%
\pgfpathlineto{\pgfqpoint{5.355257in}{3.900090in}}%
\pgfpathlineto{\pgfqpoint{5.354716in}{3.973644in}}%
\pgfpathlineto{\pgfqpoint{5.354175in}{3.923586in}}%
\pgfpathlineto{\pgfqpoint{5.347862in}{3.929368in}}%
\pgfpathlineto{\pgfqpoint{5.347321in}{4.015332in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{3.903425in}}%
\pgfpathlineto{\pgfqpoint{5.340466in}{3.950638in}}%
\pgfpathlineto{\pgfqpoint{5.334153in}{3.906119in}}%
\pgfpathlineto{\pgfqpoint{5.333612in}{3.970071in}}%
\pgfpathlineto{\pgfqpoint{5.327299in}{3.863036in}}%
\pgfpathlineto{\pgfqpoint{5.326758in}{3.855455in}}%
\pgfpathlineto{\pgfqpoint{5.320445in}{3.974626in}}%
\pgfpathlineto{\pgfqpoint{5.319904in}{3.989353in}}%
\pgfpathlineto{\pgfqpoint{5.313591in}{3.947294in}}%
\pgfpathlineto{\pgfqpoint{5.313050in}{3.896158in}}%
\pgfpathlineto{\pgfqpoint{5.306737in}{3.949231in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{3.903428in}}%
\pgfpathlineto{\pgfqpoint{5.305655in}{3.975873in}}%
\pgfpathlineto{\pgfqpoint{5.299342in}{3.953955in}}%
\pgfpathlineto{\pgfqpoint{5.298801in}{3.917061in}}%
\pgfpathlineto{\pgfqpoint{5.292488in}{3.894067in}}%
\pgfpathlineto{\pgfqpoint{5.291947in}{3.934391in}}%
\pgfpathlineto{\pgfqpoint{5.285634in}{3.939481in}}%
\pgfpathlineto{\pgfqpoint{5.285093in}{3.874791in}}%
\pgfpathlineto{\pgfqpoint{5.278780in}{3.956056in}}%
\pgfpathlineto{\pgfqpoint{5.278238in}{3.944878in}}%
\pgfpathlineto{\pgfqpoint{5.271925in}{3.974129in}}%
\pgfpathlineto{\pgfqpoint{5.271384in}{3.870126in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{3.845983in}}%
\pgfpathlineto{\pgfqpoint{5.264530in}{3.975256in}}%
\pgfpathlineto{\pgfqpoint{5.258217in}{3.897273in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.882406in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{3.943528in}}%
\pgfpathlineto{\pgfqpoint{5.250822in}{3.922806in}}%
\pgfpathlineto{\pgfqpoint{5.250281in}{3.947147in}}%
\pgfpathlineto{\pgfqpoint{5.243968in}{3.838902in}}%
\pgfpathlineto{\pgfqpoint{5.243427in}{3.912686in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{3.887990in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.885337in}}%
\pgfpathlineto{\pgfqpoint{5.230260in}{3.846438in}}%
\pgfpathlineto{\pgfqpoint{5.229719in}{3.921383in}}%
\pgfpathlineto{\pgfqpoint{5.223406in}{3.877109in}}%
\pgfpathlineto{\pgfqpoint{5.222865in}{3.902449in}}%
\pgfpathlineto{\pgfqpoint{5.216552in}{3.950035in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{3.893208in}}%
\pgfpathlineto{\pgfqpoint{5.209698in}{3.888225in}}%
\pgfpathlineto{\pgfqpoint{5.209156in}{3.811555in}}%
\pgfpathlineto{\pgfqpoint{5.202843in}{3.857518in}}%
\pgfpathlineto{\pgfqpoint{5.202302in}{3.844761in}}%
\pgfpathlineto{\pgfqpoint{5.201761in}{3.856185in}}%
\pgfpathlineto{\pgfqpoint{5.195448in}{3.824075in}}%
\pgfpathlineto{\pgfqpoint{5.194907in}{3.904488in}}%
\pgfpathlineto{\pgfqpoint{5.188594in}{3.889068in}}%
\pgfpathlineto{\pgfqpoint{5.188053in}{3.851498in}}%
\pgfpathlineto{\pgfqpoint{5.181740in}{3.868697in}}%
\pgfpathlineto{\pgfqpoint{5.181199in}{3.876106in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{3.835768in}}%
\pgfpathlineto{\pgfqpoint{5.174345in}{3.942031in}}%
\pgfpathlineto{\pgfqpoint{5.168032in}{3.940751in}}%
\pgfpathlineto{\pgfqpoint{5.167491in}{3.816002in}}%
\pgfpathlineto{\pgfqpoint{5.161178in}{3.813658in}}%
\pgfpathlineto{\pgfqpoint{5.160637in}{3.888636in}}%
\pgfpathlineto{\pgfqpoint{5.154324in}{3.833282in}}%
\pgfpathlineto{\pgfqpoint{5.153783in}{3.930872in}}%
\pgfpathlineto{\pgfqpoint{5.147470in}{3.851250in}}%
\pgfpathlineto{\pgfqpoint{5.146928in}{3.916136in}}%
\pgfpathlineto{\pgfqpoint{5.146387in}{3.986639in}}%
\pgfpathlineto{\pgfqpoint{5.140074in}{3.830784in}}%
\pgfpathlineto{\pgfqpoint{5.139533in}{3.875893in}}%
\pgfpathlineto{\pgfqpoint{5.133220in}{3.918396in}}%
\pgfpathlineto{\pgfqpoint{5.132679in}{3.903354in}}%
\pgfpathlineto{\pgfqpoint{5.126366in}{3.886302in}}%
\pgfpathlineto{\pgfqpoint{5.125825in}{3.934840in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{3.850586in}}%
\pgfpathlineto{\pgfqpoint{5.118971in}{3.840924in}}%
\pgfpathlineto{\pgfqpoint{5.112658in}{3.902259in}}%
\pgfpathlineto{\pgfqpoint{5.112117in}{3.845522in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{3.907682in}}%
\pgfpathlineto{\pgfqpoint{5.105263in}{3.742081in}}%
\pgfpathlineto{\pgfqpoint{5.098950in}{3.931308in}}%
\pgfpathlineto{\pgfqpoint{5.098409in}{3.835778in}}%
\pgfpathlineto{\pgfqpoint{5.097868in}{3.884741in}}%
\pgfpathlineto{\pgfqpoint{5.091555in}{3.938315in}}%
\pgfpathlineto{\pgfqpoint{5.091014in}{4.037448in}}%
\pgfpathlineto{\pgfqpoint{5.084701in}{3.904687in}}%
\pgfpathlineto{\pgfqpoint{5.084159in}{3.880061in}}%
\pgfpathlineto{\pgfqpoint{5.077846in}{3.918439in}}%
\pgfpathlineto{\pgfqpoint{5.077305in}{3.956898in}}%
\pgfpathlineto{\pgfqpoint{5.070992in}{3.913778in}}%
\pgfpathlineto{\pgfqpoint{5.070451in}{3.882854in}}%
\pgfpathlineto{\pgfqpoint{5.064138in}{3.812861in}}%
\pgfpathlineto{\pgfqpoint{5.063597in}{3.829738in}}%
\pgfpathlineto{\pgfqpoint{5.057284in}{3.826698in}}%
\pgfpathlineto{\pgfqpoint{5.056743in}{3.956818in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{3.883014in}}%
\pgfpathlineto{\pgfqpoint{5.049889in}{3.876612in}}%
\pgfpathlineto{\pgfqpoint{5.043576in}{3.930105in}}%
\pgfpathlineto{\pgfqpoint{5.043035in}{3.786085in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{3.794764in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{3.830395in}}%
\pgfpathlineto{\pgfqpoint{5.035640in}{3.860878in}}%
\pgfpathlineto{\pgfqpoint{5.029327in}{3.849450in}}%
\pgfpathlineto{\pgfqpoint{5.028786in}{3.886777in}}%
\pgfpathlineto{\pgfqpoint{5.022473in}{3.853045in}}%
\pgfpathlineto{\pgfqpoint{5.021931in}{3.912743in}}%
\pgfpathlineto{\pgfqpoint{5.015619in}{3.797414in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{3.827353in}}%
\pgfpathlineto{\pgfqpoint{5.008764in}{3.832987in}}%
\pgfpathlineto{\pgfqpoint{5.008223in}{3.808988in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{3.920884in}}%
\pgfpathlineto{\pgfqpoint{5.001369in}{3.829541in}}%
\pgfpathlineto{\pgfqpoint{4.995056in}{3.850341in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{3.776149in}}%
\pgfpathlineto{\pgfqpoint{4.993974in}{3.886004in}}%
\pgfpathlineto{\pgfqpoint{4.987661in}{3.894990in}}%
\pgfpathlineto{\pgfqpoint{4.987120in}{3.858038in}}%
\pgfpathlineto{\pgfqpoint{4.980807in}{3.947397in}}%
\pgfpathlineto{\pgfqpoint{4.980266in}{3.889057in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{3.842193in}}%
\pgfpathlineto{\pgfqpoint{4.973412in}{3.869746in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{3.841734in}}%
\pgfpathlineto{\pgfqpoint{4.966558in}{3.825559in}}%
\pgfpathlineto{\pgfqpoint{4.960245in}{3.886976in}}%
\pgfpathlineto{\pgfqpoint{4.959704in}{3.915733in}}%
\pgfpathlineto{\pgfqpoint{4.953391in}{3.893210in}}%
\pgfpathlineto{\pgfqpoint{4.952849in}{3.930746in}}%
\pgfpathlineto{\pgfqpoint{4.946536in}{3.889447in}}%
\pgfpathlineto{\pgfqpoint{4.945995in}{3.912907in}}%
\pgfpathlineto{\pgfqpoint{4.939682in}{3.957405in}}%
\pgfpathlineto{\pgfqpoint{4.939141in}{3.896299in}}%
\pgfpathlineto{\pgfqpoint{4.938600in}{3.859537in}}%
\pgfpathlineto{\pgfqpoint{4.932287in}{3.937603in}}%
\pgfpathlineto{\pgfqpoint{4.931746in}{3.898788in}}%
\pgfpathlineto{\pgfqpoint{4.925433in}{3.952487in}}%
\pgfpathlineto{\pgfqpoint{4.924892in}{3.900120in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{3.849001in}}%
\pgfpathlineto{\pgfqpoint{4.918038in}{3.927919in}}%
\pgfpathlineto{\pgfqpoint{4.911725in}{3.964008in}}%
\pgfpathlineto{\pgfqpoint{4.911184in}{3.852034in}}%
\pgfpathlineto{\pgfqpoint{4.904871in}{3.894727in}}%
\pgfpathlineto{\pgfqpoint{4.904330in}{3.864916in}}%
\pgfpathlineto{\pgfqpoint{4.898017in}{3.896748in}}%
\pgfpathlineto{\pgfqpoint{4.897476in}{3.958687in}}%
\pgfpathlineto{\pgfqpoint{4.891163in}{3.943208in}}%
\pgfpathlineto{\pgfqpoint{4.890622in}{3.917933in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{3.972789in}}%
\pgfpathlineto{\pgfqpoint{4.883767in}{3.992756in}}%
\pgfpathlineto{\pgfqpoint{4.883226in}{3.856627in}}%
\pgfpathlineto{\pgfqpoint{4.876913in}{3.885647in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{3.977173in}}%
\pgfpathlineto{\pgfqpoint{4.870059in}{3.874349in}}%
\pgfpathlineto{\pgfqpoint{4.869518in}{3.875931in}}%
\pgfpathlineto{\pgfqpoint{4.863205in}{3.868243in}}%
\pgfpathlineto{\pgfqpoint{4.862664in}{3.981902in}}%
\pgfpathlineto{\pgfqpoint{4.856351in}{3.978622in}}%
\pgfpathlineto{\pgfqpoint{4.855810in}{3.943268in}}%
\pgfpathlineto{\pgfqpoint{4.849497in}{3.865058in}}%
\pgfpathlineto{\pgfqpoint{4.848956in}{3.889274in}}%
\pgfpathlineto{\pgfqpoint{4.842643in}{3.861011in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{3.840329in}}%
\pgfpathlineto{\pgfqpoint{4.835789in}{3.904575in}}%
\pgfpathlineto{\pgfqpoint{4.835248in}{3.890587in}}%
\pgfpathlineto{\pgfqpoint{4.834707in}{3.928920in}}%
\pgfpathlineto{\pgfqpoint{4.828394in}{3.829790in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{3.885690in}}%
\pgfpathlineto{\pgfqpoint{4.821539in}{3.911163in}}%
\pgfpathlineto{\pgfqpoint{4.820998in}{3.939455in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{3.857717in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{3.888958in}}%
\pgfpathlineto{\pgfqpoint{4.807831in}{3.890826in}}%
\pgfpathlineto{\pgfqpoint{4.807290in}{3.934262in}}%
\pgfpathlineto{\pgfqpoint{4.800977in}{3.847046in}}%
\pgfpathlineto{\pgfqpoint{4.800436in}{3.901470in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{3.929943in}}%
\pgfpathlineto{\pgfqpoint{4.793582in}{3.899278in}}%
\pgfpathlineto{\pgfqpoint{4.787269in}{3.907804in}}%
\pgfpathlineto{\pgfqpoint{4.786728in}{3.948956in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{3.866769in}}%
\pgfpathlineto{\pgfqpoint{4.779874in}{3.892027in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{3.915336in}}%
\pgfpathlineto{\pgfqpoint{4.773020in}{3.949218in}}%
\pgfpathlineto{\pgfqpoint{4.772479in}{3.972802in}}%
\pgfpathlineto{\pgfqpoint{4.766166in}{3.937331in}}%
\pgfpathlineto{\pgfqpoint{4.765625in}{3.909455in}}%
\pgfpathlineto{\pgfqpoint{4.759312in}{3.912290in}}%
\pgfpathlineto{\pgfqpoint{4.758770in}{4.010330in}}%
\pgfpathlineto{\pgfqpoint{4.752457in}{3.873101in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{3.907810in}}%
\pgfpathlineto{\pgfqpoint{4.745603in}{3.915989in}}%
\pgfpathlineto{\pgfqpoint{4.745062in}{3.817479in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{4.006339in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{3.916288in}}%
\pgfpathlineto{\pgfqpoint{4.731895in}{3.884205in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{3.884246in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{3.967022in}}%
\pgfpathlineto{\pgfqpoint{4.724500in}{3.974169in}}%
\pgfpathlineto{\pgfqpoint{4.723959in}{3.934995in}}%
\pgfpathlineto{\pgfqpoint{4.717646in}{3.927592in}}%
\pgfpathlineto{\pgfqpoint{4.717105in}{3.927253in}}%
\pgfpathlineto{\pgfqpoint{4.710792in}{4.001489in}}%
\pgfpathlineto{\pgfqpoint{4.710251in}{3.913284in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{3.961043in}}%
\pgfpathlineto{\pgfqpoint{4.703397in}{4.021411in}}%
\pgfpathlineto{\pgfqpoint{4.697084in}{3.974597in}}%
\pgfpathlineto{\pgfqpoint{4.696542in}{3.896845in}}%
\pgfpathlineto{\pgfqpoint{4.690230in}{3.899048in}}%
\pgfpathlineto{\pgfqpoint{4.689688in}{3.872408in}}%
\pgfpathlineto{\pgfqpoint{4.683375in}{3.975078in}}%
\pgfpathlineto{\pgfqpoint{4.682834in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{3.952256in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{3.938502in}}%
\pgfpathlineto{\pgfqpoint{4.675439in}{4.005203in}}%
\pgfpathlineto{\pgfqpoint{4.669126in}{3.909061in}}%
\pgfpathlineto{\pgfqpoint{4.668585in}{3.992160in}}%
\pgfpathlineto{\pgfqpoint{4.662272in}{4.048031in}}%
\pgfpathlineto{\pgfqpoint{4.661731in}{3.955824in}}%
\pgfpathlineto{\pgfqpoint{4.655418in}{4.016316in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{4.009325in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{3.988434in}}%
\pgfpathlineto{\pgfqpoint{4.648023in}{3.950822in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{3.930446in}}%
\pgfpathlineto{\pgfqpoint{4.641169in}{3.920125in}}%
\pgfpathlineto{\pgfqpoint{4.634856in}{3.962190in}}%
\pgfpathlineto{\pgfqpoint{4.634315in}{3.917928in}}%
\pgfpathlineto{\pgfqpoint{4.628002in}{3.961480in}}%
\pgfpathlineto{\pgfqpoint{4.627460in}{3.892319in}}%
\pgfpathlineto{\pgfqpoint{4.626919in}{3.933588in}}%
\pgfpathlineto{\pgfqpoint{4.620606in}{3.890223in}}%
\pgfpathlineto{\pgfqpoint{4.620065in}{3.914906in}}%
\pgfpathlineto{\pgfqpoint{4.613752in}{3.870656in}}%
\pgfpathlineto{\pgfqpoint{4.613211in}{3.935195in}}%
\pgfpathlineto{\pgfqpoint{4.606898in}{3.918971in}}%
\pgfpathlineto{\pgfqpoint{4.606357in}{3.868536in}}%
\pgfpathlineto{\pgfqpoint{4.600044in}{3.943978in}}%
\pgfpathlineto{\pgfqpoint{4.599503in}{3.875921in}}%
\pgfpathlineto{\pgfqpoint{4.593190in}{3.923040in}}%
\pgfpathlineto{\pgfqpoint{4.592649in}{3.962990in}}%
\pgfpathlineto{\pgfqpoint{4.586336in}{3.871135in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{3.870285in}}%
\pgfpathlineto{\pgfqpoint{4.579482in}{3.984902in}}%
\pgfpathlineto{\pgfqpoint{4.578941in}{3.965597in}}%
\pgfpathlineto{\pgfqpoint{4.578400in}{3.909363in}}%
\pgfpathlineto{\pgfqpoint{4.572087in}{3.867016in}}%
\pgfpathlineto{\pgfqpoint{4.571545in}{3.990905in}}%
\pgfpathlineto{\pgfqpoint{4.565233in}{3.921774in}}%
\pgfpathlineto{\pgfqpoint{4.564691in}{3.908279in}}%
\pgfpathlineto{\pgfqpoint{4.558378in}{3.977771in}}%
\pgfpathlineto{\pgfqpoint{4.557837in}{3.953179in}}%
\pgfpathlineto{\pgfqpoint{4.551524in}{3.967808in}}%
\pgfpathlineto{\pgfqpoint{4.550983in}{4.000727in}}%
\pgfpathlineto{\pgfqpoint{4.544670in}{3.990489in}}%
\pgfpathlineto{\pgfqpoint{4.544129in}{3.924586in}}%
\pgfpathlineto{\pgfqpoint{4.537816in}{3.970491in}}%
\pgfpathlineto{\pgfqpoint{4.537275in}{3.995316in}}%
\pgfpathlineto{\pgfqpoint{4.530962in}{3.930894in}}%
\pgfpathlineto{\pgfqpoint{4.530421in}{3.869501in}}%
\pgfpathlineto{\pgfqpoint{4.524108in}{3.996230in}}%
\pgfpathlineto{\pgfqpoint{4.523567in}{3.907735in}}%
\pgfpathlineto{\pgfqpoint{4.523026in}{3.987587in}}%
\pgfpathlineto{\pgfqpoint{4.516713in}{3.899255in}}%
\pgfpathlineto{\pgfqpoint{4.516172in}{3.951859in}}%
\pgfpathlineto{\pgfqpoint{4.509859in}{3.928513in}}%
\pgfpathlineto{\pgfqpoint{4.509318in}{3.916898in}}%
\pgfpathlineto{\pgfqpoint{4.503005in}{3.921867in}}%
\pgfpathlineto{\pgfqpoint{4.502463in}{3.937487in}}%
\pgfpathlineto{\pgfqpoint{4.496150in}{3.932775in}}%
\pgfpathlineto{\pgfqpoint{4.495609in}{3.916636in}}%
\pgfpathlineto{\pgfqpoint{4.489296in}{4.013560in}}%
\pgfpathlineto{\pgfqpoint{4.488755in}{3.950647in}}%
\pgfpathlineto{\pgfqpoint{4.482442in}{3.992175in}}%
\pgfpathlineto{\pgfqpoint{4.481901in}{3.975971in}}%
\pgfpathlineto{\pgfqpoint{4.475588in}{4.032419in}}%
\pgfpathlineto{\pgfqpoint{4.475047in}{3.966700in}}%
\pgfpathlineto{\pgfqpoint{4.474506in}{3.947938in}}%
\pgfpathlineto{\pgfqpoint{4.468193in}{3.963587in}}%
\pgfpathlineto{\pgfqpoint{4.467652in}{3.970620in}}%
\pgfpathlineto{\pgfqpoint{4.461339in}{3.927649in}}%
\pgfpathlineto{\pgfqpoint{4.460798in}{3.941874in}}%
\pgfpathlineto{\pgfqpoint{4.454485in}{3.992881in}}%
\pgfpathlineto{\pgfqpoint{4.453944in}{3.921851in}}%
\pgfpathlineto{\pgfqpoint{4.447631in}{3.943719in}}%
\pgfpathlineto{\pgfqpoint{4.447090in}{3.942969in}}%
\pgfpathlineto{\pgfqpoint{4.440777in}{3.928941in}}%
\pgfpathlineto{\pgfqpoint{4.440236in}{3.959483in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{3.887535in}}%
\pgfpathlineto{\pgfqpoint{4.433381in}{3.923279in}}%
\pgfpathlineto{\pgfqpoint{4.427068in}{3.851882in}}%
\pgfpathlineto{\pgfqpoint{4.426527in}{3.942219in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{3.880605in}}%
\pgfpathlineto{\pgfqpoint{4.419673in}{3.917393in}}%
\pgfpathlineto{\pgfqpoint{4.419132in}{3.875320in}}%
\pgfpathlineto{\pgfqpoint{4.412819in}{3.941239in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{3.885590in}}%
\pgfpathlineto{\pgfqpoint{4.405965in}{3.982248in}}%
\pgfpathlineto{\pgfqpoint{4.405424in}{3.910904in}}%
\pgfpathlineto{\pgfqpoint{4.399111in}{3.920647in}}%
\pgfpathlineto{\pgfqpoint{4.398570in}{3.911257in}}%
\pgfpathlineto{\pgfqpoint{4.392257in}{3.824848in}}%
\pgfpathlineto{\pgfqpoint{4.391716in}{3.846706in}}%
\pgfpathlineto{\pgfqpoint{4.385403in}{3.927255in}}%
\pgfpathlineto{\pgfqpoint{4.384862in}{3.879538in}}%
\pgfpathlineto{\pgfqpoint{4.378549in}{3.875637in}}%
\pgfpathlineto{\pgfqpoint{4.378008in}{3.854607in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{3.899588in}}%
\pgfpathlineto{\pgfqpoint{4.371153in}{3.856919in}}%
\pgfpathlineto{\pgfqpoint{4.370612in}{3.811198in}}%
\pgfpathlineto{\pgfqpoint{4.364299in}{3.824090in}}%
\pgfpathlineto{\pgfqpoint{4.363758in}{3.788200in}}%
\pgfpathlineto{\pgfqpoint{4.357445in}{3.938644in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{3.825411in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{3.893658in}}%
\pgfpathlineto{\pgfqpoint{4.350050in}{3.884025in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{3.892007in}}%
\pgfpathlineto{\pgfqpoint{4.343196in}{3.807531in}}%
\pgfpathlineto{\pgfqpoint{4.336883in}{3.842451in}}%
\pgfpathlineto{\pgfqpoint{4.336342in}{3.825288in}}%
\pgfpathlineto{\pgfqpoint{4.330029in}{3.888235in}}%
\pgfpathlineto{\pgfqpoint{4.329488in}{3.848502in}}%
\pgfpathlineto{\pgfqpoint{4.323175in}{3.739728in}}%
\pgfpathlineto{\pgfqpoint{4.322634in}{3.805240in}}%
\pgfpathlineto{\pgfqpoint{4.316321in}{3.815786in}}%
\pgfpathlineto{\pgfqpoint{4.315780in}{3.929481in}}%
\pgfpathlineto{\pgfqpoint{4.315239in}{3.753992in}}%
\pgfpathlineto{\pgfqpoint{4.308926in}{3.867038in}}%
\pgfpathlineto{\pgfqpoint{4.308384in}{3.785165in}}%
\pgfpathlineto{\pgfqpoint{4.302071in}{3.770431in}}%
\pgfpathlineto{\pgfqpoint{4.301530in}{3.844075in}}%
\pgfpathlineto{\pgfqpoint{4.295217in}{3.788959in}}%
\pgfpathlineto{\pgfqpoint{4.294676in}{3.799936in}}%
\pgfpathlineto{\pgfqpoint{4.288363in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{3.824843in}}%
\pgfpathlineto{\pgfqpoint{4.281509in}{3.735070in}}%
\pgfpathlineto{\pgfqpoint{4.280968in}{3.872701in}}%
\pgfpathlineto{\pgfqpoint{4.274655in}{3.861106in}}%
\pgfpathlineto{\pgfqpoint{4.274114in}{3.755068in}}%
\pgfpathlineto{\pgfqpoint{4.267801in}{3.809582in}}%
\pgfpathlineto{\pgfqpoint{4.267260in}{3.786262in}}%
\pgfpathlineto{\pgfqpoint{4.266719in}{3.717471in}}%
\pgfpathlineto{\pgfqpoint{4.260406in}{3.784945in}}%
\pgfpathlineto{\pgfqpoint{4.259865in}{3.728830in}}%
\pgfpathlineto{\pgfqpoint{4.253552in}{3.771599in}}%
\pgfpathlineto{\pgfqpoint{4.253011in}{3.780199in}}%
\pgfpathlineto{\pgfqpoint{4.246698in}{3.784274in}}%
\pgfpathlineto{\pgfqpoint{4.246156in}{3.771017in}}%
\pgfpathlineto{\pgfqpoint{4.239843in}{3.700999in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{3.705718in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{3.725377in}}%
\pgfpathlineto{\pgfqpoint{4.232448in}{3.833751in}}%
\pgfpathlineto{\pgfqpoint{4.226135in}{3.893247in}}%
\pgfpathlineto{\pgfqpoint{4.225594in}{3.920920in}}%
\pgfpathlineto{\pgfqpoint{4.219281in}{3.785095in}}%
\pgfpathlineto{\pgfqpoint{4.218740in}{3.797902in}}%
\pgfpathlineto{\pgfqpoint{4.212427in}{3.801884in}}%
\pgfpathlineto{\pgfqpoint{4.211886in}{3.835112in}}%
\pgfpathlineto{\pgfqpoint{4.211345in}{3.794490in}}%
\pgfpathlineto{\pgfqpoint{4.205032in}{3.781643in}}%
\pgfpathlineto{\pgfqpoint{4.204491in}{3.805160in}}%
\pgfpathlineto{\pgfqpoint{4.198178in}{3.724373in}}%
\pgfpathlineto{\pgfqpoint{4.197637in}{3.738571in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{3.733925in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{3.798035in}}%
\pgfpathlineto{\pgfqpoint{4.184470in}{3.770177in}}%
\pgfpathlineto{\pgfqpoint{4.183929in}{3.805225in}}%
\pgfpathlineto{\pgfqpoint{4.177616in}{3.740426in}}%
\pgfpathlineto{\pgfqpoint{4.177074in}{3.816600in}}%
\pgfpathlineto{\pgfqpoint{4.170761in}{3.800604in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{3.784408in}}%
\pgfpathlineto{\pgfqpoint{4.163907in}{3.781314in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{3.865225in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{3.774978in}}%
\pgfpathlineto{\pgfqpoint{4.156512in}{3.716036in}}%
\pgfpathlineto{\pgfqpoint{4.155971in}{3.734750in}}%
\pgfpathlineto{\pgfqpoint{4.149658in}{3.738098in}}%
\pgfpathlineto{\pgfqpoint{4.149117in}{3.733349in}}%
\pgfpathlineto{\pgfqpoint{4.142804in}{3.716595in}}%
\pgfpathlineto{\pgfqpoint{4.142263in}{3.705705in}}%
\pgfpathlineto{\pgfqpoint{4.135950in}{3.723015in}}%
\pgfpathlineto{\pgfqpoint{4.135409in}{3.757957in}}%
\pgfpathlineto{\pgfqpoint{4.129096in}{3.757361in}}%
\pgfpathlineto{\pgfqpoint{4.128555in}{3.796983in}}%
\pgfpathlineto{\pgfqpoint{4.122242in}{3.683290in}}%
\pgfpathlineto{\pgfqpoint{4.121701in}{3.727507in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{3.741742in}}%
\pgfpathlineto{\pgfqpoint{4.114846in}{3.843798in}}%
\pgfpathlineto{\pgfqpoint{4.108534in}{3.828133in}}%
\pgfpathlineto{\pgfqpoint{4.107992in}{3.728679in}}%
\pgfpathlineto{\pgfqpoint{4.107451in}{3.728012in}}%
\pgfpathlineto{\pgfqpoint{4.101138in}{3.766950in}}%
\pgfpathlineto{\pgfqpoint{4.100597in}{3.705863in}}%
\pgfpathlineto{\pgfqpoint{4.094284in}{3.716222in}}%
\pgfpathlineto{\pgfqpoint{4.093743in}{3.781570in}}%
\pgfpathlineto{\pgfqpoint{4.087430in}{3.767332in}}%
\pgfpathlineto{\pgfqpoint{4.086889in}{3.767011in}}%
\pgfpathlineto{\pgfqpoint{4.080576in}{3.635960in}}%
\pgfpathlineto{\pgfqpoint{4.080035in}{3.683482in}}%
\pgfpathlineto{\pgfqpoint{4.073722in}{3.721036in}}%
\pgfpathlineto{\pgfqpoint{4.073181in}{3.724971in}}%
\pgfpathlineto{\pgfqpoint{4.066868in}{3.687767in}}%
\pgfpathlineto{\pgfqpoint{4.066327in}{3.633982in}}%
\pgfpathlineto{\pgfqpoint{4.060014in}{3.546157in}}%
\pgfpathlineto{\pgfqpoint{4.059473in}{3.662858in}}%
\pgfpathlineto{\pgfqpoint{4.058932in}{3.660984in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{3.682331in}}%
\pgfpathlineto{\pgfqpoint{4.052077in}{3.699756in}}%
\pgfpathlineto{\pgfqpoint{4.045764in}{3.780597in}}%
\pgfpathlineto{\pgfqpoint{4.045223in}{3.749771in}}%
\pgfpathlineto{\pgfqpoint{4.038910in}{3.712256in}}%
\pgfpathlineto{\pgfqpoint{4.038369in}{3.659364in}}%
\pgfpathlineto{\pgfqpoint{4.032056in}{3.630914in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.740496in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{3.682093in}}%
\pgfpathlineto{\pgfqpoint{4.024661in}{3.683457in}}%
\pgfpathlineto{\pgfqpoint{4.018348in}{3.651495in}}%
\pgfpathlineto{\pgfqpoint{4.017807in}{3.591910in}}%
\pgfpathlineto{\pgfqpoint{4.011494in}{3.697950in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{3.669501in}}%
\pgfpathlineto{\pgfqpoint{4.004640in}{3.708569in}}%
\pgfpathlineto{\pgfqpoint{4.004099in}{3.718508in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{3.719814in}}%
\pgfpathlineto{\pgfqpoint{3.997245in}{3.705968in}}%
\pgfpathlineto{\pgfqpoint{3.996704in}{3.593962in}}%
\pgfpathlineto{\pgfqpoint{3.990391in}{3.680476in}}%
\pgfpathlineto{\pgfqpoint{3.989849in}{3.686897in}}%
\pgfpathlineto{\pgfqpoint{3.983537in}{3.690553in}}%
\pgfpathlineto{\pgfqpoint{3.982995in}{3.667732in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{3.748302in}}%
\pgfpathlineto{\pgfqpoint{3.976141in}{3.610494in}}%
\pgfpathlineto{\pgfqpoint{3.969828in}{3.569451in}}%
\pgfpathlineto{\pgfqpoint{3.969287in}{3.641407in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{3.710036in}}%
\pgfpathlineto{\pgfqpoint{3.962433in}{3.685112in}}%
\pgfpathlineto{\pgfqpoint{3.956120in}{3.573458in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{3.668830in}}%
\pgfpathlineto{\pgfqpoint{3.955038in}{3.555368in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{3.705385in}}%
\pgfpathlineto{\pgfqpoint{3.948184in}{3.632419in}}%
\pgfpathlineto{\pgfqpoint{3.941871in}{3.528068in}}%
\pgfpathlineto{\pgfqpoint{3.941330in}{3.552589in}}%
\pgfpathlineto{\pgfqpoint{3.935017in}{3.576262in}}%
\pgfpathlineto{\pgfqpoint{3.934476in}{3.602609in}}%
\pgfpathlineto{\pgfqpoint{3.928163in}{3.551625in}}%
\pgfpathlineto{\pgfqpoint{3.927622in}{3.608570in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{3.636449in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{3.707036in}}%
\pgfpathlineto{\pgfqpoint{3.914454in}{3.567636in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{3.591494in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{3.613924in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{3.542510in}}%
\pgfpathlineto{\pgfqpoint{3.900746in}{3.555607in}}%
\pgfpathlineto{\pgfqpoint{3.900205in}{3.593366in}}%
\pgfpathlineto{\pgfqpoint{3.899664in}{3.565581in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{3.675154in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{3.600456in}}%
\pgfpathlineto{\pgfqpoint{3.886497in}{3.574462in}}%
\pgfpathlineto{\pgfqpoint{3.885956in}{3.598789in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{3.562571in}}%
\pgfpathlineto{\pgfqpoint{3.879102in}{3.570413in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{3.588756in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{3.539228in}}%
\pgfpathlineto{\pgfqpoint{3.865935in}{3.699659in}}%
\pgfpathlineto{\pgfqpoint{3.865394in}{3.551564in}}%
\pgfpathlineto{\pgfqpoint{3.859081in}{3.511311in}}%
\pgfpathlineto{\pgfqpoint{3.858540in}{3.577357in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{3.552335in}}%
\pgfpathlineto{\pgfqpoint{3.851685in}{3.483424in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{3.553199in}}%
\pgfpathlineto{\pgfqpoint{3.844831in}{3.503428in}}%
\pgfpathlineto{\pgfqpoint{3.844290in}{3.608585in}}%
\pgfpathlineto{\pgfqpoint{3.837977in}{3.618785in}}%
\pgfpathlineto{\pgfqpoint{3.837436in}{3.570949in}}%
\pgfpathlineto{\pgfqpoint{3.831123in}{3.562470in}}%
\pgfpathlineto{\pgfqpoint{3.830582in}{3.569126in}}%
\pgfpathlineto{\pgfqpoint{3.824269in}{3.561726in}}%
\pgfpathlineto{\pgfqpoint{3.823728in}{3.550183in}}%
\pgfpathlineto{\pgfqpoint{3.817415in}{3.546742in}}%
\pgfpathlineto{\pgfqpoint{3.816874in}{3.500949in}}%
\pgfpathlineto{\pgfqpoint{3.810561in}{3.572841in}}%
\pgfpathlineto{\pgfqpoint{3.810020in}{3.501185in}}%
\pgfpathlineto{\pgfqpoint{3.803707in}{3.621345in}}%
\pgfpathlineto{\pgfqpoint{3.803166in}{3.565587in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{3.491812in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.384254in}}%
\pgfpathlineto{\pgfqpoint{3.795770in}{3.527416in}}%
\pgfpathlineto{\pgfqpoint{3.789457in}{3.448925in}}%
\pgfpathlineto{\pgfqpoint{3.788916in}{3.517381in}}%
\pgfpathlineto{\pgfqpoint{3.782603in}{3.552375in}}%
\pgfpathlineto{\pgfqpoint{3.782062in}{3.524900in}}%
\pgfpathlineto{\pgfqpoint{3.775749in}{3.578854in}}%
\pgfpathlineto{\pgfqpoint{3.775208in}{3.436023in}}%
\pgfpathlineto{\pgfqpoint{3.768895in}{3.546926in}}%
\pgfpathlineto{\pgfqpoint{3.768354in}{3.575366in}}%
\pgfpathlineto{\pgfqpoint{3.762041in}{3.524825in}}%
\pgfpathlineto{\pgfqpoint{3.761500in}{3.526661in}}%
\pgfpathlineto{\pgfqpoint{3.755187in}{3.566038in}}%
\pgfpathlineto{\pgfqpoint{3.754646in}{3.505255in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{3.488501in}}%
\pgfpathlineto{\pgfqpoint{3.747792in}{3.548826in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{3.474323in}}%
\pgfpathlineto{\pgfqpoint{3.740938in}{3.487760in}}%
\pgfpathlineto{\pgfqpoint{3.740397in}{3.554081in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{3.565524in}}%
\pgfpathlineto{\pgfqpoint{3.733543in}{3.531145in}}%
\pgfpathlineto{\pgfqpoint{3.727230in}{3.570115in}}%
\pgfpathlineto{\pgfqpoint{3.726688in}{3.464582in}}%
\pgfpathlineto{\pgfqpoint{3.720375in}{3.458571in}}%
\pgfpathlineto{\pgfqpoint{3.719834in}{3.502209in}}%
\pgfpathlineto{\pgfqpoint{3.713521in}{3.564311in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{3.489786in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{3.520548in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{3.548446in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{3.613942in}}%
\pgfpathlineto{\pgfqpoint{3.699272in}{3.495194in}}%
\pgfpathlineto{\pgfqpoint{3.692959in}{3.570372in}}%
\pgfpathlineto{\pgfqpoint{3.692418in}{3.531901in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{3.370022in}}%
\pgfpathlineto{\pgfqpoint{3.685564in}{3.502850in}}%
\pgfpathlineto{\pgfqpoint{3.685023in}{3.517737in}}%
\pgfpathlineto{\pgfqpoint{3.678710in}{3.425219in}}%
\pgfpathlineto{\pgfqpoint{3.678169in}{3.395808in}}%
\pgfpathlineto{\pgfqpoint{3.671856in}{3.342399in}}%
\pgfpathlineto{\pgfqpoint{3.671315in}{3.430488in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{3.410884in}}%
\pgfpathlineto{\pgfqpoint{3.664460in}{3.408195in}}%
\pgfpathlineto{\pgfqpoint{3.658147in}{3.475358in}}%
\pgfpathlineto{\pgfqpoint{3.657606in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{3.651293in}{3.463899in}}%
\pgfpathlineto{\pgfqpoint{3.650752in}{3.424672in}}%
\pgfpathlineto{\pgfqpoint{3.644439in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{3.643898in}{3.431913in}}%
\pgfpathlineto{\pgfqpoint{3.643357in}{3.405446in}}%
\pgfpathlineto{\pgfqpoint{3.637044in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.636503in}{3.388088in}}%
\pgfpathlineto{\pgfqpoint{3.630190in}{3.382196in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{3.348462in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{3.449404in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{3.494682in}}%
\pgfpathlineto{\pgfqpoint{3.616482in}{3.372313in}}%
\pgfpathlineto{\pgfqpoint{3.615941in}{3.392934in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.429187in}}%
\pgfpathlineto{\pgfqpoint{3.609087in}{3.244340in}}%
\pgfpathlineto{\pgfqpoint{3.602774in}{3.414878in}}%
\pgfpathlineto{\pgfqpoint{3.602233in}{3.355592in}}%
\pgfpathlineto{\pgfqpoint{3.595920in}{3.358247in}}%
\pgfpathlineto{\pgfqpoint{3.595378in}{3.325393in}}%
\pgfpathlineto{\pgfqpoint{3.589065in}{3.452424in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{3.505963in}}%
\pgfpathlineto{\pgfqpoint{3.587983in}{3.409385in}}%
\pgfpathlineto{\pgfqpoint{3.581670in}{3.428824in}}%
\pgfpathlineto{\pgfqpoint{3.581129in}{3.376895in}}%
\pgfpathlineto{\pgfqpoint{3.574816in}{3.329857in}}%
\pgfpathlineto{\pgfqpoint{3.574275in}{3.269301in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{3.567421in}{3.336864in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{3.408510in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{3.464293in}}%
\pgfpathlineto{\pgfqpoint{3.554254in}{3.287015in}}%
\pgfpathlineto{\pgfqpoint{3.553713in}{3.308943in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{3.286791in}}%
\pgfpathlineto{\pgfqpoint{3.546859in}{3.287546in}}%
\pgfpathlineto{\pgfqpoint{3.540546in}{3.278920in}}%
\pgfpathlineto{\pgfqpoint{3.540005in}{3.407077in}}%
\pgfpathlineto{\pgfqpoint{3.539463in}{3.352660in}}%
\pgfpathlineto{\pgfqpoint{3.533150in}{3.254039in}}%
\pgfpathlineto{\pgfqpoint{3.532609in}{3.239794in}}%
\pgfpathlineto{\pgfqpoint{3.526296in}{3.278964in}}%
\pgfpathlineto{\pgfqpoint{3.525755in}{3.306165in}}%
\pgfpathlineto{\pgfqpoint{3.519442in}{3.320277in}}%
\pgfpathlineto{\pgfqpoint{3.518901in}{3.341352in}}%
\pgfpathlineto{\pgfqpoint{3.512588in}{3.362884in}}%
\pgfpathlineto{\pgfqpoint{3.512047in}{3.416592in}}%
\pgfpathlineto{\pgfqpoint{3.505734in}{3.302942in}}%
\pgfpathlineto{\pgfqpoint{3.505193in}{3.395293in}}%
\pgfpathlineto{\pgfqpoint{3.498880in}{3.370266in}}%
\pgfpathlineto{\pgfqpoint{3.498339in}{3.288547in}}%
\pgfpathlineto{\pgfqpoint{3.492026in}{3.331171in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{3.464607in}}%
\pgfpathlineto{\pgfqpoint{3.485172in}{3.346980in}}%
\pgfpathlineto{\pgfqpoint{3.484631in}{3.367053in}}%
\pgfpathlineto{\pgfqpoint{3.484090in}{3.409941in}}%
\pgfpathlineto{\pgfqpoint{3.477777in}{3.378075in}}%
\pgfpathlineto{\pgfqpoint{3.477236in}{3.416073in}}%
\pgfpathlineto{\pgfqpoint{3.470923in}{3.364312in}}%
\pgfpathlineto{\pgfqpoint{3.470381in}{3.406064in}}%
\pgfpathlineto{\pgfqpoint{3.464068in}{3.422491in}}%
\pgfpathlineto{\pgfqpoint{3.463527in}{3.478447in}}%
\pgfpathlineto{\pgfqpoint{3.457214in}{3.344783in}}%
\pgfpathlineto{\pgfqpoint{3.456673in}{3.385344in}}%
\pgfpathlineto{\pgfqpoint{3.450360in}{3.413734in}}%
\pgfpathlineto{\pgfqpoint{3.449819in}{3.353947in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{3.375773in}}%
\pgfpathlineto{\pgfqpoint{3.442965in}{3.532311in}}%
\pgfpathlineto{\pgfqpoint{3.436652in}{3.369612in}}%
\pgfpathlineto{\pgfqpoint{3.436111in}{3.405420in}}%
\pgfpathlineto{\pgfqpoint{3.435570in}{3.450058in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{3.390743in}}%
\pgfpathlineto{\pgfqpoint{3.428716in}{3.363708in}}%
\pgfpathlineto{\pgfqpoint{3.422403in}{3.275588in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{3.379962in}}%
\pgfpathlineto{\pgfqpoint{3.415549in}{3.473738in}}%
\pgfpathlineto{\pgfqpoint{3.415008in}{3.386031in}}%
\pgfpathlineto{\pgfqpoint{3.408695in}{3.418840in}}%
\pgfpathlineto{\pgfqpoint{3.408153in}{3.481151in}}%
\pgfpathlineto{\pgfqpoint{3.401841in}{3.422116in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{3.423611in}}%
\pgfpathlineto{\pgfqpoint{3.394986in}{3.382536in}}%
\pgfpathlineto{\pgfqpoint{3.394445in}{3.314094in}}%
\pgfpathlineto{\pgfqpoint{3.388132in}{3.458994in}}%
\pgfpathlineto{\pgfqpoint{3.387591in}{3.329707in}}%
\pgfpathlineto{\pgfqpoint{3.381278in}{3.484754in}}%
\pgfpathlineto{\pgfqpoint{3.380737in}{3.421483in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{3.357380in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{3.397412in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{3.429818in}}%
\pgfpathlineto{\pgfqpoint{3.367029in}{3.474018in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{3.422121in}}%
\pgfpathlineto{\pgfqpoint{3.360175in}{3.401017in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{3.384875in}}%
\pgfpathlineto{\pgfqpoint{3.353321in}{3.328010in}}%
\pgfpathlineto{\pgfqpoint{3.352780in}{3.361433in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{3.385222in}}%
\pgfpathlineto{\pgfqpoint{3.345926in}{3.299386in}}%
\pgfpathlineto{\pgfqpoint{3.339613in}{3.396287in}}%
\pgfpathlineto{\pgfqpoint{3.339071in}{3.298303in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{3.386779in}}%
\pgfpathlineto{\pgfqpoint{3.332217in}{3.375249in}}%
\pgfpathlineto{\pgfqpoint{3.331676in}{3.238644in}}%
\pgfpathlineto{\pgfqpoint{3.325363in}{3.330873in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{3.225908in}}%
\pgfpathlineto{\pgfqpoint{3.318509in}{3.152461in}}%
\pgfpathlineto{\pgfqpoint{3.317968in}{3.243233in}}%
\pgfpathlineto{\pgfqpoint{3.311655in}{3.168982in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{3.203170in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{3.304260in}{3.109002in}}%
\pgfpathlineto{\pgfqpoint{3.297947in}{3.198685in}}%
\pgfpathlineto{\pgfqpoint{3.297406in}{3.162372in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{3.290552in}{3.207708in}}%
\pgfpathlineto{\pgfqpoint{3.284239in}{3.227195in}}%
\pgfpathlineto{\pgfqpoint{3.283698in}{3.129148in}}%
\pgfpathlineto{\pgfqpoint{3.277385in}{3.223911in}}%
\pgfpathlineto{\pgfqpoint{3.276844in}{3.130502in}}%
\pgfpathlineto{\pgfqpoint{3.276302in}{3.253656in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{3.379274in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{3.202900in}}%
\pgfpathlineto{\pgfqpoint{3.263135in}{3.227208in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{3.190694in}}%
\pgfpathlineto{\pgfqpoint{3.256281in}{3.203368in}}%
\pgfpathlineto{\pgfqpoint{3.255740in}{3.155947in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{3.182731in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{3.110911in}}%
\pgfpathlineto{\pgfqpoint{3.242573in}{3.262409in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{3.218894in}}%
\pgfpathlineto{\pgfqpoint{3.235719in}{3.129804in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{3.285163in}}%
\pgfpathlineto{\pgfqpoint{3.228865in}{3.185485in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{3.345368in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{3.284959in}}%
\pgfpathlineto{\pgfqpoint{3.221470in}{3.301787in}}%
\pgfpathlineto{\pgfqpoint{3.220929in}{3.391460in}}%
\pgfpathlineto{\pgfqpoint{3.214616in}{3.298294in}}%
\pgfpathlineto{\pgfqpoint{3.214074in}{3.231118in}}%
\pgfpathlineto{\pgfqpoint{3.207761in}{3.159184in}}%
\pgfpathlineto{\pgfqpoint{3.207220in}{3.321069in}}%
\pgfpathlineto{\pgfqpoint{3.200907in}{3.307315in}}%
\pgfpathlineto{\pgfqpoint{3.200366in}{3.261319in}}%
\pgfpathlineto{\pgfqpoint{3.194053in}{3.227088in}}%
\pgfpathlineto{\pgfqpoint{3.193512in}{3.317165in}}%
\pgfpathlineto{\pgfqpoint{3.187199in}{3.417414in}}%
\pgfpathlineto{\pgfqpoint{3.186658in}{3.270281in}}%
\pgfpathlineto{\pgfqpoint{3.180345in}{3.334373in}}%
\pgfpathlineto{\pgfqpoint{3.179804in}{3.357766in}}%
\pgfpathlineto{\pgfqpoint{3.173491in}{3.319575in}}%
\pgfpathlineto{\pgfqpoint{3.172950in}{3.370374in}}%
\pgfpathlineto{\pgfqpoint{3.172409in}{3.347669in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{3.364435in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{3.440655in}}%
\pgfpathlineto{\pgfqpoint{3.159242in}{3.448765in}}%
\pgfpathlineto{\pgfqpoint{3.158701in}{3.318134in}}%
\pgfpathlineto{\pgfqpoint{3.152388in}{3.274459in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{3.472404in}}%
\pgfpathlineto{\pgfqpoint{3.145534in}{3.380904in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{3.322766in}}%
\pgfpathlineto{\pgfqpoint{3.138679in}{3.356896in}}%
\pgfpathlineto{\pgfqpoint{3.138138in}{3.315936in}}%
\pgfpathlineto{\pgfqpoint{3.131825in}{3.288537in}}%
\pgfpathlineto{\pgfqpoint{3.131284in}{3.183214in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{3.368950in}}%
\pgfpathlineto{\pgfqpoint{3.124430in}{3.337536in}}%
\pgfpathlineto{\pgfqpoint{3.123889in}{3.255702in}}%
\pgfpathlineto{\pgfqpoint{3.117576in}{3.346586in}}%
\pgfpathlineto{\pgfqpoint{3.117035in}{3.457673in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{3.365750in}}%
\pgfpathlineto{\pgfqpoint{3.110181in}{3.365621in}}%
\pgfpathlineto{\pgfqpoint{3.103868in}{3.311306in}}%
\pgfpathlineto{\pgfqpoint{3.103327in}{3.343235in}}%
\pgfpathlineto{\pgfqpoint{3.097014in}{3.366776in}}%
\pgfpathlineto{\pgfqpoint{3.096473in}{3.386409in}}%
\pgfpathlineto{\pgfqpoint{3.090160in}{3.262861in}}%
\pgfpathlineto{\pgfqpoint{3.089619in}{3.283180in}}%
\pgfpathlineto{\pgfqpoint{3.083306in}{3.368042in}}%
\pgfpathlineto{\pgfqpoint{3.082764in}{3.317731in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{3.235141in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{3.246014in}}%
\pgfpathlineto{\pgfqpoint{3.069597in}{3.383444in}}%
\pgfpathlineto{\pgfqpoint{3.069056in}{3.247193in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{3.266083in}}%
\pgfpathlineto{\pgfqpoint{3.062202in}{3.239948in}}%
\pgfpathlineto{\pgfqpoint{3.061661in}{3.369704in}}%
\pgfpathlineto{\pgfqpoint{3.055348in}{3.203748in}}%
\pgfpathlineto{\pgfqpoint{3.054807in}{3.281457in}}%
\pgfpathlineto{\pgfqpoint{3.048494in}{3.273878in}}%
\pgfpathlineto{\pgfqpoint{3.047953in}{3.264931in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{3.258038in}}%
\pgfpathlineto{\pgfqpoint{3.041099in}{3.278204in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{3.343367in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{3.228362in}}%
\pgfpathlineto{\pgfqpoint{3.027932in}{3.286284in}}%
\pgfpathlineto{\pgfqpoint{3.027391in}{3.336026in}}%
\pgfpathlineto{\pgfqpoint{3.021078in}{3.246959in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{3.312340in}}%
\pgfpathlineto{\pgfqpoint{3.019995in}{3.230972in}}%
\pgfpathlineto{\pgfqpoint{3.013682in}{3.240519in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{3.210623in}}%
\pgfpathlineto{\pgfqpoint{3.006828in}{3.122682in}}%
\pgfpathlineto{\pgfqpoint{3.006287in}{3.284982in}}%
\pgfpathlineto{\pgfqpoint{2.999974in}{3.150950in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{3.095786in}}%
\pgfpathlineto{\pgfqpoint{2.993120in}{3.136445in}}%
\pgfpathlineto{\pgfqpoint{2.992579in}{3.216937in}}%
\pgfpathlineto{\pgfqpoint{2.986266in}{3.302503in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{3.262396in}}%
\pgfpathlineto{\pgfqpoint{2.979412in}{3.124168in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{3.199086in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{3.196647in}}%
\pgfpathlineto{\pgfqpoint{2.972017in}{3.116485in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{3.176307in}}%
\pgfpathlineto{\pgfqpoint{2.965163in}{3.055274in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{3.035344in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{3.169061in}}%
\pgfpathlineto{\pgfqpoint{2.957767in}{3.150767in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{2.998798in}}%
\pgfpathlineto{\pgfqpoint{2.950913in}{3.206033in}}%
\pgfpathlineto{\pgfqpoint{2.944600in}{2.929385in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{3.142288in}}%
\pgfpathlineto{\pgfqpoint{2.937746in}{2.990444in}}%
\pgfpathlineto{\pgfqpoint{2.937205in}{3.131387in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{3.082732in}}%
\pgfpathlineto{\pgfqpoint{2.930351in}{3.276072in}}%
\pgfpathlineto{\pgfqpoint{2.924038in}{3.168588in}}%
\pgfpathlineto{\pgfqpoint{2.923497in}{3.185516in}}%
\pgfpathlineto{\pgfqpoint{2.917184in}{3.115099in}}%
\pgfpathlineto{\pgfqpoint{2.916643in}{3.037109in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{3.050890in}}%
\pgfpathlineto{\pgfqpoint{2.909789in}{3.120874in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{3.103588in}}%
\pgfpathlineto{\pgfqpoint{2.902935in}{3.113356in}}%
\pgfpathlineto{\pgfqpoint{2.902394in}{3.138025in}}%
\pgfpathlineto{\pgfqpoint{2.896081in}{3.064056in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{2.978925in}}%
\pgfpathlineto{\pgfqpoint{2.889227in}{3.220555in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{3.065430in}}%
\pgfpathlineto{\pgfqpoint{2.882372in}{3.130190in}}%
\pgfpathlineto{\pgfqpoint{2.881831in}{3.047700in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{2.851541in}}%
\pgfpathlineto{\pgfqpoint{2.874977in}{3.075964in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{2.880338in}}%
\pgfpathlineto{\pgfqpoint{2.868123in}{2.932529in}}%
\pgfpathlineto{\pgfqpoint{2.861810in}{2.993898in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{2.989331in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{2.837293in}}%
\pgfpathlineto{\pgfqpoint{2.854415in}{3.094519in}}%
\pgfpathlineto{\pgfqpoint{2.853874in}{2.900431in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{2.969411in}}%
\pgfpathlineto{\pgfqpoint{2.847020in}{2.938461in}}%
\pgfpathlineto{\pgfqpoint{2.840707in}{3.095220in}}%
\pgfpathlineto{\pgfqpoint{2.840166in}{3.005730in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.833764in}}%
\pgfpathlineto{\pgfqpoint{2.833312in}{2.891893in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{3.047608in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{3.021835in}}%
\pgfpathlineto{\pgfqpoint{2.820145in}{2.897451in}}%
\pgfpathlineto{\pgfqpoint{2.819603in}{2.955243in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.996473in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{2.921556in}}%
\pgfpathlineto{\pgfqpoint{2.805895in}{2.897135in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{2.982868in}}%
\pgfpathlineto{\pgfqpoint{2.799041in}{2.934940in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.922794in}}%
\pgfpathlineto{\pgfqpoint{2.792187in}{2.968179in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{3.005754in}}%
\pgfpathlineto{\pgfqpoint{2.785333in}{2.873871in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{3.021327in}}%
\pgfpathlineto{\pgfqpoint{2.778479in}{2.932284in}}%
\pgfpathlineto{\pgfqpoint{2.777938in}{2.839872in}}%
\pgfpathlineto{\pgfqpoint{2.771625in}{2.899486in}}%
\pgfpathlineto{\pgfqpoint{2.771084in}{2.919302in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{3.056815in}}%
\pgfpathlineto{\pgfqpoint{2.764230in}{2.917652in}}%
\pgfpathlineto{\pgfqpoint{2.757917in}{2.904344in}}%
\pgfpathlineto{\pgfqpoint{2.757375in}{3.010644in}}%
\pgfpathlineto{\pgfqpoint{2.756834in}{3.048081in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{2.956269in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{2.954849in}}%
\pgfpathlineto{\pgfqpoint{2.743667in}{2.862257in}}%
\pgfpathlineto{\pgfqpoint{2.743126in}{2.864560in}}%
\pgfpathlineto{\pgfqpoint{2.736813in}{2.892313in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{2.867908in}}%
\pgfpathlineto{\pgfqpoint{2.729959in}{2.838713in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{2.892693in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{2.828791in}}%
\pgfpathlineto{\pgfqpoint{2.722564in}{2.795705in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{2.936815in}}%
\pgfpathlineto{\pgfqpoint{2.715710in}{2.905254in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{2.859068in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{2.793337in}}%
\pgfpathlineto{\pgfqpoint{2.708315in}{2.905092in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{2.690258in}}%
\pgfpathlineto{\pgfqpoint{2.701460in}{2.878122in}}%
\pgfpathlineto{\pgfqpoint{2.695148in}{2.860611in}}%
\pgfpathlineto{\pgfqpoint{2.694606in}{2.882437in}}%
\pgfpathlineto{\pgfqpoint{2.688293in}{2.902969in}}%
\pgfpathlineto{\pgfqpoint{2.687752in}{2.775823in}}%
\pgfpathlineto{\pgfqpoint{2.681439in}{2.959348in}}%
\pgfpathlineto{\pgfqpoint{2.680898in}{2.842887in}}%
\pgfpathlineto{\pgfqpoint{2.674585in}{2.880060in}}%
\pgfpathlineto{\pgfqpoint{2.674044in}{2.776438in}}%
\pgfpathlineto{\pgfqpoint{2.667731in}{2.929247in}}%
\pgfpathlineto{\pgfqpoint{2.667190in}{2.951258in}}%
\pgfpathlineto{\pgfqpoint{2.660877in}{2.899041in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{2.901092in}}%
\pgfpathlineto{\pgfqpoint{2.654023in}{2.975683in}}%
\pgfpathlineto{\pgfqpoint{2.653482in}{3.018074in}}%
\pgfpathlineto{\pgfqpoint{2.652941in}{2.901981in}}%
\pgfpathlineto{\pgfqpoint{2.646628in}{2.831123in}}%
\pgfpathlineto{\pgfqpoint{2.646087in}{2.949980in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{2.886933in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{2.981313in}}%
\pgfpathlineto{\pgfqpoint{2.632920in}{2.956099in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{2.892585in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{2.856778in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.800434in}}%
\pgfpathlineto{\pgfqpoint{2.619211in}{2.911011in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{2.881408in}}%
\pgfpathlineto{\pgfqpoint{2.612357in}{2.800749in}}%
\pgfpathlineto{\pgfqpoint{2.611816in}{2.822830in}}%
\pgfpathlineto{\pgfqpoint{2.605503in}{3.010885in}}%
\pgfpathlineto{\pgfqpoint{2.604962in}{2.784301in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{2.866352in}}%
\pgfpathlineto{\pgfqpoint{2.598108in}{2.786394in}}%
\pgfpathlineto{\pgfqpoint{2.597567in}{3.009794in}}%
\pgfpathlineto{\pgfqpoint{2.591254in}{3.026786in}}%
\pgfpathlineto{\pgfqpoint{2.590713in}{2.815180in}}%
\pgfpathlineto{\pgfqpoint{2.584400in}{2.963358in}}%
\pgfpathlineto{\pgfqpoint{2.583859in}{2.811223in}}%
\pgfpathlineto{\pgfqpoint{2.577546in}{2.965843in}}%
\pgfpathlineto{\pgfqpoint{2.577005in}{2.767721in}}%
\pgfpathlineto{\pgfqpoint{2.570692in}{2.896022in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{3.060256in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{3.024687in}}%
\pgfpathlineto{\pgfqpoint{2.563296in}{3.001612in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{2.839641in}}%
\pgfpathlineto{\pgfqpoint{2.556442in}{2.939461in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{2.849221in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{2.929291in}}%
\pgfpathlineto{\pgfqpoint{2.549047in}{2.921458in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{2.937896in}}%
\pgfpathlineto{\pgfqpoint{2.542193in}{2.842441in}}%
\pgfpathlineto{\pgfqpoint{2.535880in}{2.999259in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{2.966029in}}%
\pgfpathlineto{\pgfqpoint{2.529026in}{2.921309in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.936737in}}%
\pgfpathlineto{\pgfqpoint{2.522172in}{2.907203in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{2.887374in}}%
\pgfpathlineto{\pgfqpoint{2.515318in}{3.019636in}}%
\pgfpathlineto{\pgfqpoint{2.514777in}{2.851015in}}%
\pgfpathlineto{\pgfqpoint{2.508464in}{3.016240in}}%
\pgfpathlineto{\pgfqpoint{2.507923in}{3.099306in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{2.980434in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{3.060543in}}%
\pgfpathlineto{\pgfqpoint{2.500527in}{2.846593in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{2.860908in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{2.936010in}}%
\pgfpathlineto{\pgfqpoint{2.487360in}{2.872676in}}%
\pgfpathlineto{\pgfqpoint{2.486819in}{2.958037in}}%
\pgfpathlineto{\pgfqpoint{2.480506in}{2.816209in}}%
\pgfpathlineto{\pgfqpoint{2.479965in}{2.903461in}}%
\pgfpathlineto{\pgfqpoint{2.473652in}{2.987375in}}%
\pgfpathlineto{\pgfqpoint{2.473111in}{2.855658in}}%
\pgfpathlineto{\pgfqpoint{2.466798in}{2.960601in}}%
\pgfpathlineto{\pgfqpoint{2.466257in}{2.931177in}}%
\pgfpathlineto{\pgfqpoint{2.459944in}{2.886008in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{3.127350in}}%
\pgfpathlineto{\pgfqpoint{2.453090in}{2.796733in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.901080in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{2.897208in}}%
\pgfpathlineto{\pgfqpoint{2.445695in}{2.877322in}}%
\pgfpathlineto{\pgfqpoint{2.445154in}{2.932545in}}%
\pgfpathlineto{\pgfqpoint{2.438841in}{2.954783in}}%
\pgfpathlineto{\pgfqpoint{2.438299in}{2.861812in}}%
\pgfpathlineto{\pgfqpoint{2.431986in}{2.862222in}}%
\pgfpathlineto{\pgfqpoint{2.431445in}{2.878881in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{2.863249in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{2.784412in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{2.931254in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{2.927498in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{2.756114in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.725009in}}%
\pgfpathlineto{\pgfqpoint{2.404570in}{2.804697in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{2.829416in}}%
\pgfpathlineto{\pgfqpoint{2.397716in}{2.910277in}}%
\pgfpathlineto{\pgfqpoint{2.397175in}{3.002707in}}%
\pgfpathlineto{\pgfqpoint{2.396634in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{3.094452in}}%
\pgfpathlineto{\pgfqpoint{2.389780in}{2.881660in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{3.006163in}}%
\pgfpathlineto{\pgfqpoint{2.382926in}{2.923525in}}%
\pgfpathlineto{\pgfqpoint{2.376613in}{3.006458in}}%
\pgfpathlineto{\pgfqpoint{2.376071in}{3.031399in}}%
\pgfpathlineto{\pgfqpoint{2.369758in}{2.855521in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{2.972804in}}%
\pgfpathlineto{\pgfqpoint{2.362904in}{3.106313in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{3.007506in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{2.925938in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{3.001489in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{3.062994in}}%
\pgfpathlineto{\pgfqpoint{2.348655in}{3.008986in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{3.054201in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{3.095574in}}%
\pgfpathlineto{\pgfqpoint{2.334947in}{3.081195in}}%
\pgfpathlineto{\pgfqpoint{2.334406in}{3.070339in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{3.021548in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{3.070050in}}%
\pgfpathlineto{\pgfqpoint{2.321239in}{3.007894in}}%
\pgfpathlineto{\pgfqpoint{2.320698in}{3.031880in}}%
\pgfpathlineto{\pgfqpoint{2.314385in}{3.117858in}}%
\pgfpathlineto{\pgfqpoint{2.313844in}{3.024254in}}%
\pgfpathlineto{\pgfqpoint{2.307531in}{3.035460in}}%
\pgfpathlineto{\pgfqpoint{2.306989in}{3.043775in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{3.042652in}}%
\pgfpathlineto{\pgfqpoint{2.300135in}{3.065793in}}%
\pgfpathlineto{\pgfqpoint{2.293822in}{3.054209in}}%
\pgfpathlineto{\pgfqpoint{2.293281in}{3.034535in}}%
\pgfpathlineto{\pgfqpoint{2.292740in}{3.242816in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{3.197339in}}%
\pgfpathlineto{\pgfqpoint{2.285886in}{3.144156in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{3.187887in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{3.186627in}}%
\pgfpathlineto{\pgfqpoint{2.272719in}{3.055979in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{3.171921in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{3.204966in}}%
\pgfpathlineto{\pgfqpoint{2.265324in}{3.131094in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{3.146308in}}%
\pgfpathlineto{\pgfqpoint{2.258470in}{3.194889in}}%
\pgfpathlineto{\pgfqpoint{2.252157in}{3.124467in}}%
\pgfpathlineto{\pgfqpoint{2.251616in}{3.241796in}}%
\pgfpathlineto{\pgfqpoint{2.245303in}{3.257383in}}%
\pgfpathlineto{\pgfqpoint{2.244761in}{3.076765in}}%
\pgfpathlineto{\pgfqpoint{2.238449in}{3.215018in}}%
\pgfpathlineto{\pgfqpoint{2.237907in}{3.220098in}}%
\pgfpathlineto{\pgfqpoint{2.237366in}{3.265150in}}%
\pgfpathlineto{\pgfqpoint{2.231053in}{3.282523in}}%
\pgfpathlineto{\pgfqpoint{2.230512in}{3.266907in}}%
\pgfpathlineto{\pgfqpoint{2.224199in}{3.407520in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{3.226487in}}%
\pgfpathlineto{\pgfqpoint{2.217345in}{3.257853in}}%
\pgfpathlineto{\pgfqpoint{2.216804in}{3.166502in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{3.199950in}}%
\pgfpathlineto{\pgfqpoint{2.209950in}{3.340672in}}%
\pgfpathlineto{\pgfqpoint{2.203637in}{3.246246in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{3.193698in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{3.247375in}}%
\pgfpathlineto{\pgfqpoint{2.196242in}{3.168734in}}%
\pgfpathlineto{\pgfqpoint{2.189929in}{3.270095in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{3.168487in}}%
\pgfpathlineto{\pgfqpoint{2.188847in}{3.267224in}}%
\pgfpathlineto{\pgfqpoint{2.182534in}{3.239631in}}%
\pgfpathlineto{\pgfqpoint{2.181992in}{3.189095in}}%
\pgfpathlineto{\pgfqpoint{2.175679in}{3.215047in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{3.230445in}}%
\pgfpathlineto{\pgfqpoint{2.168825in}{3.201180in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{3.256712in}}%
\pgfpathlineto{\pgfqpoint{2.161971in}{3.298986in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.260360in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{3.321185in}}%
\pgfpathlineto{\pgfqpoint{2.154576in}{3.134132in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{3.294377in}}%
\pgfpathlineto{\pgfqpoint{2.147722in}{3.208389in}}%
\pgfpathlineto{\pgfqpoint{2.141409in}{3.229697in}}%
\pgfpathlineto{\pgfqpoint{2.140868in}{3.181561in}}%
\pgfpathlineto{\pgfqpoint{2.134555in}{3.035816in}}%
\pgfpathlineto{\pgfqpoint{2.134014in}{3.141378in}}%
\pgfpathlineto{\pgfqpoint{2.133473in}{3.141905in}}%
\pgfpathlineto{\pgfqpoint{2.127160in}{3.135805in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{3.089057in}}%
\pgfpathlineto{\pgfqpoint{2.120306in}{3.130671in}}%
\pgfpathlineto{\pgfqpoint{2.119764in}{3.250465in}}%
\pgfpathlineto{\pgfqpoint{2.113452in}{3.125900in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{3.092694in}}%
\pgfpathlineto{\pgfqpoint{2.106597in}{3.083114in}}%
\pgfpathlineto{\pgfqpoint{2.106056in}{3.126008in}}%
\pgfpathlineto{\pgfqpoint{2.099743in}{2.976116in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{3.172378in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{3.148150in}}%
\pgfpathlineto{\pgfqpoint{2.092348in}{3.089291in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{3.193100in}}%
\pgfpathlineto{\pgfqpoint{2.085494in}{3.120180in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{3.186109in}}%
\pgfpathlineto{\pgfqpoint{2.078640in}{3.035633in}}%
\pgfpathlineto{\pgfqpoint{2.078099in}{3.103746in}}%
\pgfpathlineto{\pgfqpoint{2.071786in}{3.333291in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{3.189666in}}%
\pgfpathlineto{\pgfqpoint{2.064932in}{3.052624in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{3.064603in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{3.121761in}}%
\pgfpathlineto{\pgfqpoint{2.057537in}{3.073034in}}%
\pgfpathlineto{\pgfqpoint{2.051224in}{3.123713in}}%
\pgfpathlineto{\pgfqpoint{2.050682in}{3.137881in}}%
\pgfpathlineto{\pgfqpoint{2.044369in}{3.112161in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{3.046402in}}%
\pgfpathlineto{\pgfqpoint{2.037515in}{3.048225in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{3.023770in}}%
\pgfpathlineto{\pgfqpoint{2.030661in}{3.120908in}}%
\pgfpathlineto{\pgfqpoint{2.030120in}{2.959566in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{3.010683in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{3.117479in}}%
\pgfpathlineto{\pgfqpoint{2.022725in}{2.977856in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{3.124197in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.922803in}}%
\pgfpathlineto{\pgfqpoint{2.009017in}{2.983552in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{3.119131in}}%
\pgfpathlineto{\pgfqpoint{2.002163in}{2.984718in}}%
\pgfpathlineto{\pgfqpoint{1.995850in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{3.019178in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{2.914083in}}%
\pgfpathlineto{\pgfqpoint{1.988455in}{2.882728in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{2.956037in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{2.926083in}}%
\pgfpathlineto{\pgfqpoint{1.981059in}{2.865679in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{2.885248in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.837276in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{2.836963in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{2.969906in}}%
\pgfpathlineto{\pgfqpoint{1.961038in}{3.147057in}}%
\pgfpathlineto{\pgfqpoint{1.960497in}{3.151457in}}%
\pgfpathlineto{\pgfqpoint{1.954184in}{2.933523in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{3.060744in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{3.032658in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{3.041073in}}%
\pgfpathlineto{\pgfqpoint{1.940476in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{2.990279in}}%
\pgfpathlineto{\pgfqpoint{1.933622in}{3.008475in}}%
\pgfpathlineto{\pgfqpoint{1.933081in}{2.977781in}}%
\pgfpathlineto{\pgfqpoint{1.926768in}{2.940614in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{2.993692in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{3.037942in}}%
\pgfpathlineto{\pgfqpoint{1.919372in}{3.000308in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{2.920921in}}%
\pgfpathlineto{\pgfqpoint{1.912518in}{2.934601in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{3.022147in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{2.927561in}}%
\pgfpathlineto{\pgfqpoint{1.905123in}{2.733040in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{2.840214in}}%
\pgfpathlineto{\pgfqpoint{1.898269in}{2.820111in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.962870in}}%
\pgfpathlineto{\pgfqpoint{1.891415in}{2.852205in}}%
\pgfpathlineto{\pgfqpoint{1.885102in}{2.902014in}}%
\pgfpathlineto{\pgfqpoint{1.884561in}{2.829172in}}%
\pgfpathlineto{\pgfqpoint{1.878248in}{2.856376in}}%
\pgfpathlineto{\pgfqpoint{1.877707in}{2.853152in}}%
\pgfpathlineto{\pgfqpoint{1.877166in}{2.888235in}}%
\pgfpathlineto{\pgfqpoint{1.870853in}{2.943808in}}%
\pgfpathlineto{\pgfqpoint{1.870312in}{3.014909in}}%
\pgfpathlineto{\pgfqpoint{1.863999in}{2.820684in}}%
\pgfpathlineto{\pgfqpoint{1.863458in}{2.842222in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{2.739857in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{2.927082in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{2.819931in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{2.819102in}}%
\pgfpathlineto{\pgfqpoint{1.843436in}{2.849330in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{2.720109in}}%
\pgfpathlineto{\pgfqpoint{1.836582in}{2.842393in}}%
\pgfpathlineto{\pgfqpoint{1.836041in}{2.839535in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{2.759833in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{2.711385in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.693895in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{2.671668in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{2.767342in}}%
\pgfpathlineto{\pgfqpoint{1.815479in}{2.626826in}}%
\pgfpathlineto{\pgfqpoint{1.814938in}{2.597598in}}%
\pgfpathlineto{\pgfqpoint{1.808625in}{2.774669in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{2.554124in}}%
\pgfpathlineto{\pgfqpoint{1.801771in}{2.720156in}}%
\pgfpathlineto{\pgfqpoint{1.801230in}{2.524306in}}%
\pgfpathlineto{\pgfqpoint{1.794917in}{2.525702in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{2.615671in}}%
\pgfpathlineto{\pgfqpoint{1.788063in}{2.466562in}}%
\pgfpathlineto{\pgfqpoint{1.787521in}{2.509424in}}%
\pgfpathlineto{\pgfqpoint{1.781208in}{2.554517in}}%
\pgfpathlineto{\pgfqpoint{1.780667in}{2.498562in}}%
\pgfpathlineto{\pgfqpoint{1.774354in}{2.373056in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{2.326311in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{2.370416in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{2.507966in}}%
\pgfpathlineto{\pgfqpoint{1.766418in}{2.355642in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.484216in}}%
\pgfpathlineto{\pgfqpoint{1.759564in}{2.288138in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{2.370029in}}%
\pgfpathlineto{\pgfqpoint{1.752710in}{2.371068in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.259209in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{2.339302in}}%
\pgfpathlineto{\pgfqpoint{1.739543in}{2.262023in}}%
\pgfpathlineto{\pgfqpoint{1.739002in}{2.291406in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{2.313323in}}%
\pgfpathlineto{\pgfqpoint{1.732148in}{2.300744in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{2.337701in}}%
\pgfpathlineto{\pgfqpoint{1.725293in}{2.442503in}}%
\pgfpathlineto{\pgfqpoint{1.718980in}{2.432050in}}%
\pgfpathlineto{\pgfqpoint{1.718439in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{1.717898in}{2.339686in}}%
\pgfpathlineto{\pgfqpoint{1.711585in}{2.218809in}}%
\pgfpathlineto{\pgfqpoint{1.711044in}{2.315707in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.170777in}}%
\pgfpathlineto{\pgfqpoint{1.704190in}{2.200078in}}%
\pgfpathlineto{\pgfqpoint{1.697877in}{2.219748in}}%
\pgfpathlineto{\pgfqpoint{1.697336in}{2.099279in}}%
\pgfpathlineto{\pgfqpoint{1.691023in}{2.180028in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{1.684169in}{1.999144in}}%
\pgfpathlineto{\pgfqpoint{1.683628in}{2.140275in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{2.173007in}}%
\pgfpathlineto{\pgfqpoint{1.676774in}{1.985989in}}%
\pgfpathlineto{\pgfqpoint{1.670461in}{2.212584in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{2.279069in}}%
\pgfpathlineto{\pgfqpoint{1.669378in}{1.951668in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{2.233326in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{2.134144in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{2.034995in}}%
\pgfpathlineto{\pgfqpoint{1.655670in}{2.008095in}}%
\pgfpathlineto{\pgfqpoint{1.649357in}{2.099340in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{2.208683in}}%
\pgfpathlineto{\pgfqpoint{1.642503in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{2.241575in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.042255in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{2.092243in}}%
\pgfpathlineto{\pgfqpoint{1.628795in}{2.124799in}}%
\pgfpathlineto{\pgfqpoint{1.628254in}{2.273082in}}%
\pgfpathlineto{\pgfqpoint{1.621941in}{1.999670in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{2.223372in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{2.213595in}}%
\pgfpathlineto{\pgfqpoint{1.614546in}{2.062800in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{2.364059in}}%
\pgfpathlineto{\pgfqpoint{1.607692in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{1.607151in}{2.128582in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{2.196002in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{1.593983in}{2.261102in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{2.103715in}}%
\pgfpathlineto{\pgfqpoint{1.587129in}{2.087985in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{1.580275in}{2.150596in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{1.861249in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{2.041034in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{2.119763in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{2.171213in}}%
\pgfpathlineto{\pgfqpoint{1.566026in}{2.203558in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{2.096830in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{2.124789in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{2.059792in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{1.963072in}}%
\pgfpathlineto{\pgfqpoint{1.551777in}{1.956710in}}%
\pgfpathlineto{\pgfqpoint{1.545464in}{1.938369in}}%
\pgfpathlineto{\pgfqpoint{1.544923in}{2.067713in}}%
\pgfpathlineto{\pgfqpoint{1.538610in}{1.986342in}}%
\pgfpathlineto{\pgfqpoint{1.538069in}{2.227036in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{1.908984in}}%
\pgfpathlineto{\pgfqpoint{1.531214in}{1.958515in}}%
\pgfpathlineto{\pgfqpoint{1.524901in}{1.862862in}}%
\pgfpathlineto{\pgfqpoint{1.524360in}{2.132796in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{2.183328in}}%
\pgfpathlineto{\pgfqpoint{1.517506in}{1.953823in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{1.901932in}}%
\pgfpathlineto{\pgfqpoint{1.510652in}{2.127889in}}%
\pgfpathlineto{\pgfqpoint{1.510111in}{2.062988in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{1.996327in}}%
\pgfpathlineto{\pgfqpoint{1.503257in}{2.178541in}}%
\pgfpathlineto{\pgfqpoint{1.496944in}{2.215650in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{2.228394in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{2.205404in}}%
\pgfpathlineto{\pgfqpoint{1.483236in}{1.936621in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.173639in}}%
\pgfpathlineto{\pgfqpoint{1.476382in}{2.066176in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{1.851423in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{1.992722in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.076270in}}%
\pgfpathlineto{\pgfqpoint{1.462673in}{1.988019in}}%
\pgfpathlineto{\pgfqpoint{1.462132in}{1.920890in}}%
\pgfpathlineto{\pgfqpoint{1.461591in}{2.007645in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{1.945173in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{1.975599in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.893975in}}%
\pgfpathlineto{\pgfqpoint{1.447883in}{2.073117in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.940206in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{1.955555in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{1.952341in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{2.192207in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{2.002059in}}%
\pgfpathlineto{\pgfqpoint{1.427321in}{2.257418in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{1.759030in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{2.112867in}}%
\pgfpathlineto{\pgfqpoint{1.414154in}{2.102263in}}%
\pgfpathlineto{\pgfqpoint{1.413613in}{2.105399in}}%
\pgfpathlineto{\pgfqpoint{1.407300in}{2.034648in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{1.406217in}{2.210707in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{2.124830in}}%
\pgfpathlineto{\pgfqpoint{1.399363in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{2.156766in}}%
\pgfpathlineto{\pgfqpoint{1.392509in}{2.051579in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{2.038553in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.056698in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{2.051181in}}%
\pgfpathlineto{\pgfqpoint{1.378801in}{1.900484in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{1.955004in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{2.063813in}}%
\pgfpathlineto{\pgfqpoint{1.365634in}{1.958515in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{2.106196in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.931796in}}%
\pgfpathlineto{\pgfqpoint{1.358239in}{1.945609in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{2.202595in}}%
\pgfpathlineto{\pgfqpoint{1.351385in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{2.065643in}}%
\pgfpathlineto{\pgfqpoint{1.344531in}{2.180818in}}%
\pgfpathlineto{\pgfqpoint{1.343989in}{2.071773in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{1.330822in}{2.058470in}}%
\pgfpathlineto{\pgfqpoint{1.330281in}{1.978790in}}%
\pgfpathlineto{\pgfqpoint{1.323968in}{2.099812in}}%
\pgfpathlineto{\pgfqpoint{1.323427in}{2.103884in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{2.162670in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{2.084107in}}%
\pgfpathlineto{\pgfqpoint{1.310260in}{2.200312in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{2.053386in}}%
\pgfpathlineto{\pgfqpoint{1.303406in}{2.143547in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{2.294092in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{2.019940in}}%
\pgfpathlineto{\pgfqpoint{1.296011in}{1.894016in}}%
\pgfpathlineto{\pgfqpoint{1.295470in}{1.926041in}}%
\pgfpathlineto{\pgfqpoint{1.289157in}{2.176086in}}%
\pgfpathlineto{\pgfqpoint{1.288616in}{2.131251in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{1.921301in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{2.103163in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{1.951243in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{2.033797in}}%
\pgfpathlineto{\pgfqpoint{1.268594in}{2.080156in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{1.955505in}}%
\pgfpathlineto{\pgfqpoint{1.261740in}{1.960573in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{2.062608in}}%
\pgfpathlineto{\pgfqpoint{1.254886in}{2.140339in}}%
\pgfpathlineto{\pgfqpoint{1.254345in}{1.920936in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{1.809561in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{2.080088in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{1.240637in}{2.003467in}}%
\pgfpathlineto{\pgfqpoint{1.240096in}{1.969481in}}%
\pgfpathlineto{\pgfqpoint{1.233783in}{1.865531in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{1.924678in}}%
\pgfpathlineto{\pgfqpoint{1.226929in}{1.896327in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{1.972854in}}%
\pgfpathlineto{\pgfqpoint{1.220075in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.866291in}}%
\pgfpathlineto{\pgfqpoint{1.213221in}{1.879739in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{1.880599in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{2.017645in}}%
\pgfpathlineto{\pgfqpoint{1.205825in}{1.884275in}}%
\pgfpathlineto{\pgfqpoint{1.199512in}{1.715163in}}%
\pgfpathlineto{\pgfqpoint{1.198971in}{1.535408in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{1.771810in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{1.791303in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{1.705841in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{1.808824in}}%
\pgfpathlineto{\pgfqpoint{1.184722in}{1.712653in}}%
\pgfpathlineto{\pgfqpoint{1.178409in}{1.948584in}}%
\pgfpathlineto{\pgfqpoint{1.177868in}{1.845487in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{1.566264in}}%
\pgfpathlineto{\pgfqpoint{1.171014in}{1.821593in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.759767in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{1.157847in}{1.854101in}}%
\pgfpathlineto{\pgfqpoint{1.157306in}{1.848392in}}%
\pgfpathlineto{\pgfqpoint{1.150993in}{1.624850in}}%
\pgfpathlineto{\pgfqpoint{1.150452in}{1.751295in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.831106in}}%
\pgfpathlineto{\pgfqpoint{1.143597in}{1.793326in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{1.801842in}}%
\pgfpathlineto{\pgfqpoint{1.136743in}{1.805714in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{1.775003in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{1.844242in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{1.650857in}}%
\pgfpathlineto{\pgfqpoint{1.123035in}{1.683407in}}%
\pgfpathlineto{\pgfqpoint{1.122494in}{1.570620in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{1.670820in}}%
\pgfpathlineto{\pgfqpoint{1.115640in}{1.879311in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{1.741214in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{1.694220in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{1.639221in}}%
\pgfpathlineto{\pgfqpoint{1.101932in}{1.680540in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.670198in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{1.586891in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.669666in}}%
\pgfpathlineto{\pgfqpoint{1.088224in}{1.702516in}}%
\pgfpathlineto{\pgfqpoint{1.087682in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{1.081370in}{1.546855in}}%
\pgfpathlineto{\pgfqpoint{1.080828in}{1.669374in}}%
\pgfpathlineto{\pgfqpoint{1.074515in}{1.645317in}}%
\pgfpathlineto{\pgfqpoint{1.073974in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.067661in}{2.007222in}}%
\pgfpathlineto{\pgfqpoint{1.067120in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{1.957383in}}%
\pgfpathlineto{\pgfqpoint{1.060266in}{1.856748in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.887811in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{1.812129in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{1.889915in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{1.741676in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{1.785259in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{1.765935in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.682994in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{1.722976in}}%
\pgfpathlineto{\pgfqpoint{1.032309in}{1.502564in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{1.625007in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.716121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025382in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025382in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927237in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927237in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829091in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730945in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730945in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632799in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632799in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 400000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534654in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 500000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.222797in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Number of Timesteps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.976518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327371in, y=0.916867in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont −130}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.554647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327371in, y=1.494995in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont −120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.132775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339741in, y=2.073123in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont −110}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.710903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327371in, y=2.651252in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont −100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.289031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420063in, y=3.229380in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont −90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.867160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420063in, y=3.807508in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont −80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271815in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Reward per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.039277in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{1.869659in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{2.075277in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{2.069055in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{2.090540in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{1.917226in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{1.992749in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{2.023347in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.165347in}}%
\pgfpathlineto{\pgfqpoint{1.060266in}{1.964200in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{2.168731in}}%
\pgfpathlineto{\pgfqpoint{1.067120in}{2.105754in}}%
\pgfpathlineto{\pgfqpoint{1.067661in}{2.118764in}}%
\pgfpathlineto{\pgfqpoint{1.073974in}{2.141880in}}%
\pgfpathlineto{\pgfqpoint{1.074515in}{2.055688in}}%
\pgfpathlineto{\pgfqpoint{1.080828in}{2.120436in}}%
\pgfpathlineto{\pgfqpoint{1.081370in}{2.112833in}}%
\pgfpathlineto{\pgfqpoint{1.087682in}{2.103204in}}%
\pgfpathlineto{\pgfqpoint{1.088224in}{2.325073in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{2.188426in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{2.032374in}}%
\pgfpathlineto{\pgfqpoint{1.101932in}{2.253337in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{2.170262in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{2.140225in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{2.227243in}}%
\pgfpathlineto{\pgfqpoint{1.115640in}{2.166008in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{2.134273in}}%
\pgfpathlineto{\pgfqpoint{1.123035in}{2.263861in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{2.243784in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{2.209595in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{2.267081in}}%
\pgfpathlineto{\pgfqpoint{1.136743in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{2.123220in}}%
\pgfpathlineto{\pgfqpoint{1.143597in}{2.246634in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{2.128696in}}%
\pgfpathlineto{\pgfqpoint{1.150452in}{2.201831in}}%
\pgfpathlineto{\pgfqpoint{1.150993in}{2.108550in}}%
\pgfpathlineto{\pgfqpoint{1.157306in}{2.170035in}}%
\pgfpathlineto{\pgfqpoint{1.157847in}{2.153983in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{2.144922in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{2.323925in}}%
\pgfpathlineto{\pgfqpoint{1.171014in}{2.092755in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{2.185266in}}%
\pgfpathlineto{\pgfqpoint{1.177868in}{2.271766in}}%
\pgfpathlineto{\pgfqpoint{1.178409in}{2.326158in}}%
\pgfpathlineto{\pgfqpoint{1.184722in}{2.431055in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{2.374442in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{2.347382in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{2.317860in}}%
\pgfpathlineto{\pgfqpoint{1.198971in}{2.370627in}}%
\pgfpathlineto{\pgfqpoint{1.199512in}{2.354994in}}%
\pgfpathlineto{\pgfqpoint{1.205825in}{2.392601in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{2.327608in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{2.326102in}}%
\pgfpathlineto{\pgfqpoint{1.213221in}{2.541981in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{2.329706in}}%
\pgfpathlineto{\pgfqpoint{1.220075in}{2.201705in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{2.389818in}}%
\pgfpathlineto{\pgfqpoint{1.226929in}{2.327481in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{2.190156in}}%
\pgfpathlineto{\pgfqpoint{1.233783in}{2.320819in}}%
\pgfpathlineto{\pgfqpoint{1.240096in}{2.126352in}}%
\pgfpathlineto{\pgfqpoint{1.240637in}{2.130798in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{2.265156in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{2.318253in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{2.434402in}}%
\pgfpathlineto{\pgfqpoint{1.254886in}{2.145922in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{2.213863in}}%
\pgfpathlineto{\pgfqpoint{1.261740in}{2.120960in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{2.317317in}}%
\pgfpathlineto{\pgfqpoint{1.268594in}{2.176756in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{2.378556in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{2.359740in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{2.279201in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{2.214354in}}%
\pgfpathlineto{\pgfqpoint{1.288616in}{2.308500in}}%
\pgfpathlineto{\pgfqpoint{1.289157in}{2.333659in}}%
\pgfpathlineto{\pgfqpoint{1.295470in}{2.329613in}}%
\pgfpathlineto{\pgfqpoint{1.296011in}{2.171585in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{2.201834in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{1.303406in}{2.122824in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{2.257132in}}%
\pgfpathlineto{\pgfqpoint{1.310260in}{2.254252in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{2.361081in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{2.253427in}}%
\pgfpathlineto{\pgfqpoint{1.323427in}{2.353091in}}%
\pgfpathlineto{\pgfqpoint{1.323968in}{2.333599in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{2.199290in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{2.369179in}}%
\pgfpathlineto{\pgfqpoint{1.343989in}{2.341950in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{2.238516in}}%
\pgfpathlineto{\pgfqpoint{1.351385in}{2.413902in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{2.266031in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{2.469798in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{2.256924in}}%
\pgfpathlineto{\pgfqpoint{1.365634in}{2.392116in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{2.188372in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{2.327780in}}%
\pgfpathlineto{\pgfqpoint{1.378801in}{2.384839in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{2.302518in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{2.357750in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{2.306614in}}%
\pgfpathlineto{\pgfqpoint{1.392509in}{2.284460in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{2.307866in}}%
\pgfpathlineto{\pgfqpoint{1.399363in}{2.449455in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{2.392604in}}%
\pgfpathlineto{\pgfqpoint{1.406217in}{2.334218in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{2.368935in}}%
\pgfpathlineto{\pgfqpoint{1.407300in}{2.555087in}}%
\pgfpathlineto{\pgfqpoint{1.414154in}{2.318346in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{2.356516in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{2.529637in}}%
\pgfpathlineto{\pgfqpoint{1.427321in}{2.389720in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{2.480793in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{2.241927in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{2.351643in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{2.573753in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{2.502588in}}%
\pgfpathlineto{\pgfqpoint{1.447883in}{2.497154in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{2.400459in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{2.532139in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{2.479330in}}%
\pgfpathlineto{\pgfqpoint{1.461591in}{2.402475in}}%
\pgfpathlineto{\pgfqpoint{1.462132in}{2.310036in}}%
\pgfpathlineto{\pgfqpoint{1.462673in}{2.468642in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.316348in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{2.358541in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{2.504889in}}%
\pgfpathlineto{\pgfqpoint{1.476382in}{2.368108in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{1.483236in}{2.534811in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{2.535975in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{2.414837in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{2.336675in}}%
\pgfpathlineto{\pgfqpoint{1.496944in}{2.441610in}}%
\pgfpathlineto{\pgfqpoint{1.503257in}{2.480485in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{2.385315in}}%
\pgfpathlineto{\pgfqpoint{1.510111in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{1.510652in}{2.333937in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{2.475464in}}%
\pgfpathlineto{\pgfqpoint{1.517506in}{2.421728in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{2.440917in}}%
\pgfpathlineto{\pgfqpoint{1.524360in}{2.497432in}}%
\pgfpathlineto{\pgfqpoint{1.524901in}{2.323906in}}%
\pgfpathlineto{\pgfqpoint{1.531214in}{2.337036in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{2.420227in}}%
\pgfpathlineto{\pgfqpoint{1.538069in}{2.297483in}}%
\pgfpathlineto{\pgfqpoint{1.538610in}{2.551769in}}%
\pgfpathlineto{\pgfqpoint{1.544923in}{2.351505in}}%
\pgfpathlineto{\pgfqpoint{1.545464in}{2.406776in}}%
\pgfpathlineto{\pgfqpoint{1.551777in}{2.482636in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{2.478906in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{2.481482in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{2.417810in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{2.479770in}}%
\pgfpathlineto{\pgfqpoint{1.566026in}{2.498030in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{2.489210in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{2.434315in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{2.442280in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{2.402432in}}%
\pgfpathlineto{\pgfqpoint{1.580275in}{2.348362in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{1.587129in}{2.337215in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{2.417804in}}%
\pgfpathlineto{\pgfqpoint{1.593983in}{2.321882in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{2.329165in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{2.391041in}}%
\pgfpathlineto{\pgfqpoint{1.607151in}{2.320282in}}%
\pgfpathlineto{\pgfqpoint{1.607692in}{2.278440in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{2.202361in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{2.418072in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{2.388942in}}%
\pgfpathlineto{\pgfqpoint{1.621941in}{2.451855in}}%
\pgfpathlineto{\pgfqpoint{1.628254in}{2.526601in}}%
\pgfpathlineto{\pgfqpoint{1.628795in}{2.385494in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{2.408471in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{2.461545in}}%
\pgfpathlineto{\pgfqpoint{1.642503in}{2.509358in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{2.433873in}}%
\pgfpathlineto{\pgfqpoint{1.649357in}{2.539551in}}%
\pgfpathlineto{\pgfqpoint{1.655670in}{2.470083in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{2.517989in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{2.492814in}}%
\pgfpathlineto{\pgfqpoint{1.669378in}{2.400777in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{2.437539in}}%
\pgfpathlineto{\pgfqpoint{1.670461in}{2.396471in}}%
\pgfpathlineto{\pgfqpoint{1.676774in}{2.415460in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{2.463959in}}%
\pgfpathlineto{\pgfqpoint{1.683628in}{2.474685in}}%
\pgfpathlineto{\pgfqpoint{1.684169in}{2.340461in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{2.452686in}}%
\pgfpathlineto{\pgfqpoint{1.691023in}{2.388504in}}%
\pgfpathlineto{\pgfqpoint{1.697336in}{2.385283in}}%
\pgfpathlineto{\pgfqpoint{1.697877in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{1.704190in}{2.363549in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.286293in}}%
\pgfpathlineto{\pgfqpoint{1.711044in}{2.414495in}}%
\pgfpathlineto{\pgfqpoint{1.711585in}{2.398441in}}%
\pgfpathlineto{\pgfqpoint{1.717898in}{2.269162in}}%
\pgfpathlineto{\pgfqpoint{1.718980in}{2.399134in}}%
\pgfpathlineto{\pgfqpoint{1.725293in}{2.359071in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{1.732148in}{2.326343in}}%
\pgfpathlineto{\pgfqpoint{1.739002in}{2.244003in}}%
\pgfpathlineto{\pgfqpoint{1.739543in}{2.283752in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{2.293249in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.360510in}}%
\pgfpathlineto{\pgfqpoint{1.752710in}{2.338619in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{2.379157in}}%
\pgfpathlineto{\pgfqpoint{1.759564in}{2.270566in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{1.766418in}{2.467503in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{2.359219in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{2.257509in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{2.387585in}}%
\pgfpathlineto{\pgfqpoint{1.774354in}{2.199979in}}%
\pgfpathlineto{\pgfqpoint{1.781208in}{2.353615in}}%
\pgfpathlineto{\pgfqpoint{1.787521in}{2.328851in}}%
\pgfpathlineto{\pgfqpoint{1.788063in}{2.227814in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{2.222060in}}%
\pgfpathlineto{\pgfqpoint{1.794917in}{2.369189in}}%
\pgfpathlineto{\pgfqpoint{1.801230in}{2.210180in}}%
\pgfpathlineto{\pgfqpoint{1.801771in}{2.432996in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{2.381902in}}%
\pgfpathlineto{\pgfqpoint{1.808625in}{2.139240in}}%
\pgfpathlineto{\pgfqpoint{1.814938in}{2.316448in}}%
\pgfpathlineto{\pgfqpoint{1.815479in}{2.158074in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{2.161368in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.159416in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{2.260968in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{2.443599in}}%
\pgfpathlineto{\pgfqpoint{1.836041in}{2.217841in}}%
\pgfpathlineto{\pgfqpoint{1.836582in}{2.397779in}}%
\pgfpathlineto{\pgfqpoint{1.843436in}{2.324708in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{2.288383in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{2.330130in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{2.206825in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{2.441455in}}%
\pgfpathlineto{\pgfqpoint{1.863458in}{2.402271in}}%
\pgfpathlineto{\pgfqpoint{1.863999in}{2.291362in}}%
\pgfpathlineto{\pgfqpoint{1.870312in}{2.316889in}}%
\pgfpathlineto{\pgfqpoint{1.870853in}{2.266210in}}%
\pgfpathlineto{\pgfqpoint{1.877166in}{2.364377in}}%
\pgfpathlineto{\pgfqpoint{1.878248in}{2.218725in}}%
\pgfpathlineto{\pgfqpoint{1.885102in}{2.363066in}}%
\pgfpathlineto{\pgfqpoint{1.891415in}{2.192214in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.287151in}}%
\pgfpathlineto{\pgfqpoint{1.898269in}{2.254934in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{2.355990in}}%
\pgfpathlineto{\pgfqpoint{1.905123in}{2.261459in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{2.167096in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{2.470802in}}%
\pgfpathlineto{\pgfqpoint{1.912518in}{2.250552in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{2.320792in}}%
\pgfpathlineto{\pgfqpoint{1.919372in}{2.252239in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{2.329484in}}%
\pgfpathlineto{\pgfqpoint{1.926768in}{2.385575in}}%
\pgfpathlineto{\pgfqpoint{1.933081in}{2.383338in}}%
\pgfpathlineto{\pgfqpoint{1.933622in}{2.343699in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{2.430972in}}%
\pgfpathlineto{\pgfqpoint{1.940476in}{2.387500in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{2.317178in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{2.292873in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{2.237839in}}%
\pgfpathlineto{\pgfqpoint{1.954184in}{2.428913in}}%
\pgfpathlineto{\pgfqpoint{1.960497in}{2.422149in}}%
\pgfpathlineto{\pgfqpoint{1.961038in}{2.431886in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{2.412319in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{2.360631in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.287199in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{2.404631in}}%
\pgfpathlineto{\pgfqpoint{1.981059in}{2.503982in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{2.353853in}}%
\pgfpathlineto{\pgfqpoint{1.988455in}{2.253225in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{2.353845in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{2.241064in}}%
\pgfpathlineto{\pgfqpoint{1.995850in}{2.298282in}}%
\pgfpathlineto{\pgfqpoint{2.002163in}{2.277081in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{2.462486in}}%
\pgfpathlineto{\pgfqpoint{2.009017in}{2.286230in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.341965in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{2.353706in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{2.344501in}}%
\pgfpathlineto{\pgfqpoint{2.022725in}{2.294517in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{2.393573in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{2.258860in}}%
\pgfpathlineto{\pgfqpoint{2.030120in}{2.448871in}}%
\pgfpathlineto{\pgfqpoint{2.030661in}{2.260320in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{2.288012in}}%
\pgfpathlineto{\pgfqpoint{2.037515in}{2.386597in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{2.394123in}}%
\pgfpathlineto{\pgfqpoint{2.044369in}{2.175711in}}%
\pgfpathlineto{\pgfqpoint{2.050682in}{2.395102in}}%
\pgfpathlineto{\pgfqpoint{2.051224in}{2.251962in}}%
\pgfpathlineto{\pgfqpoint{2.057537in}{2.373780in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{2.407785in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{2.481091in}}%
\pgfpathlineto{\pgfqpoint{2.064932in}{2.284338in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{2.246337in}}%
\pgfpathlineto{\pgfqpoint{2.071786in}{2.333666in}}%
\pgfpathlineto{\pgfqpoint{2.078099in}{2.381012in}}%
\pgfpathlineto{\pgfqpoint{2.078640in}{2.345740in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{2.421493in}}%
\pgfpathlineto{\pgfqpoint{2.085494in}{2.479171in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{2.092348in}{2.254447in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{2.524681in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{2.495189in}}%
\pgfpathlineto{\pgfqpoint{2.099743in}{2.392640in}}%
\pgfpathlineto{\pgfqpoint{2.106056in}{2.360994in}}%
\pgfpathlineto{\pgfqpoint{2.106597in}{2.269900in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{2.331590in}}%
\pgfpathlineto{\pgfqpoint{2.113452in}{2.394229in}}%
\pgfpathlineto{\pgfqpoint{2.119764in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{2.120306in}{2.387543in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{2.474225in}}%
\pgfpathlineto{\pgfqpoint{2.127160in}{2.399645in}}%
\pgfpathlineto{\pgfqpoint{2.133473in}{2.462781in}}%
\pgfpathlineto{\pgfqpoint{2.134014in}{2.282190in}}%
\pgfpathlineto{\pgfqpoint{2.134555in}{2.351707in}}%
\pgfpathlineto{\pgfqpoint{2.140868in}{2.362890in}}%
\pgfpathlineto{\pgfqpoint{2.141409in}{2.214839in}}%
\pgfpathlineto{\pgfqpoint{2.147722in}{2.297523in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{2.268394in}}%
\pgfpathlineto{\pgfqpoint{2.154576in}{2.340633in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{2.416369in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{2.406806in}}%
\pgfpathlineto{\pgfqpoint{2.161971in}{2.322047in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{2.386088in}}%
\pgfpathlineto{\pgfqpoint{2.168825in}{2.560584in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{2.381407in}}%
\pgfpathlineto{\pgfqpoint{2.175679in}{2.416835in}}%
\pgfpathlineto{\pgfqpoint{2.181992in}{2.365740in}}%
\pgfpathlineto{\pgfqpoint{2.182534in}{2.348922in}}%
\pgfpathlineto{\pgfqpoint{2.188847in}{2.260671in}}%
\pgfpathlineto{\pgfqpoint{2.189929in}{2.405011in}}%
\pgfpathlineto{\pgfqpoint{2.196242in}{2.412668in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{2.365647in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{2.323950in}}%
\pgfpathlineto{\pgfqpoint{2.203637in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{2.209950in}{2.422982in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{2.216804in}{2.471305in}}%
\pgfpathlineto{\pgfqpoint{2.217345in}{2.417588in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{2.353280in}}%
\pgfpathlineto{\pgfqpoint{2.224199in}{2.431153in}}%
\pgfpathlineto{\pgfqpoint{2.230512in}{2.449112in}}%
\pgfpathlineto{\pgfqpoint{2.231053in}{2.532268in}}%
\pgfpathlineto{\pgfqpoint{2.237366in}{2.548670in}}%
\pgfpathlineto{\pgfqpoint{2.238449in}{2.443957in}}%
\pgfpathlineto{\pgfqpoint{2.244761in}{2.344724in}}%
\pgfpathlineto{\pgfqpoint{2.245303in}{2.460351in}}%
\pgfpathlineto{\pgfqpoint{2.251616in}{2.429729in}}%
\pgfpathlineto{\pgfqpoint{2.252157in}{2.535007in}}%
\pgfpathlineto{\pgfqpoint{2.258470in}{2.439506in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{2.297080in}}%
\pgfpathlineto{\pgfqpoint{2.265324in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{2.258484in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{2.368789in}}%
\pgfpathlineto{\pgfqpoint{2.272719in}{2.254693in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{2.457873in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{2.356461in}}%
\pgfpathlineto{\pgfqpoint{2.292740in}{2.515755in}}%
\pgfpathlineto{\pgfqpoint{2.293281in}{2.564032in}}%
\pgfpathlineto{\pgfqpoint{2.293822in}{2.554940in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{2.361925in}}%
\pgfpathlineto{\pgfqpoint{2.306989in}{2.378275in}}%
\pgfpathlineto{\pgfqpoint{2.307531in}{2.400986in}}%
\pgfpathlineto{\pgfqpoint{2.313844in}{2.351838in}}%
\pgfpathlineto{\pgfqpoint{2.314385in}{2.331302in}}%
\pgfpathlineto{\pgfqpoint{2.320698in}{2.423268in}}%
\pgfpathlineto{\pgfqpoint{2.321239in}{2.493418in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{2.413876in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{2.416848in}}%
\pgfpathlineto{\pgfqpoint{2.334947in}{2.469309in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{2.399293in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{2.482712in}}%
\pgfpathlineto{\pgfqpoint{2.348655in}{2.577092in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{2.561736in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{2.556565in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{2.362904in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{2.604650in}}%
\pgfpathlineto{\pgfqpoint{2.369758in}{2.408597in}}%
\pgfpathlineto{\pgfqpoint{2.376071in}{2.386166in}}%
\pgfpathlineto{\pgfqpoint{2.376613in}{2.425865in}}%
\pgfpathlineto{\pgfqpoint{2.382926in}{2.463870in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{2.524034in}}%
\pgfpathlineto{\pgfqpoint{2.389780in}{2.545897in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{2.570561in}}%
\pgfpathlineto{\pgfqpoint{2.396634in}{2.513203in}}%
\pgfpathlineto{\pgfqpoint{2.397175in}{2.490323in}}%
\pgfpathlineto{\pgfqpoint{2.397716in}{2.510492in}}%
\pgfpathlineto{\pgfqpoint{2.404029in}{2.550399in}}%
\pgfpathlineto{\pgfqpoint{2.404570in}{2.509551in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.541955in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{2.505294in}}%
\pgfpathlineto{\pgfqpoint{2.417737in}{2.470020in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{2.388323in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{2.460366in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{2.556592in}}%
\pgfpathlineto{\pgfqpoint{2.431445in}{2.441652in}}%
\pgfpathlineto{\pgfqpoint{2.431986in}{2.475950in}}%
\pgfpathlineto{\pgfqpoint{2.438299in}{2.483963in}}%
\pgfpathlineto{\pgfqpoint{2.438841in}{2.371051in}}%
\pgfpathlineto{\pgfqpoint{2.445154in}{2.398358in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{2.668333in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.420345in}}%
\pgfpathlineto{\pgfqpoint{2.453090in}{2.467004in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{2.405711in}}%
\pgfpathlineto{\pgfqpoint{2.459944in}{2.478733in}}%
\pgfpathlineto{\pgfqpoint{2.466257in}{2.508605in}}%
\pgfpathlineto{\pgfqpoint{2.466798in}{2.528625in}}%
\pgfpathlineto{\pgfqpoint{2.473111in}{2.454043in}}%
\pgfpathlineto{\pgfqpoint{2.473652in}{2.428867in}}%
\pgfpathlineto{\pgfqpoint{2.479965in}{2.539094in}}%
\pgfpathlineto{\pgfqpoint{2.480506in}{2.582788in}}%
\pgfpathlineto{\pgfqpoint{2.486819in}{2.635860in}}%
\pgfpathlineto{\pgfqpoint{2.487360in}{2.384898in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{2.435545in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{2.588972in}}%
\pgfpathlineto{\pgfqpoint{2.500527in}{2.553494in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{2.541441in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{2.470608in}}%
\pgfpathlineto{\pgfqpoint{2.507923in}{2.520069in}}%
\pgfpathlineto{\pgfqpoint{2.508464in}{2.397691in}}%
\pgfpathlineto{\pgfqpoint{2.514777in}{2.568833in}}%
\pgfpathlineto{\pgfqpoint{2.515318in}{2.452148in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{2.612649in}}%
\pgfpathlineto{\pgfqpoint{2.522172in}{2.408010in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.405926in}}%
\pgfpathlineto{\pgfqpoint{2.529026in}{2.415273in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{2.555575in}}%
\pgfpathlineto{\pgfqpoint{2.535880in}{2.461048in}}%
\pgfpathlineto{\pgfqpoint{2.542193in}{2.454811in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{2.401172in}}%
\pgfpathlineto{\pgfqpoint{2.549047in}{2.550564in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{2.380153in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{2.477993in}}%
\pgfpathlineto{\pgfqpoint{2.556442in}{2.406501in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{2.515027in}}%
\pgfpathlineto{\pgfqpoint{2.563296in}{2.407405in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{2.473411in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{2.513241in}}%
\pgfpathlineto{\pgfqpoint{2.570692in}{2.506857in}}%
\pgfpathlineto{\pgfqpoint{2.577005in}{2.512849in}}%
\pgfpathlineto{\pgfqpoint{2.577546in}{2.502948in}}%
\pgfpathlineto{\pgfqpoint{2.583859in}{2.569019in}}%
\pgfpathlineto{\pgfqpoint{2.584400in}{2.450726in}}%
\pgfpathlineto{\pgfqpoint{2.590713in}{2.397003in}}%
\pgfpathlineto{\pgfqpoint{2.591254in}{2.421262in}}%
\pgfpathlineto{\pgfqpoint{2.597567in}{2.623274in}}%
\pgfpathlineto{\pgfqpoint{2.598108in}{2.613936in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{2.598652in}}%
\pgfpathlineto{\pgfqpoint{2.604962in}{2.598985in}}%
\pgfpathlineto{\pgfqpoint{2.605503in}{2.544344in}}%
\pgfpathlineto{\pgfqpoint{2.612357in}{2.707734in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{2.568931in}}%
\pgfpathlineto{\pgfqpoint{2.619211in}{2.432089in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.682080in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{2.586182in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{2.630991in}}%
\pgfpathlineto{\pgfqpoint{2.632920in}{2.547634in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{2.452546in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{2.583235in}}%
\pgfpathlineto{\pgfqpoint{2.646087in}{2.538645in}}%
\pgfpathlineto{\pgfqpoint{2.646628in}{2.477073in}}%
\pgfpathlineto{\pgfqpoint{2.652941in}{2.587997in}}%
\pgfpathlineto{\pgfqpoint{2.653482in}{2.536631in}}%
\pgfpathlineto{\pgfqpoint{2.654023in}{2.542408in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{2.490064in}}%
\pgfpathlineto{\pgfqpoint{2.660877in}{2.532953in}}%
\pgfpathlineto{\pgfqpoint{2.667190in}{2.547785in}}%
\pgfpathlineto{\pgfqpoint{2.667731in}{2.401595in}}%
\pgfpathlineto{\pgfqpoint{2.674044in}{2.464349in}}%
\pgfpathlineto{\pgfqpoint{2.674585in}{2.522452in}}%
\pgfpathlineto{\pgfqpoint{2.680898in}{2.664449in}}%
\pgfpathlineto{\pgfqpoint{2.681439in}{2.542800in}}%
\pgfpathlineto{\pgfqpoint{2.687752in}{2.499184in}}%
\pgfpathlineto{\pgfqpoint{2.688293in}{2.430842in}}%
\pgfpathlineto{\pgfqpoint{2.694606in}{2.395874in}}%
\pgfpathlineto{\pgfqpoint{2.695148in}{2.513951in}}%
\pgfpathlineto{\pgfqpoint{2.701460in}{2.380276in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{2.495516in}}%
\pgfpathlineto{\pgfqpoint{2.708315in}{2.484721in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{2.341511in}}%
\pgfpathlineto{\pgfqpoint{2.715710in}{2.345128in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{2.312420in}}%
\pgfpathlineto{\pgfqpoint{2.722564in}{2.468504in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{2.421075in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{2.462882in}}%
\pgfpathlineto{\pgfqpoint{2.729959in}{2.379622in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{2.294221in}}%
\pgfpathlineto{\pgfqpoint{2.736813in}{2.334724in}}%
\pgfpathlineto{\pgfqpoint{2.743126in}{2.418516in}}%
\pgfpathlineto{\pgfqpoint{2.743667in}{2.360796in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{2.303753in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{2.392533in}}%
\pgfpathlineto{\pgfqpoint{2.756834in}{2.370721in}}%
\pgfpathlineto{\pgfqpoint{2.757375in}{2.343398in}}%
\pgfpathlineto{\pgfqpoint{2.757917in}{2.388302in}}%
\pgfpathlineto{\pgfqpoint{2.764230in}{2.407408in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{2.401271in}}%
\pgfpathlineto{\pgfqpoint{2.771084in}{2.398652in}}%
\pgfpathlineto{\pgfqpoint{2.771625in}{2.244467in}}%
\pgfpathlineto{\pgfqpoint{2.777938in}{2.405150in}}%
\pgfpathlineto{\pgfqpoint{2.778479in}{2.475077in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{2.443038in}}%
\pgfpathlineto{\pgfqpoint{2.785333in}{2.406144in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{2.484049in}}%
\pgfpathlineto{\pgfqpoint{2.792187in}{2.274792in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.471725in}}%
\pgfpathlineto{\pgfqpoint{2.799041in}{2.371447in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{2.414454in}}%
\pgfpathlineto{\pgfqpoint{2.805895in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{2.258176in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.371628in}}%
\pgfpathlineto{\pgfqpoint{2.819603in}{2.259286in}}%
\pgfpathlineto{\pgfqpoint{2.820145in}{2.433745in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{2.365423in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{2.072689in}}%
\pgfpathlineto{\pgfqpoint{2.833312in}{2.397654in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.319060in}}%
\pgfpathlineto{\pgfqpoint{2.840166in}{2.396005in}}%
\pgfpathlineto{\pgfqpoint{2.840707in}{2.212623in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{2.321675in}}%
\pgfpathlineto{\pgfqpoint{2.853874in}{2.292510in}}%
\pgfpathlineto{\pgfqpoint{2.854415in}{2.416963in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{2.319627in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{2.456635in}}%
\pgfpathlineto{\pgfqpoint{2.861810in}{2.300208in}}%
\pgfpathlineto{\pgfqpoint{2.868123in}{2.517609in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{2.344001in}}%
\pgfpathlineto{\pgfqpoint{2.874977in}{2.357454in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{2.417519in}}%
\pgfpathlineto{\pgfqpoint{2.881831in}{2.400777in}}%
\pgfpathlineto{\pgfqpoint{2.882372in}{2.319050in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{2.333529in}}%
\pgfpathlineto{\pgfqpoint{2.889227in}{2.358517in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{2.300546in}}%
\pgfpathlineto{\pgfqpoint{2.896081in}{2.336570in}}%
\pgfpathlineto{\pgfqpoint{2.902394in}{2.400193in}}%
\pgfpathlineto{\pgfqpoint{2.902935in}{2.310264in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{2.223729in}}%
\pgfpathlineto{\pgfqpoint{2.909789in}{2.281107in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{2.343697in}}%
\pgfpathlineto{\pgfqpoint{2.916643in}{2.163244in}}%
\pgfpathlineto{\pgfqpoint{2.917184in}{2.354403in}}%
\pgfpathlineto{\pgfqpoint{2.923497in}{2.343816in}}%
\pgfpathlineto{\pgfqpoint{2.924038in}{2.217503in}}%
\pgfpathlineto{\pgfqpoint{2.930351in}{2.490392in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.434184in}}%
\pgfpathlineto{\pgfqpoint{2.937205in}{2.351059in}}%
\pgfpathlineto{\pgfqpoint{2.937746in}{2.319668in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{2.438529in}}%
\pgfpathlineto{\pgfqpoint{2.944600in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{2.950913in}{2.313219in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{2.370953in}}%
\pgfpathlineto{\pgfqpoint{2.957767in}{2.447192in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{2.332673in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{2.238763in}}%
\pgfpathlineto{\pgfqpoint{2.965163in}{2.466288in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{2.306463in}}%
\pgfpathlineto{\pgfqpoint{2.972017in}{2.388506in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{2.309209in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{2.309536in}}%
\pgfpathlineto{\pgfqpoint{2.979412in}{2.282716in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{2.438773in}}%
\pgfpathlineto{\pgfqpoint{2.986266in}{2.281983in}}%
\pgfpathlineto{\pgfqpoint{2.992579in}{2.451447in}}%
\pgfpathlineto{\pgfqpoint{2.993120in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{2.481553in}}%
\pgfpathlineto{\pgfqpoint{2.999974in}{2.322797in}}%
\pgfpathlineto{\pgfqpoint{3.006828in}{2.472571in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{2.356268in}}%
\pgfpathlineto{\pgfqpoint{3.013682in}{2.417951in}}%
\pgfpathlineto{\pgfqpoint{3.019995in}{2.528666in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{2.348190in}}%
\pgfpathlineto{\pgfqpoint{3.021078in}{2.505849in}}%
\pgfpathlineto{\pgfqpoint{3.027391in}{2.368482in}}%
\pgfpathlineto{\pgfqpoint{3.027932in}{2.588097in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{2.408341in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{2.581253in}}%
\pgfpathlineto{\pgfqpoint{3.041099in}{2.481300in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{2.401455in}}%
\pgfpathlineto{\pgfqpoint{3.047953in}{2.510573in}}%
\pgfpathlineto{\pgfqpoint{3.048494in}{2.422998in}}%
\pgfpathlineto{\pgfqpoint{3.054807in}{2.435151in}}%
\pgfpathlineto{\pgfqpoint{3.055348in}{2.410662in}}%
\pgfpathlineto{\pgfqpoint{3.061661in}{2.524962in}}%
\pgfpathlineto{\pgfqpoint{3.062202in}{2.408168in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{2.392684in}}%
\pgfpathlineto{\pgfqpoint{3.069056in}{2.484426in}}%
\pgfpathlineto{\pgfqpoint{3.069597in}{2.458314in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{2.522021in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{2.387700in}}%
\pgfpathlineto{\pgfqpoint{3.082764in}{2.447655in}}%
\pgfpathlineto{\pgfqpoint{3.083306in}{2.367731in}}%
\pgfpathlineto{\pgfqpoint{3.089619in}{2.483685in}}%
\pgfpathlineto{\pgfqpoint{3.090160in}{2.346901in}}%
\pgfpathlineto{\pgfqpoint{3.096473in}{2.531207in}}%
\pgfpathlineto{\pgfqpoint{3.097014in}{2.418290in}}%
\pgfpathlineto{\pgfqpoint{3.103327in}{2.452432in}}%
\pgfpathlineto{\pgfqpoint{3.103868in}{2.393216in}}%
\pgfpathlineto{\pgfqpoint{3.110181in}{2.541064in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{2.678789in}}%
\pgfpathlineto{\pgfqpoint{3.117035in}{2.570063in}}%
\pgfpathlineto{\pgfqpoint{3.117576in}{2.519190in}}%
\pgfpathlineto{\pgfqpoint{3.123889in}{2.590572in}}%
\pgfpathlineto{\pgfqpoint{3.124430in}{2.345369in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{2.631022in}}%
\pgfpathlineto{\pgfqpoint{3.131284in}{2.594052in}}%
\pgfpathlineto{\pgfqpoint{3.131825in}{2.629382in}}%
\pgfpathlineto{\pgfqpoint{3.138138in}{2.587415in}}%
\pgfpathlineto{\pgfqpoint{3.138679in}{2.552382in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{2.566473in}}%
\pgfpathlineto{\pgfqpoint{3.145534in}{2.445677in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{2.535955in}}%
\pgfpathlineto{\pgfqpoint{3.152388in}{2.592449in}}%
\pgfpathlineto{\pgfqpoint{3.158701in}{2.402050in}}%
\pgfpathlineto{\pgfqpoint{3.159242in}{2.337633in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{2.412261in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{2.541666in}}%
\pgfpathlineto{\pgfqpoint{3.172409in}{2.471684in}}%
\pgfpathlineto{\pgfqpoint{3.172950in}{2.380435in}}%
\pgfpathlineto{\pgfqpoint{3.173491in}{2.559586in}}%
\pgfpathlineto{\pgfqpoint{3.179804in}{2.676324in}}%
\pgfpathlineto{\pgfqpoint{3.180345in}{2.606998in}}%
\pgfpathlineto{\pgfqpoint{3.186658in}{2.483101in}}%
\pgfpathlineto{\pgfqpoint{3.187199in}{2.573007in}}%
\pgfpathlineto{\pgfqpoint{3.193512in}{2.534272in}}%
\pgfpathlineto{\pgfqpoint{3.194053in}{2.519198in}}%
\pgfpathlineto{\pgfqpoint{3.200366in}{2.566794in}}%
\pgfpathlineto{\pgfqpoint{3.200907in}{2.536323in}}%
\pgfpathlineto{\pgfqpoint{3.207220in}{2.628029in}}%
\pgfpathlineto{\pgfqpoint{3.207761in}{2.354325in}}%
\pgfpathlineto{\pgfqpoint{3.214616in}{2.571325in}}%
\pgfpathlineto{\pgfqpoint{3.220929in}{2.381133in}}%
\pgfpathlineto{\pgfqpoint{3.221470in}{2.565625in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{2.624626in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{2.552016in}}%
\pgfpathlineto{\pgfqpoint{3.228865in}{2.729507in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.561754in}}%
\pgfpathlineto{\pgfqpoint{3.235719in}{2.587925in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{2.566699in}}%
\pgfpathlineto{\pgfqpoint{3.242573in}{2.691689in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{2.508541in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{2.523764in}}%
\pgfpathlineto{\pgfqpoint{3.255740in}{2.611977in}}%
\pgfpathlineto{\pgfqpoint{3.256281in}{2.663236in}}%
\pgfpathlineto{\pgfqpoint{3.262594in}{2.614311in}}%
\pgfpathlineto{\pgfqpoint{3.263135in}{2.600552in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{2.648631in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{2.521227in}}%
\pgfpathlineto{\pgfqpoint{3.276302in}{2.482076in}}%
\pgfpathlineto{\pgfqpoint{3.276844in}{2.605490in}}%
\pgfpathlineto{\pgfqpoint{3.277385in}{2.576780in}}%
\pgfpathlineto{\pgfqpoint{3.283698in}{2.591907in}}%
\pgfpathlineto{\pgfqpoint{3.284239in}{2.498452in}}%
\pgfpathlineto{\pgfqpoint{3.290552in}{2.640151in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{2.451063in}}%
\pgfpathlineto{\pgfqpoint{3.297406in}{2.540158in}}%
\pgfpathlineto{\pgfqpoint{3.297947in}{2.486168in}}%
\pgfpathlineto{\pgfqpoint{3.304260in}{2.519453in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{2.639982in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{2.665578in}}%
\pgfpathlineto{\pgfqpoint{3.311655in}{2.708388in}}%
\pgfpathlineto{\pgfqpoint{3.317968in}{2.575849in}}%
\pgfpathlineto{\pgfqpoint{3.318509in}{2.659065in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{2.609248in}}%
\pgfpathlineto{\pgfqpoint{3.325363in}{2.711009in}}%
\pgfpathlineto{\pgfqpoint{3.331676in}{2.799876in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{2.510805in}}%
\pgfpathlineto{\pgfqpoint{3.339071in}{2.719170in}}%
\pgfpathlineto{\pgfqpoint{3.339613in}{2.630230in}}%
\pgfpathlineto{\pgfqpoint{3.345926in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{2.786176in}}%
\pgfpathlineto{\pgfqpoint{3.352780in}{2.730320in}}%
\pgfpathlineto{\pgfqpoint{3.353321in}{2.813169in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{2.791389in}}%
\pgfpathlineto{\pgfqpoint{3.360175in}{2.755518in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{2.728266in}}%
\pgfpathlineto{\pgfqpoint{3.367029in}{2.674664in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{2.596395in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{2.698846in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{2.704580in}}%
\pgfpathlineto{\pgfqpoint{3.380737in}{2.736738in}}%
\pgfpathlineto{\pgfqpoint{3.381278in}{2.619598in}}%
\pgfpathlineto{\pgfqpoint{3.387591in}{2.645318in}}%
\pgfpathlineto{\pgfqpoint{3.388132in}{2.728945in}}%
\pgfpathlineto{\pgfqpoint{3.394445in}{2.856088in}}%
\pgfpathlineto{\pgfqpoint{3.394986in}{2.786789in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{2.783714in}}%
\pgfpathlineto{\pgfqpoint{3.401841in}{2.725487in}}%
\pgfpathlineto{\pgfqpoint{3.408153in}{2.756918in}}%
\pgfpathlineto{\pgfqpoint{3.408695in}{2.796818in}}%
\pgfpathlineto{\pgfqpoint{3.415008in}{2.646844in}}%
\pgfpathlineto{\pgfqpoint{3.415549in}{2.781617in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{2.694484in}}%
\pgfpathlineto{\pgfqpoint{3.422403in}{2.790529in}}%
\pgfpathlineto{\pgfqpoint{3.428716in}{2.756396in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{2.822554in}}%
\pgfpathlineto{\pgfqpoint{3.435570in}{2.666588in}}%
\pgfpathlineto{\pgfqpoint{3.436111in}{2.762965in}}%
\pgfpathlineto{\pgfqpoint{3.436652in}{2.651765in}}%
\pgfpathlineto{\pgfqpoint{3.442965in}{2.769953in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{2.649306in}}%
\pgfpathlineto{\pgfqpoint{3.450360in}{2.746728in}}%
\pgfpathlineto{\pgfqpoint{3.456673in}{2.629806in}}%
\pgfpathlineto{\pgfqpoint{3.457214in}{2.695620in}}%
\pgfpathlineto{\pgfqpoint{3.463527in}{2.619828in}}%
\pgfpathlineto{\pgfqpoint{3.464068in}{2.703734in}}%
\pgfpathlineto{\pgfqpoint{3.470381in}{2.752372in}}%
\pgfpathlineto{\pgfqpoint{3.470923in}{2.632155in}}%
\pgfpathlineto{\pgfqpoint{3.477236in}{2.685983in}}%
\pgfpathlineto{\pgfqpoint{3.477777in}{2.830052in}}%
\pgfpathlineto{\pgfqpoint{3.484090in}{2.685068in}}%
\pgfpathlineto{\pgfqpoint{3.484631in}{2.694292in}}%
\pgfpathlineto{\pgfqpoint{3.485172in}{2.616850in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{2.638146in}}%
\pgfpathlineto{\pgfqpoint{3.492026in}{2.692388in}}%
\pgfpathlineto{\pgfqpoint{3.498339in}{2.592800in}}%
\pgfpathlineto{\pgfqpoint{3.498880in}{2.617349in}}%
\pgfpathlineto{\pgfqpoint{3.505193in}{2.730973in}}%
\pgfpathlineto{\pgfqpoint{3.505734in}{2.710812in}}%
\pgfpathlineto{\pgfqpoint{3.512047in}{2.638307in}}%
\pgfpathlineto{\pgfqpoint{3.512588in}{2.751528in}}%
\pgfpathlineto{\pgfqpoint{3.518901in}{2.658179in}}%
\pgfpathlineto{\pgfqpoint{3.519442in}{2.677929in}}%
\pgfpathlineto{\pgfqpoint{3.525755in}{2.583850in}}%
\pgfpathlineto{\pgfqpoint{3.526296in}{2.722758in}}%
\pgfpathlineto{\pgfqpoint{3.532609in}{2.604051in}}%
\pgfpathlineto{\pgfqpoint{3.533150in}{2.784360in}}%
\pgfpathlineto{\pgfqpoint{3.539463in}{2.610495in}}%
\pgfpathlineto{\pgfqpoint{3.540005in}{2.640048in}}%
\pgfpathlineto{\pgfqpoint{3.540546in}{2.521583in}}%
\pgfpathlineto{\pgfqpoint{3.546859in}{2.535367in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{2.633504in}}%
\pgfpathlineto{\pgfqpoint{3.553713in}{2.695981in}}%
\pgfpathlineto{\pgfqpoint{3.554254in}{2.724065in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{2.739985in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{2.694770in}}%
\pgfpathlineto{\pgfqpoint{3.567421in}{2.589736in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{2.753021in}}%
\pgfpathlineto{\pgfqpoint{3.574275in}{2.755834in}}%
\pgfpathlineto{\pgfqpoint{3.574816in}{2.721599in}}%
\pgfpathlineto{\pgfqpoint{3.581129in}{2.618397in}}%
\pgfpathlineto{\pgfqpoint{3.581670in}{2.634964in}}%
\pgfpathlineto{\pgfqpoint{3.587983in}{2.704715in}}%
\pgfpathlineto{\pgfqpoint{3.589065in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{3.595378in}{2.735061in}}%
\pgfpathlineto{\pgfqpoint{3.595920in}{2.651399in}}%
\pgfpathlineto{\pgfqpoint{3.602233in}{2.718604in}}%
\pgfpathlineto{\pgfqpoint{3.602774in}{2.653992in}}%
\pgfpathlineto{\pgfqpoint{3.609087in}{2.681348in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{2.471198in}}%
\pgfpathlineto{\pgfqpoint{3.615941in}{2.567413in}}%
\pgfpathlineto{\pgfqpoint{3.616482in}{2.680764in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{2.697727in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{2.751550in}}%
\pgfpathlineto{\pgfqpoint{3.630190in}{2.653545in}}%
\pgfpathlineto{\pgfqpoint{3.636503in}{2.661275in}}%
\pgfpathlineto{\pgfqpoint{3.637044in}{2.713021in}}%
\pgfpathlineto{\pgfqpoint{3.643357in}{2.899543in}}%
\pgfpathlineto{\pgfqpoint{3.644439in}{2.681446in}}%
\pgfpathlineto{\pgfqpoint{3.650752in}{2.647036in}}%
\pgfpathlineto{\pgfqpoint{3.651293in}{2.767214in}}%
\pgfpathlineto{\pgfqpoint{3.657606in}{2.664209in}}%
\pgfpathlineto{\pgfqpoint{3.658147in}{2.582946in}}%
\pgfpathlineto{\pgfqpoint{3.664460in}{2.759539in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{2.559144in}}%
\pgfpathlineto{\pgfqpoint{3.671315in}{2.716886in}}%
\pgfpathlineto{\pgfqpoint{3.671856in}{2.632428in}}%
\pgfpathlineto{\pgfqpoint{3.678169in}{2.730747in}}%
\pgfpathlineto{\pgfqpoint{3.678710in}{2.648823in}}%
\pgfpathlineto{\pgfqpoint{3.685023in}{2.694065in}}%
\pgfpathlineto{\pgfqpoint{3.685564in}{2.669962in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{2.584301in}}%
\pgfpathlineto{\pgfqpoint{3.692959in}{2.750416in}}%
\pgfpathlineto{\pgfqpoint{3.699272in}{2.723328in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{2.704088in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{2.594016in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{2.669360in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{2.617330in}}%
\pgfpathlineto{\pgfqpoint{3.713521in}{2.703507in}}%
\pgfpathlineto{\pgfqpoint{3.719834in}{2.787558in}}%
\pgfpathlineto{\pgfqpoint{3.720375in}{2.656523in}}%
\pgfpathlineto{\pgfqpoint{3.726688in}{2.709024in}}%
\pgfpathlineto{\pgfqpoint{3.727230in}{2.654580in}}%
\pgfpathlineto{\pgfqpoint{3.733543in}{2.768693in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{2.630378in}}%
\pgfpathlineto{\pgfqpoint{3.740397in}{2.833765in}}%
\pgfpathlineto{\pgfqpoint{3.740938in}{2.752055in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{2.622023in}}%
\pgfpathlineto{\pgfqpoint{3.747792in}{2.712031in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{2.625100in}}%
\pgfpathlineto{\pgfqpoint{3.754646in}{2.811697in}}%
\pgfpathlineto{\pgfqpoint{3.755187in}{2.707145in}}%
\pgfpathlineto{\pgfqpoint{3.761500in}{2.723391in}}%
\pgfpathlineto{\pgfqpoint{3.762041in}{2.682066in}}%
\pgfpathlineto{\pgfqpoint{3.768354in}{2.720712in}}%
\pgfpathlineto{\pgfqpoint{3.768895in}{2.700821in}}%
\pgfpathlineto{\pgfqpoint{3.775208in}{2.671661in}}%
\pgfpathlineto{\pgfqpoint{3.775749in}{2.715374in}}%
\pgfpathlineto{\pgfqpoint{3.782062in}{2.755692in}}%
\pgfpathlineto{\pgfqpoint{3.782603in}{2.701519in}}%
\pgfpathlineto{\pgfqpoint{3.788916in}{2.762513in}}%
\pgfpathlineto{\pgfqpoint{3.789457in}{2.662918in}}%
\pgfpathlineto{\pgfqpoint{3.795770in}{2.635952in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{2.741463in}}%
\pgfpathlineto{\pgfqpoint{3.803166in}{2.637107in}}%
\pgfpathlineto{\pgfqpoint{3.803707in}{2.786557in}}%
\pgfpathlineto{\pgfqpoint{3.810020in}{2.759813in}}%
\pgfpathlineto{\pgfqpoint{3.810561in}{2.698066in}}%
\pgfpathlineto{\pgfqpoint{3.816874in}{2.775455in}}%
\pgfpathlineto{\pgfqpoint{3.817415in}{2.681464in}}%
\pgfpathlineto{\pgfqpoint{3.824269in}{2.845561in}}%
\pgfpathlineto{\pgfqpoint{3.830582in}{2.593890in}}%
\pgfpathlineto{\pgfqpoint{3.831123in}{2.832875in}}%
\pgfpathlineto{\pgfqpoint{3.837436in}{2.751616in}}%
\pgfpathlineto{\pgfqpoint{3.837977in}{2.699769in}}%
\pgfpathlineto{\pgfqpoint{3.844290in}{2.747116in}}%
\pgfpathlineto{\pgfqpoint{3.844831in}{2.814815in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.839968in}}%
\pgfpathlineto{\pgfqpoint{3.851685in}{2.651126in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{2.745259in}}%
\pgfpathlineto{\pgfqpoint{3.858540in}{2.740846in}}%
\pgfpathlineto{\pgfqpoint{3.859081in}{2.791830in}}%
\pgfpathlineto{\pgfqpoint{3.865394in}{2.820263in}}%
\pgfpathlineto{\pgfqpoint{3.865935in}{2.727670in}}%
\pgfpathlineto{\pgfqpoint{3.872248in}{2.692311in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{2.810373in}}%
\pgfpathlineto{\pgfqpoint{3.879102in}{2.778576in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{2.678801in}}%
\pgfpathlineto{\pgfqpoint{3.885956in}{2.756973in}}%
\pgfpathlineto{\pgfqpoint{3.886497in}{2.723098in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{2.714033in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{2.864791in}}%
\pgfpathlineto{\pgfqpoint{3.899664in}{2.717643in}}%
\pgfpathlineto{\pgfqpoint{3.900205in}{2.839828in}}%
\pgfpathlineto{\pgfqpoint{3.900746in}{2.816731in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.666019in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{2.796550in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{3.914454in}{2.823064in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{2.828259in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{2.776415in}}%
\pgfpathlineto{\pgfqpoint{3.927622in}{2.804355in}}%
\pgfpathlineto{\pgfqpoint{3.928163in}{2.782906in}}%
\pgfpathlineto{\pgfqpoint{3.934476in}{2.831748in}}%
\pgfpathlineto{\pgfqpoint{3.935017in}{2.787329in}}%
\pgfpathlineto{\pgfqpoint{3.941330in}{2.741548in}}%
\pgfpathlineto{\pgfqpoint{3.941871in}{2.805624in}}%
\pgfpathlineto{\pgfqpoint{3.948184in}{2.804336in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{2.864278in}}%
\pgfpathlineto{\pgfqpoint{3.955038in}{2.872533in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{2.678278in}}%
\pgfpathlineto{\pgfqpoint{3.956120in}{2.717448in}}%
\pgfpathlineto{\pgfqpoint{3.962433in}{2.780180in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{2.763703in}}%
\pgfpathlineto{\pgfqpoint{3.969287in}{2.763404in}}%
\pgfpathlineto{\pgfqpoint{3.969828in}{2.881945in}}%
\pgfpathlineto{\pgfqpoint{3.976141in}{2.778762in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{2.836395in}}%
\pgfpathlineto{\pgfqpoint{3.982995in}{2.726983in}}%
\pgfpathlineto{\pgfqpoint{3.983537in}{2.848982in}}%
\pgfpathlineto{\pgfqpoint{3.989849in}{2.770969in}}%
\pgfpathlineto{\pgfqpoint{3.990391in}{2.728045in}}%
\pgfpathlineto{\pgfqpoint{3.996704in}{2.811594in}}%
\pgfpathlineto{\pgfqpoint{3.997245in}{2.664978in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{2.674855in}}%
\pgfpathlineto{\pgfqpoint{4.004099in}{2.823223in}}%
\pgfpathlineto{\pgfqpoint{4.004640in}{2.796167in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{2.841808in}}%
\pgfpathlineto{\pgfqpoint{4.011494in}{2.831049in}}%
\pgfpathlineto{\pgfqpoint{4.017807in}{2.793991in}}%
\pgfpathlineto{\pgfqpoint{4.018348in}{2.838160in}}%
\pgfpathlineto{\pgfqpoint{4.024661in}{2.784386in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{2.784771in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.801236in}}%
\pgfpathlineto{\pgfqpoint{4.032056in}{2.836336in}}%
\pgfpathlineto{\pgfqpoint{4.038910in}{2.763964in}}%
\pgfpathlineto{\pgfqpoint{4.045764in}{2.837182in}}%
\pgfpathlineto{\pgfqpoint{4.052077in}{2.812281in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{2.821195in}}%
\pgfpathlineto{\pgfqpoint{4.058932in}{2.833082in}}%
\pgfpathlineto{\pgfqpoint{4.059473in}{2.609278in}}%
\pgfpathlineto{\pgfqpoint{4.060014in}{2.737974in}}%
\pgfpathlineto{\pgfqpoint{4.066327in}{2.657349in}}%
\pgfpathlineto{\pgfqpoint{4.066868in}{2.792229in}}%
\pgfpathlineto{\pgfqpoint{4.073181in}{2.730059in}}%
\pgfpathlineto{\pgfqpoint{4.073722in}{2.804926in}}%
\pgfpathlineto{\pgfqpoint{4.080035in}{2.791547in}}%
\pgfpathlineto{\pgfqpoint{4.080576in}{2.771346in}}%
\pgfpathlineto{\pgfqpoint{4.086889in}{2.841505in}}%
\pgfpathlineto{\pgfqpoint{4.087430in}{2.881429in}}%
\pgfpathlineto{\pgfqpoint{4.093743in}{2.740807in}}%
\pgfpathlineto{\pgfqpoint{4.094284in}{2.701913in}}%
\pgfpathlineto{\pgfqpoint{4.100597in}{2.789937in}}%
\pgfpathlineto{\pgfqpoint{4.101138in}{2.766344in}}%
\pgfpathlineto{\pgfqpoint{4.107451in}{2.676953in}}%
\pgfpathlineto{\pgfqpoint{4.107992in}{2.832570in}}%
\pgfpathlineto{\pgfqpoint{4.108534in}{2.808159in}}%
\pgfpathlineto{\pgfqpoint{4.114846in}{2.807572in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{2.942107in}}%
\pgfpathlineto{\pgfqpoint{4.121701in}{2.753663in}}%
\pgfpathlineto{\pgfqpoint{4.122242in}{3.020946in}}%
\pgfpathlineto{\pgfqpoint{4.128555in}{2.809741in}}%
\pgfpathlineto{\pgfqpoint{4.129096in}{2.833144in}}%
\pgfpathlineto{\pgfqpoint{4.135409in}{2.793115in}}%
\pgfpathlineto{\pgfqpoint{4.135950in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{4.142263in}{2.815998in}}%
\pgfpathlineto{\pgfqpoint{4.142804in}{2.770753in}}%
\pgfpathlineto{\pgfqpoint{4.149117in}{2.811193in}}%
\pgfpathlineto{\pgfqpoint{4.149658in}{2.832185in}}%
\pgfpathlineto{\pgfqpoint{4.155971in}{2.810792in}}%
\pgfpathlineto{\pgfqpoint{4.156512in}{2.898423in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{2.814679in}}%
\pgfpathlineto{\pgfqpoint{4.163907in}{2.889706in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{4.170761in}{2.841659in}}%
\pgfpathlineto{\pgfqpoint{4.177074in}{2.880190in}}%
\pgfpathlineto{\pgfqpoint{4.177616in}{2.825404in}}%
\pgfpathlineto{\pgfqpoint{4.183929in}{2.746858in}}%
\pgfpathlineto{\pgfqpoint{4.184470in}{2.827446in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{2.882475in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{2.821508in}}%
\pgfpathlineto{\pgfqpoint{4.197637in}{2.863206in}}%
\pgfpathlineto{\pgfqpoint{4.198178in}{2.856280in}}%
\pgfpathlineto{\pgfqpoint{4.204491in}{2.834238in}}%
\pgfpathlineto{\pgfqpoint{4.205032in}{2.868788in}}%
\pgfpathlineto{\pgfqpoint{4.211345in}{2.959071in}}%
\pgfpathlineto{\pgfqpoint{4.212427in}{2.736657in}}%
\pgfpathlineto{\pgfqpoint{4.218740in}{2.912584in}}%
\pgfpathlineto{\pgfqpoint{4.219281in}{2.756409in}}%
\pgfpathlineto{\pgfqpoint{4.226135in}{2.965571in}}%
\pgfpathlineto{\pgfqpoint{4.232448in}{2.914975in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{2.864264in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{2.948010in}}%
\pgfpathlineto{\pgfqpoint{4.239843in}{2.815046in}}%
\pgfpathlineto{\pgfqpoint{4.246156in}{2.928449in}}%
\pgfpathlineto{\pgfqpoint{4.246698in}{2.823715in}}%
\pgfpathlineto{\pgfqpoint{4.253011in}{2.919321in}}%
\pgfpathlineto{\pgfqpoint{4.253552in}{2.885160in}}%
\pgfpathlineto{\pgfqpoint{4.259865in}{2.934262in}}%
\pgfpathlineto{\pgfqpoint{4.260406in}{2.883511in}}%
\pgfpathlineto{\pgfqpoint{4.266719in}{2.913114in}}%
\pgfpathlineto{\pgfqpoint{4.267260in}{2.879496in}}%
\pgfpathlineto{\pgfqpoint{4.267801in}{2.956668in}}%
\pgfpathlineto{\pgfqpoint{4.274114in}{3.031983in}}%
\pgfpathlineto{\pgfqpoint{4.274655in}{2.782345in}}%
\pgfpathlineto{\pgfqpoint{4.280968in}{2.854068in}}%
\pgfpathlineto{\pgfqpoint{4.281509in}{2.901716in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{2.891986in}}%
\pgfpathlineto{\pgfqpoint{4.288363in}{2.899511in}}%
\pgfpathlineto{\pgfqpoint{4.294676in}{2.917483in}}%
\pgfpathlineto{\pgfqpoint{4.295217in}{2.826511in}}%
\pgfpathlineto{\pgfqpoint{4.301530in}{2.941715in}}%
\pgfpathlineto{\pgfqpoint{4.302071in}{2.936163in}}%
\pgfpathlineto{\pgfqpoint{4.308384in}{2.782742in}}%
\pgfpathlineto{\pgfqpoint{4.308926in}{2.826617in}}%
\pgfpathlineto{\pgfqpoint{4.315239in}{2.919736in}}%
\pgfpathlineto{\pgfqpoint{4.315780in}{2.868392in}}%
\pgfpathlineto{\pgfqpoint{4.316321in}{2.977712in}}%
\pgfpathlineto{\pgfqpoint{4.322634in}{2.977698in}}%
\pgfpathlineto{\pgfqpoint{4.323175in}{2.839827in}}%
\pgfpathlineto{\pgfqpoint{4.329488in}{2.855633in}}%
\pgfpathlineto{\pgfqpoint{4.330029in}{2.921719in}}%
\pgfpathlineto{\pgfqpoint{4.336342in}{2.926902in}}%
\pgfpathlineto{\pgfqpoint{4.336883in}{2.807029in}}%
\pgfpathlineto{\pgfqpoint{4.343196in}{3.034523in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{2.968280in}}%
\pgfpathlineto{\pgfqpoint{4.350050in}{3.022765in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{2.853409in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{2.781727in}}%
\pgfpathlineto{\pgfqpoint{4.357445in}{2.941301in}}%
\pgfpathlineto{\pgfqpoint{4.363758in}{2.931715in}}%
\pgfpathlineto{\pgfqpoint{4.364299in}{2.997823in}}%
\pgfpathlineto{\pgfqpoint{4.370612in}{2.809093in}}%
\pgfpathlineto{\pgfqpoint{4.371153in}{2.927982in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{2.873654in}}%
\pgfpathlineto{\pgfqpoint{4.378008in}{2.835687in}}%
\pgfpathlineto{\pgfqpoint{4.378549in}{2.879352in}}%
\pgfpathlineto{\pgfqpoint{4.384862in}{2.938522in}}%
\pgfpathlineto{\pgfqpoint{4.385403in}{2.860627in}}%
\pgfpathlineto{\pgfqpoint{4.391716in}{2.869072in}}%
\pgfpathlineto{\pgfqpoint{4.392257in}{2.882180in}}%
\pgfpathlineto{\pgfqpoint{4.398570in}{2.928844in}}%
\pgfpathlineto{\pgfqpoint{4.399111in}{2.955313in}}%
\pgfpathlineto{\pgfqpoint{4.405424in}{2.944753in}}%
\pgfpathlineto{\pgfqpoint{4.405965in}{3.069595in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{2.980539in}}%
\pgfpathlineto{\pgfqpoint{4.412819in}{2.862772in}}%
\pgfpathlineto{\pgfqpoint{4.419132in}{3.084194in}}%
\pgfpathlineto{\pgfqpoint{4.419673in}{3.068972in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{2.975090in}}%
\pgfpathlineto{\pgfqpoint{4.426527in}{2.907087in}}%
\pgfpathlineto{\pgfqpoint{4.427068in}{3.016919in}}%
\pgfpathlineto{\pgfqpoint{4.433381in}{3.022663in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{2.907519in}}%
\pgfpathlineto{\pgfqpoint{4.440236in}{3.025692in}}%
\pgfpathlineto{\pgfqpoint{4.440777in}{2.994009in}}%
\pgfpathlineto{\pgfqpoint{4.447090in}{2.980641in}}%
\pgfpathlineto{\pgfqpoint{4.447631in}{2.870641in}}%
\pgfpathlineto{\pgfqpoint{4.453944in}{2.997310in}}%
\pgfpathlineto{\pgfqpoint{4.454485in}{2.994909in}}%
\pgfpathlineto{\pgfqpoint{4.460798in}{2.951776in}}%
\pgfpathlineto{\pgfqpoint{4.461339in}{3.013768in}}%
\pgfpathlineto{\pgfqpoint{4.467652in}{3.001927in}}%
\pgfpathlineto{\pgfqpoint{4.468193in}{2.989860in}}%
\pgfpathlineto{\pgfqpoint{4.474506in}{2.887671in}}%
\pgfpathlineto{\pgfqpoint{4.475047in}{3.000999in}}%
\pgfpathlineto{\pgfqpoint{4.475588in}{2.935240in}}%
\pgfpathlineto{\pgfqpoint{4.481901in}{2.915183in}}%
\pgfpathlineto{\pgfqpoint{4.482442in}{3.003383in}}%
\pgfpathlineto{\pgfqpoint{4.488755in}{2.974716in}}%
\pgfpathlineto{\pgfqpoint{4.489296in}{2.984043in}}%
\pgfpathlineto{\pgfqpoint{4.495609in}{2.949830in}}%
\pgfpathlineto{\pgfqpoint{4.496150in}{2.999790in}}%
\pgfpathlineto{\pgfqpoint{4.502463in}{2.908966in}}%
\pgfpathlineto{\pgfqpoint{4.503005in}{2.935668in}}%
\pgfpathlineto{\pgfqpoint{4.509318in}{2.938361in}}%
\pgfpathlineto{\pgfqpoint{4.509859in}{3.017558in}}%
\pgfpathlineto{\pgfqpoint{4.516172in}{2.919550in}}%
\pgfpathlineto{\pgfqpoint{4.516713in}{3.018379in}}%
\pgfpathlineto{\pgfqpoint{4.523026in}{2.991606in}}%
\pgfpathlineto{\pgfqpoint{4.523567in}{2.941915in}}%
\pgfpathlineto{\pgfqpoint{4.524108in}{2.990161in}}%
\pgfpathlineto{\pgfqpoint{4.530421in}{2.934007in}}%
\pgfpathlineto{\pgfqpoint{4.530962in}{2.948242in}}%
\pgfpathlineto{\pgfqpoint{4.537275in}{2.954752in}}%
\pgfpathlineto{\pgfqpoint{4.537816in}{2.867424in}}%
\pgfpathlineto{\pgfqpoint{4.544129in}{2.945906in}}%
\pgfpathlineto{\pgfqpoint{4.544670in}{3.036334in}}%
\pgfpathlineto{\pgfqpoint{4.550983in}{3.027935in}}%
\pgfpathlineto{\pgfqpoint{4.551524in}{3.078309in}}%
\pgfpathlineto{\pgfqpoint{4.557837in}{3.072783in}}%
\pgfpathlineto{\pgfqpoint{4.558378in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{4.564691in}{2.904847in}}%
\pgfpathlineto{\pgfqpoint{4.565233in}{2.995725in}}%
\pgfpathlineto{\pgfqpoint{4.571545in}{3.071845in}}%
\pgfpathlineto{\pgfqpoint{4.572087in}{2.994326in}}%
\pgfpathlineto{\pgfqpoint{4.578400in}{3.013657in}}%
\pgfpathlineto{\pgfqpoint{4.578941in}{2.839984in}}%
\pgfpathlineto{\pgfqpoint{4.579482in}{3.095432in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{3.069208in}}%
\pgfpathlineto{\pgfqpoint{4.586336in}{3.002973in}}%
\pgfpathlineto{\pgfqpoint{4.599503in}{3.058291in}}%
\pgfpathlineto{\pgfqpoint{4.600044in}{3.059296in}}%
\pgfpathlineto{\pgfqpoint{4.606357in}{2.994721in}}%
\pgfpathlineto{\pgfqpoint{4.606898in}{3.010885in}}%
\pgfpathlineto{\pgfqpoint{4.613211in}{2.990374in}}%
\pgfpathlineto{\pgfqpoint{4.613752in}{3.085703in}}%
\pgfpathlineto{\pgfqpoint{4.620065in}{3.011549in}}%
\pgfpathlineto{\pgfqpoint{4.620606in}{3.087940in}}%
\pgfpathlineto{\pgfqpoint{4.626919in}{3.019498in}}%
\pgfpathlineto{\pgfqpoint{4.627460in}{3.043333in}}%
\pgfpathlineto{\pgfqpoint{4.628002in}{3.040131in}}%
\pgfpathlineto{\pgfqpoint{4.634315in}{3.043393in}}%
\pgfpathlineto{\pgfqpoint{4.634856in}{3.080816in}}%
\pgfpathlineto{\pgfqpoint{4.641169in}{2.982801in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{3.103986in}}%
\pgfpathlineto{\pgfqpoint{4.648023in}{3.040525in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{3.094737in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{3.038314in}}%
\pgfpathlineto{\pgfqpoint{4.655418in}{3.066124in}}%
\pgfpathlineto{\pgfqpoint{4.661731in}{3.091596in}}%
\pgfpathlineto{\pgfqpoint{4.662272in}{3.110676in}}%
\pgfpathlineto{\pgfqpoint{4.668585in}{3.034662in}}%
\pgfpathlineto{\pgfqpoint{4.669126in}{3.154424in}}%
\pgfpathlineto{\pgfqpoint{4.675439in}{3.139925in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{3.079241in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{3.101466in}}%
\pgfpathlineto{\pgfqpoint{4.682834in}{3.037746in}}%
\pgfpathlineto{\pgfqpoint{4.683375in}{3.152072in}}%
\pgfpathlineto{\pgfqpoint{4.690230in}{2.998907in}}%
\pgfpathlineto{\pgfqpoint{4.696542in}{3.072886in}}%
\pgfpathlineto{\pgfqpoint{4.697084in}{3.152173in}}%
\pgfpathlineto{\pgfqpoint{4.703397in}{3.062599in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{3.147309in}}%
\pgfpathlineto{\pgfqpoint{4.710251in}{3.010911in}}%
\pgfpathlineto{\pgfqpoint{4.710792in}{3.077764in}}%
\pgfpathlineto{\pgfqpoint{4.717105in}{3.159798in}}%
\pgfpathlineto{\pgfqpoint{4.717646in}{3.057930in}}%
\pgfpathlineto{\pgfqpoint{4.723959in}{2.977721in}}%
\pgfpathlineto{\pgfqpoint{4.724500in}{3.115248in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{2.988970in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{3.235837in}}%
\pgfpathlineto{\pgfqpoint{4.731895in}{3.094834in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{3.059357in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{3.064767in}}%
\pgfpathlineto{\pgfqpoint{4.745062in}{3.082756in}}%
\pgfpathlineto{\pgfqpoint{4.745603in}{3.097439in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{3.130228in}}%
\pgfpathlineto{\pgfqpoint{4.752457in}{3.034021in}}%
\pgfpathlineto{\pgfqpoint{4.758770in}{3.055904in}}%
\pgfpathlineto{\pgfqpoint{4.759312in}{3.070552in}}%
\pgfpathlineto{\pgfqpoint{4.765625in}{3.102994in}}%
\pgfpathlineto{\pgfqpoint{4.766166in}{2.978500in}}%
\pgfpathlineto{\pgfqpoint{4.772479in}{3.071917in}}%
\pgfpathlineto{\pgfqpoint{4.773020in}{3.045690in}}%
\pgfpathlineto{\pgfqpoint{4.779874in}{3.067035in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{3.033272in}}%
\pgfpathlineto{\pgfqpoint{4.787269in}{3.086928in}}%
\pgfpathlineto{\pgfqpoint{4.793582in}{3.117776in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{3.073747in}}%
\pgfpathlineto{\pgfqpoint{4.800436in}{3.068071in}}%
\pgfpathlineto{\pgfqpoint{4.800977in}{3.091666in}}%
\pgfpathlineto{\pgfqpoint{4.807290in}{3.092337in}}%
\pgfpathlineto{\pgfqpoint{4.807831in}{3.050495in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{3.096279in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{3.078257in}}%
\pgfpathlineto{\pgfqpoint{4.820998in}{3.012188in}}%
\pgfpathlineto{\pgfqpoint{4.821539in}{3.135852in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{3.072101in}}%
\pgfpathlineto{\pgfqpoint{4.828394in}{3.105202in}}%
\pgfpathlineto{\pgfqpoint{4.834707in}{3.119963in}}%
\pgfpathlineto{\pgfqpoint{4.835248in}{3.115057in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{2.894020in}}%
\pgfpathlineto{\pgfqpoint{4.842643in}{3.129279in}}%
\pgfpathlineto{\pgfqpoint{4.848956in}{3.101224in}}%
\pgfpathlineto{\pgfqpoint{4.849497in}{3.073870in}}%
\pgfpathlineto{\pgfqpoint{4.855810in}{3.081734in}}%
\pgfpathlineto{\pgfqpoint{4.856351in}{3.171017in}}%
\pgfpathlineto{\pgfqpoint{4.863205in}{3.119184in}}%
\pgfpathlineto{\pgfqpoint{4.869518in}{3.047047in}}%
\pgfpathlineto{\pgfqpoint{4.870059in}{3.058176in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{3.104844in}}%
\pgfpathlineto{\pgfqpoint{4.876913in}{2.995998in}}%
\pgfpathlineto{\pgfqpoint{4.883226in}{3.133637in}}%
\pgfpathlineto{\pgfqpoint{4.883767in}{3.103904in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{3.196073in}}%
\pgfpathlineto{\pgfqpoint{4.890622in}{2.977804in}}%
\pgfpathlineto{\pgfqpoint{4.891163in}{3.074657in}}%
\pgfpathlineto{\pgfqpoint{4.897476in}{3.188586in}}%
\pgfpathlineto{\pgfqpoint{4.898017in}{3.160306in}}%
\pgfpathlineto{\pgfqpoint{4.904330in}{3.017278in}}%
\pgfpathlineto{\pgfqpoint{4.904871in}{3.080690in}}%
\pgfpathlineto{\pgfqpoint{4.911184in}{3.093501in}}%
\pgfpathlineto{\pgfqpoint{4.911725in}{3.052117in}}%
\pgfpathlineto{\pgfqpoint{4.918038in}{3.163613in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{3.001921in}}%
\pgfpathlineto{\pgfqpoint{4.924892in}{3.103871in}}%
\pgfpathlineto{\pgfqpoint{4.925433in}{3.081019in}}%
\pgfpathlineto{\pgfqpoint{4.931746in}{3.093701in}}%
\pgfpathlineto{\pgfqpoint{4.932287in}{3.050727in}}%
\pgfpathlineto{\pgfqpoint{4.938600in}{2.963807in}}%
\pgfpathlineto{\pgfqpoint{4.939682in}{3.060768in}}%
\pgfpathlineto{\pgfqpoint{4.945995in}{2.939407in}}%
\pgfpathlineto{\pgfqpoint{4.946536in}{3.042016in}}%
\pgfpathlineto{\pgfqpoint{4.952849in}{3.099063in}}%
\pgfpathlineto{\pgfqpoint{4.953391in}{2.965132in}}%
\pgfpathlineto{\pgfqpoint{4.959704in}{2.964511in}}%
\pgfpathlineto{\pgfqpoint{4.960245in}{2.962055in}}%
\pgfpathlineto{\pgfqpoint{4.966558in}{3.130263in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{2.997375in}}%
\pgfpathlineto{\pgfqpoint{4.973412in}{2.999341in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{2.920832in}}%
\pgfpathlineto{\pgfqpoint{4.980266in}{3.008429in}}%
\pgfpathlineto{\pgfqpoint{4.980807in}{3.041133in}}%
\pgfpathlineto{\pgfqpoint{4.987120in}{2.949156in}}%
\pgfpathlineto{\pgfqpoint{4.987661in}{3.067958in}}%
\pgfpathlineto{\pgfqpoint{4.993974in}{3.068654in}}%
\pgfpathlineto{\pgfqpoint{4.995056in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{3.114122in}}%
\pgfpathlineto{\pgfqpoint{5.008223in}{2.970851in}}%
\pgfpathlineto{\pgfqpoint{5.008764in}{3.048506in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{3.071989in}}%
\pgfpathlineto{\pgfqpoint{5.015619in}{3.048109in}}%
\pgfpathlineto{\pgfqpoint{5.021931in}{3.072556in}}%
\pgfpathlineto{\pgfqpoint{5.022473in}{3.173949in}}%
\pgfpathlineto{\pgfqpoint{5.028786in}{3.022068in}}%
\pgfpathlineto{\pgfqpoint{5.029327in}{3.055689in}}%
\pgfpathlineto{\pgfqpoint{5.035640in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{3.016239in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{2.961604in}}%
\pgfpathlineto{\pgfqpoint{5.043035in}{3.042980in}}%
\pgfpathlineto{\pgfqpoint{5.043576in}{2.993104in}}%
\pgfpathlineto{\pgfqpoint{5.049889in}{3.039434in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{3.010423in}}%
\pgfpathlineto{\pgfqpoint{5.056743in}{2.987267in}}%
\pgfpathlineto{\pgfqpoint{5.057284in}{2.988942in}}%
\pgfpathlineto{\pgfqpoint{5.063597in}{3.006930in}}%
\pgfpathlineto{\pgfqpoint{5.064138in}{2.810196in}}%
\pgfpathlineto{\pgfqpoint{5.070451in}{2.909882in}}%
\pgfpathlineto{\pgfqpoint{5.070992in}{2.960909in}}%
\pgfpathlineto{\pgfqpoint{5.077305in}{2.888575in}}%
\pgfpathlineto{\pgfqpoint{5.077846in}{2.929321in}}%
\pgfpathlineto{\pgfqpoint{5.084159in}{2.903085in}}%
\pgfpathlineto{\pgfqpoint{5.084701in}{2.933713in}}%
\pgfpathlineto{\pgfqpoint{5.091014in}{2.978909in}}%
\pgfpathlineto{\pgfqpoint{5.091555in}{3.007132in}}%
\pgfpathlineto{\pgfqpoint{5.097868in}{3.044840in}}%
\pgfpathlineto{\pgfqpoint{5.098950in}{2.936788in}}%
\pgfpathlineto{\pgfqpoint{5.105263in}{2.917581in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{2.977218in}}%
\pgfpathlineto{\pgfqpoint{5.112117in}{2.953030in}}%
\pgfpathlineto{\pgfqpoint{5.112658in}{2.898523in}}%
\pgfpathlineto{\pgfqpoint{5.118971in}{2.997488in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{2.965414in}}%
\pgfpathlineto{\pgfqpoint{5.125825in}{2.911133in}}%
\pgfpathlineto{\pgfqpoint{5.126366in}{3.048595in}}%
\pgfpathlineto{\pgfqpoint{5.132679in}{2.986553in}}%
\pgfpathlineto{\pgfqpoint{5.133220in}{3.019703in}}%
\pgfpathlineto{\pgfqpoint{5.139533in}{2.968099in}}%
\pgfpathlineto{\pgfqpoint{5.140074in}{3.062307in}}%
\pgfpathlineto{\pgfqpoint{5.146387in}{2.968992in}}%
\pgfpathlineto{\pgfqpoint{5.146928in}{3.006795in}}%
\pgfpathlineto{\pgfqpoint{5.147470in}{2.965343in}}%
\pgfpathlineto{\pgfqpoint{5.153783in}{2.991945in}}%
\pgfpathlineto{\pgfqpoint{5.154324in}{2.977155in}}%
\pgfpathlineto{\pgfqpoint{5.160637in}{2.880047in}}%
\pgfpathlineto{\pgfqpoint{5.161178in}{2.969438in}}%
\pgfpathlineto{\pgfqpoint{5.167491in}{2.952678in}}%
\pgfpathlineto{\pgfqpoint{5.168032in}{3.006685in}}%
\pgfpathlineto{\pgfqpoint{5.174345in}{2.963414in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{3.037254in}}%
\pgfpathlineto{\pgfqpoint{5.181199in}{3.027538in}}%
\pgfpathlineto{\pgfqpoint{5.181740in}{2.993276in}}%
\pgfpathlineto{\pgfqpoint{5.188053in}{3.057576in}}%
\pgfpathlineto{\pgfqpoint{5.188594in}{2.923184in}}%
\pgfpathlineto{\pgfqpoint{5.194907in}{2.948829in}}%
\pgfpathlineto{\pgfqpoint{5.195448in}{3.061837in}}%
\pgfpathlineto{\pgfqpoint{5.201761in}{3.003348in}}%
\pgfpathlineto{\pgfqpoint{5.202302in}{3.053376in}}%
\pgfpathlineto{\pgfqpoint{5.202843in}{2.962375in}}%
\pgfpathlineto{\pgfqpoint{5.209156in}{2.961509in}}%
\pgfpathlineto{\pgfqpoint{5.209698in}{3.042322in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{3.101774in}}%
\pgfpathlineto{\pgfqpoint{5.216552in}{2.997693in}}%
\pgfpathlineto{\pgfqpoint{5.222865in}{3.107323in}}%
\pgfpathlineto{\pgfqpoint{5.223406in}{3.137473in}}%
\pgfpathlineto{\pgfqpoint{5.229719in}{2.978889in}}%
\pgfpathlineto{\pgfqpoint{5.230260in}{3.125575in}}%
\pgfpathlineto{\pgfqpoint{5.243427in}{3.018138in}}%
\pgfpathlineto{\pgfqpoint{5.243968in}{3.043611in}}%
\pgfpathlineto{\pgfqpoint{5.250281in}{3.025039in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{3.093097in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.017157in}}%
\pgfpathlineto{\pgfqpoint{5.258217in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{5.264530in}{3.102301in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{2.965761in}}%
\pgfpathlineto{\pgfqpoint{5.271384in}{3.019514in}}%
\pgfpathlineto{\pgfqpoint{5.271925in}{3.071435in}}%
\pgfpathlineto{\pgfqpoint{5.278238in}{3.114152in}}%
\pgfpathlineto{\pgfqpoint{5.278780in}{3.025725in}}%
\pgfpathlineto{\pgfqpoint{5.285093in}{3.014492in}}%
\pgfpathlineto{\pgfqpoint{5.285634in}{3.056846in}}%
\pgfpathlineto{\pgfqpoint{5.291947in}{3.111438in}}%
\pgfpathlineto{\pgfqpoint{5.292488in}{3.092875in}}%
\pgfpathlineto{\pgfqpoint{5.298801in}{2.974627in}}%
\pgfpathlineto{\pgfqpoint{5.299342in}{2.996978in}}%
\pgfpathlineto{\pgfqpoint{5.305655in}{2.994632in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{2.955527in}}%
\pgfpathlineto{\pgfqpoint{5.306737in}{3.077749in}}%
\pgfpathlineto{\pgfqpoint{5.313050in}{3.116808in}}%
\pgfpathlineto{\pgfqpoint{5.313591in}{2.965568in}}%
\pgfpathlineto{\pgfqpoint{5.319904in}{3.002631in}}%
\pgfpathlineto{\pgfqpoint{5.320445in}{2.901675in}}%
\pgfpathlineto{\pgfqpoint{5.326758in}{3.055756in}}%
\pgfpathlineto{\pgfqpoint{5.327299in}{3.007881in}}%
\pgfpathlineto{\pgfqpoint{5.333612in}{3.017079in}}%
\pgfpathlineto{\pgfqpoint{5.334153in}{2.860372in}}%
\pgfpathlineto{\pgfqpoint{5.340466in}{3.115843in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{2.988067in}}%
\pgfpathlineto{\pgfqpoint{5.347321in}{2.964281in}}%
\pgfpathlineto{\pgfqpoint{5.347862in}{3.001458in}}%
\pgfpathlineto{\pgfqpoint{5.354175in}{3.004896in}}%
\pgfpathlineto{\pgfqpoint{5.354716in}{3.169301in}}%
\pgfpathlineto{\pgfqpoint{5.355257in}{2.931116in}}%
\pgfpathlineto{\pgfqpoint{5.361570in}{3.009014in}}%
\pgfpathlineto{\pgfqpoint{5.362111in}{2.996459in}}%
\pgfpathlineto{\pgfqpoint{5.368424in}{3.005588in}}%
\pgfpathlineto{\pgfqpoint{5.368965in}{3.117371in}}%
\pgfpathlineto{\pgfqpoint{5.375819in}{2.938259in}}%
\pgfpathlineto{\pgfqpoint{5.382132in}{2.984643in}}%
\pgfpathlineto{\pgfqpoint{5.382673in}{3.080341in}}%
\pgfpathlineto{\pgfqpoint{5.388986in}{3.011282in}}%
\pgfpathlineto{\pgfqpoint{5.389527in}{3.098411in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{3.160648in}}%
\pgfpathlineto{\pgfqpoint{5.396381in}{3.032595in}}%
\pgfpathlineto{\pgfqpoint{5.402694in}{2.995312in}}%
\pgfpathlineto{\pgfqpoint{5.403235in}{3.077681in}}%
\pgfpathlineto{\pgfqpoint{5.409548in}{3.113157in}}%
\pgfpathlineto{\pgfqpoint{5.410090in}{3.149504in}}%
\pgfpathlineto{\pgfqpoint{5.410631in}{3.030187in}}%
\pgfpathlineto{\pgfqpoint{5.416944in}{2.931724in}}%
\pgfpathlineto{\pgfqpoint{5.417485in}{3.052664in}}%
\pgfpathlineto{\pgfqpoint{5.423798in}{3.072782in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{3.064968in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{3.133182in}}%
\pgfpathlineto{\pgfqpoint{5.431193in}{3.046738in}}%
\pgfpathlineto{\pgfqpoint{5.437506in}{3.104273in}}%
\pgfpathlineto{\pgfqpoint{5.438047in}{3.014066in}}%
\pgfpathlineto{\pgfqpoint{5.444360in}{2.954499in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{3.099529in}}%
\pgfpathlineto{\pgfqpoint{5.451214in}{3.135440in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{3.077070in}}%
\pgfpathlineto{\pgfqpoint{5.458068in}{3.135952in}}%
\pgfpathlineto{\pgfqpoint{5.458609in}{3.090670in}}%
\pgfpathlineto{\pgfqpoint{5.459150in}{3.130360in}}%
\pgfpathlineto{\pgfqpoint{5.465463in}{3.040933in}}%
\pgfpathlineto{\pgfqpoint{5.466005in}{3.142001in}}%
\pgfpathlineto{\pgfqpoint{5.472318in}{3.219436in}}%
\pgfpathlineto{\pgfqpoint{5.472859in}{3.060210in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.043139in}}%
\pgfpathlineto{\pgfqpoint{5.479713in}{3.049523in}}%
\pgfpathlineto{\pgfqpoint{5.486026in}{3.180621in}}%
\pgfpathlineto{\pgfqpoint{5.486567in}{3.062342in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{3.100997in}}%
\pgfpathlineto{\pgfqpoint{5.493421in}{3.131259in}}%
\pgfpathlineto{\pgfqpoint{5.499734in}{3.140577in}}%
\pgfpathlineto{\pgfqpoint{5.500275in}{3.126872in}}%
\pgfpathlineto{\pgfqpoint{5.506588in}{3.084086in}}%
\pgfpathlineto{\pgfqpoint{5.507129in}{3.125988in}}%
\pgfpathlineto{\pgfqpoint{5.513442in}{3.030037in}}%
\pgfpathlineto{\pgfqpoint{5.514524in}{3.055253in}}%
\pgfpathlineto{\pgfqpoint{5.520837in}{3.023004in}}%
\pgfpathlineto{\pgfqpoint{5.521378in}{3.094634in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{3.165943in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{3.083177in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.071977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.305872in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{1.032309in}{1.219002in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{1.046017in}{1.307597in}}%
\pgfpathlineto{\pgfqpoint{1.046558in}{1.205424in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.442780in}}%
\pgfpathlineto{\pgfqpoint{1.060266in}{1.311479in}}%
\pgfpathlineto{\pgfqpoint{1.060807in}{1.333680in}}%
\pgfpathlineto{\pgfqpoint{1.067120in}{1.270249in}}%
\pgfpathlineto{\pgfqpoint{1.067661in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{1.074515in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{1.080828in}{1.320991in}}%
\pgfpathlineto{\pgfqpoint{1.081370in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{1.087682in}{1.091581in}}%
\pgfpathlineto{\pgfqpoint{1.088224in}{1.296389in}}%
\pgfpathlineto{\pgfqpoint{1.094537in}{1.241713in}}%
\pgfpathlineto{\pgfqpoint{1.095078in}{1.218405in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{1.101932in}{1.251942in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{1.233449in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{1.275099in}}%
\pgfpathlineto{\pgfqpoint{1.115640in}{1.444439in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{1.122494in}{1.113667in}}%
\pgfpathlineto{\pgfqpoint{1.123035in}{1.283596in}}%
\pgfpathlineto{\pgfqpoint{1.129348in}{1.371903in}}%
\pgfpathlineto{\pgfqpoint{1.129889in}{1.439130in}}%
\pgfpathlineto{\pgfqpoint{1.136202in}{1.203097in}}%
\pgfpathlineto{\pgfqpoint{1.136743in}{1.277504in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{1.143597in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.373882in}}%
\pgfpathlineto{\pgfqpoint{1.150452in}{1.394512in}}%
\pgfpathlineto{\pgfqpoint{1.150993in}{1.257225in}}%
\pgfpathlineto{\pgfqpoint{1.157306in}{1.464510in}}%
\pgfpathlineto{\pgfqpoint{1.157847in}{1.419027in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.320861in}}%
\pgfpathlineto{\pgfqpoint{1.164701in}{1.369296in}}%
\pgfpathlineto{\pgfqpoint{1.171014in}{1.359910in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{1.349685in}}%
\pgfpathlineto{\pgfqpoint{1.177868in}{1.451927in}}%
\pgfpathlineto{\pgfqpoint{1.178409in}{1.485153in}}%
\pgfpathlineto{\pgfqpoint{1.184722in}{1.358778in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{1.366743in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{1.329845in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{1.304614in}}%
\pgfpathlineto{\pgfqpoint{1.198971in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{1.199512in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.205825in}{1.354506in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{1.516298in}}%
\pgfpathlineto{\pgfqpoint{1.212679in}{1.514944in}}%
\pgfpathlineto{\pgfqpoint{1.213221in}{1.433277in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.500443in}}%
\pgfpathlineto{\pgfqpoint{1.220075in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{1.226388in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{1.226929in}{1.590323in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{1.474355in}}%
\pgfpathlineto{\pgfqpoint{1.233783in}{1.552212in}}%
\pgfpathlineto{\pgfqpoint{1.240096in}{1.438324in}}%
\pgfpathlineto{\pgfqpoint{1.240637in}{1.608149in}}%
\pgfpathlineto{\pgfqpoint{1.246950in}{1.442995in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.672170in}}%
\pgfpathlineto{\pgfqpoint{1.253804in}{1.570700in}}%
\pgfpathlineto{\pgfqpoint{1.254345in}{1.496497in}}%
\pgfpathlineto{\pgfqpoint{1.254886in}{1.720851in}}%
\pgfpathlineto{\pgfqpoint{1.261199in}{1.649267in}}%
\pgfpathlineto{\pgfqpoint{1.261740in}{1.467989in}}%
\pgfpathlineto{\pgfqpoint{1.268053in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{1.268594in}{1.690074in}}%
\pgfpathlineto{\pgfqpoint{1.274907in}{1.397608in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{1.536083in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{1.681240in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{1.557701in}}%
\pgfpathlineto{\pgfqpoint{1.288616in}{1.585795in}}%
\pgfpathlineto{\pgfqpoint{1.289157in}{1.834519in}}%
\pgfpathlineto{\pgfqpoint{1.295470in}{1.596354in}}%
\pgfpathlineto{\pgfqpoint{1.296011in}{1.493035in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{1.663541in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{1.892166in}}%
\pgfpathlineto{\pgfqpoint{1.303406in}{1.674016in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{1.310260in}{1.736439in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{1.713933in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{1.748203in}}%
\pgfpathlineto{\pgfqpoint{1.323427in}{1.705098in}}%
\pgfpathlineto{\pgfqpoint{1.323968in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{1.330281in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{1.330822in}{1.733363in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{1.620091in}}%
\pgfpathlineto{\pgfqpoint{1.343989in}{1.736012in}}%
\pgfpathlineto{\pgfqpoint{1.344531in}{1.697125in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{1.628706in}}%
\pgfpathlineto{\pgfqpoint{1.351385in}{1.793528in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{1.730527in}}%
\pgfpathlineto{\pgfqpoint{1.358239in}{1.489467in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{1.365634in}{1.650240in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.600407in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.378801in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{1.656314in}}%
\pgfpathlineto{\pgfqpoint{1.385655in}{1.658921in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{1.586954in}}%
\pgfpathlineto{\pgfqpoint{1.392509in}{1.650472in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{1.751758in}}%
\pgfpathlineto{\pgfqpoint{1.399363in}{1.599143in}}%
\pgfpathlineto{\pgfqpoint{1.399904in}{1.753892in}}%
\pgfpathlineto{\pgfqpoint{1.406217in}{1.693688in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{1.407300in}{1.586643in}}%
\pgfpathlineto{\pgfqpoint{1.413613in}{1.527174in}}%
\pgfpathlineto{\pgfqpoint{1.414154in}{1.606547in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.727267in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{1.427321in}{1.812885in}}%
\pgfpathlineto{\pgfqpoint{1.427862in}{1.677952in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{1.706205in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{1.599418in}}%
\pgfpathlineto{\pgfqpoint{1.441029in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{1.441570in}{1.508244in}}%
\pgfpathlineto{\pgfqpoint{1.447883in}{1.659484in}}%
\pgfpathlineto{\pgfqpoint{1.448424in}{1.596363in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{1.684512in}}%
\pgfpathlineto{\pgfqpoint{1.455278in}{1.681745in}}%
\pgfpathlineto{\pgfqpoint{1.461591in}{1.673591in}}%
\pgfpathlineto{\pgfqpoint{1.462132in}{1.497469in}}%
\pgfpathlineto{\pgfqpoint{1.462673in}{1.544941in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.670148in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{1.573607in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{1.469629in}}%
\pgfpathlineto{\pgfqpoint{1.476382in}{1.544931in}}%
\pgfpathlineto{\pgfqpoint{1.483236in}{1.660305in}}%
\pgfpathlineto{\pgfqpoint{1.489549in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{1.817816in}}%
\pgfpathlineto{\pgfqpoint{1.496403in}{1.476581in}}%
\pgfpathlineto{\pgfqpoint{1.496944in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{1.503257in}{1.703191in}}%
\pgfpathlineto{\pgfqpoint{1.503798in}{1.636131in}}%
\pgfpathlineto{\pgfqpoint{1.510111in}{1.764568in}}%
\pgfpathlineto{\pgfqpoint{1.511193in}{1.573642in}}%
\pgfpathlineto{\pgfqpoint{1.517506in}{1.800484in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{1.797280in}}%
\pgfpathlineto{\pgfqpoint{1.524360in}{1.852899in}}%
\pgfpathlineto{\pgfqpoint{1.524901in}{1.582850in}}%
\pgfpathlineto{\pgfqpoint{1.531214in}{1.771452in}}%
\pgfpathlineto{\pgfqpoint{1.531756in}{1.502152in}}%
\pgfpathlineto{\pgfqpoint{1.538069in}{1.869313in}}%
\pgfpathlineto{\pgfqpoint{1.538610in}{1.615886in}}%
\pgfpathlineto{\pgfqpoint{1.544923in}{1.785139in}}%
\pgfpathlineto{\pgfqpoint{1.545464in}{1.733896in}}%
\pgfpathlineto{\pgfqpoint{1.551777in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.558631in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{1.559172in}{1.899761in}}%
\pgfpathlineto{\pgfqpoint{1.565485in}{1.826898in}}%
\pgfpathlineto{\pgfqpoint{1.566026in}{1.771053in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{1.889360in}}%
\pgfpathlineto{\pgfqpoint{1.572880in}{1.832725in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{1.753553in}}%
\pgfpathlineto{\pgfqpoint{1.579734in}{1.701753in}}%
\pgfpathlineto{\pgfqpoint{1.580275in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{1.778143in}}%
\pgfpathlineto{\pgfqpoint{1.587129in}{1.909908in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{1.820424in}}%
\pgfpathlineto{\pgfqpoint{1.593983in}{1.961402in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{2.013823in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{1.607692in}{1.975283in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{2.070038in}}%
\pgfpathlineto{\pgfqpoint{1.614546in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{1.615087in}{1.952240in}}%
\pgfpathlineto{\pgfqpoint{1.621400in}{1.950571in}}%
\pgfpathlineto{\pgfqpoint{1.621941in}{1.764908in}}%
\pgfpathlineto{\pgfqpoint{1.628254in}{1.950700in}}%
\pgfpathlineto{\pgfqpoint{1.628795in}{1.874096in}}%
\pgfpathlineto{\pgfqpoint{1.635108in}{1.876368in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{1.837671in}}%
\pgfpathlineto{\pgfqpoint{1.641962in}{2.007356in}}%
\pgfpathlineto{\pgfqpoint{1.642503in}{1.923877in}}%
\pgfpathlineto{\pgfqpoint{1.649357in}{1.845843in}}%
\pgfpathlineto{\pgfqpoint{1.655670in}{1.857291in}}%
\pgfpathlineto{\pgfqpoint{1.656211in}{1.902240in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{1.984657in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{1.976937in}}%
\pgfpathlineto{\pgfqpoint{1.669378in}{1.828872in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{1.670461in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{1.676774in}{1.756470in}}%
\pgfpathlineto{\pgfqpoint{1.677315in}{1.970522in}}%
\pgfpathlineto{\pgfqpoint{1.683628in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{1.684169in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{1.690482in}{1.948902in}}%
\pgfpathlineto{\pgfqpoint{1.691023in}{2.067822in}}%
\pgfpathlineto{\pgfqpoint{1.697336in}{1.877154in}}%
\pgfpathlineto{\pgfqpoint{1.697877in}{2.072902in}}%
\pgfpathlineto{\pgfqpoint{1.704190in}{2.027549in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{2.063279in}}%
\pgfpathlineto{\pgfqpoint{1.711044in}{2.153275in}}%
\pgfpathlineto{\pgfqpoint{1.711585in}{2.133098in}}%
\pgfpathlineto{\pgfqpoint{1.717898in}{2.137709in}}%
\pgfpathlineto{\pgfqpoint{1.718980in}{2.215243in}}%
\pgfpathlineto{\pgfqpoint{1.725293in}{2.288037in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{2.148314in}}%
\pgfpathlineto{\pgfqpoint{1.732148in}{2.129727in}}%
\pgfpathlineto{\pgfqpoint{1.732689in}{2.151370in}}%
\pgfpathlineto{\pgfqpoint{1.739002in}{2.168088in}}%
\pgfpathlineto{\pgfqpoint{1.739543in}{2.081629in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{2.238809in}}%
\pgfpathlineto{\pgfqpoint{1.746397in}{2.151300in}}%
\pgfpathlineto{\pgfqpoint{1.752710in}{2.238407in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{2.291309in}}%
\pgfpathlineto{\pgfqpoint{1.759564in}{2.195284in}}%
\pgfpathlineto{\pgfqpoint{1.760105in}{2.354389in}}%
\pgfpathlineto{\pgfqpoint{1.766418in}{2.275656in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{2.416825in}}%
\pgfpathlineto{\pgfqpoint{1.773272in}{2.283391in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{2.225463in}}%
\pgfpathlineto{\pgfqpoint{1.774354in}{2.264035in}}%
\pgfpathlineto{\pgfqpoint{1.780667in}{2.343867in}}%
\pgfpathlineto{\pgfqpoint{1.781208in}{2.405958in}}%
\pgfpathlineto{\pgfqpoint{1.787521in}{2.401276in}}%
\pgfpathlineto{\pgfqpoint{1.788063in}{2.267307in}}%
\pgfpathlineto{\pgfqpoint{1.794375in}{2.452168in}}%
\pgfpathlineto{\pgfqpoint{1.794917in}{2.353940in}}%
\pgfpathlineto{\pgfqpoint{1.801230in}{2.442126in}}%
\pgfpathlineto{\pgfqpoint{1.801771in}{2.519316in}}%
\pgfpathlineto{\pgfqpoint{1.808084in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{1.808625in}{2.560119in}}%
\pgfpathlineto{\pgfqpoint{1.814938in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{1.815479in}{2.517898in}}%
\pgfpathlineto{\pgfqpoint{1.821792in}{2.571957in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{2.535159in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.547414in}}%
\pgfpathlineto{\pgfqpoint{1.829187in}{2.614194in}}%
\pgfpathlineto{\pgfqpoint{1.829728in}{2.713752in}}%
\pgfpathlineto{\pgfqpoint{1.836041in}{2.681501in}}%
\pgfpathlineto{\pgfqpoint{1.836582in}{2.669496in}}%
\pgfpathlineto{\pgfqpoint{1.842895in}{2.646248in}}%
\pgfpathlineto{\pgfqpoint{1.843436in}{2.747344in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{2.671632in}}%
\pgfpathlineto{\pgfqpoint{1.850290in}{2.713252in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{2.818606in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{2.662949in}}%
\pgfpathlineto{\pgfqpoint{1.863999in}{2.762916in}}%
\pgfpathlineto{\pgfqpoint{1.870312in}{2.882586in}}%
\pgfpathlineto{\pgfqpoint{1.870853in}{2.819866in}}%
\pgfpathlineto{\pgfqpoint{1.877166in}{2.825555in}}%
\pgfpathlineto{\pgfqpoint{1.877707in}{2.720470in}}%
\pgfpathlineto{\pgfqpoint{1.878248in}{2.740699in}}%
\pgfpathlineto{\pgfqpoint{1.884561in}{2.697061in}}%
\pgfpathlineto{\pgfqpoint{1.885102in}{2.760215in}}%
\pgfpathlineto{\pgfqpoint{1.891415in}{2.791801in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{2.882745in}}%
\pgfpathlineto{\pgfqpoint{1.898269in}{2.702967in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{2.730845in}}%
\pgfpathlineto{\pgfqpoint{1.905123in}{2.614536in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{2.771897in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{2.881348in}}%
\pgfpathlineto{\pgfqpoint{1.912518in}{2.851978in}}%
\pgfpathlineto{\pgfqpoint{1.918831in}{2.805934in}}%
\pgfpathlineto{\pgfqpoint{1.919372in}{2.829702in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{2.876934in}}%
\pgfpathlineto{\pgfqpoint{1.926227in}{2.902085in}}%
\pgfpathlineto{\pgfqpoint{1.926768in}{2.834818in}}%
\pgfpathlineto{\pgfqpoint{1.933081in}{2.864057in}}%
\pgfpathlineto{\pgfqpoint{1.933622in}{2.902842in}}%
\pgfpathlineto{\pgfqpoint{1.939935in}{2.930920in}}%
\pgfpathlineto{\pgfqpoint{1.940476in}{2.877381in}}%
\pgfpathlineto{\pgfqpoint{1.946789in}{2.931001in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{2.919459in}}%
\pgfpathlineto{\pgfqpoint{1.953643in}{2.811188in}}%
\pgfpathlineto{\pgfqpoint{1.954184in}{2.832547in}}%
\pgfpathlineto{\pgfqpoint{1.960497in}{2.934432in}}%
\pgfpathlineto{\pgfqpoint{1.961038in}{2.927711in}}%
\pgfpathlineto{\pgfqpoint{1.967351in}{2.849235in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{2.791750in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.762472in}}%
\pgfpathlineto{\pgfqpoint{1.974746in}{2.782783in}}%
\pgfpathlineto{\pgfqpoint{1.981059in}{2.825985in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{2.824678in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{2.884903in}}%
\pgfpathlineto{\pgfqpoint{1.988996in}{2.796395in}}%
\pgfpathlineto{\pgfqpoint{1.995309in}{2.901612in}}%
\pgfpathlineto{\pgfqpoint{1.995850in}{2.876044in}}%
\pgfpathlineto{\pgfqpoint{2.002163in}{2.869733in}}%
\pgfpathlineto{\pgfqpoint{2.002704in}{2.991059in}}%
\pgfpathlineto{\pgfqpoint{2.009017in}{2.922177in}}%
\pgfpathlineto{\pgfqpoint{2.009558in}{2.847126in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{3.030283in}}%
\pgfpathlineto{\pgfqpoint{2.016412in}{2.937025in}}%
\pgfpathlineto{\pgfqpoint{2.022725in}{2.937492in}}%
\pgfpathlineto{\pgfqpoint{2.023266in}{3.057510in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{2.933276in}}%
\pgfpathlineto{\pgfqpoint{2.030120in}{2.855265in}}%
\pgfpathlineto{\pgfqpoint{2.030661in}{2.999590in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{2.904333in}}%
\pgfpathlineto{\pgfqpoint{2.037515in}{2.963414in}}%
\pgfpathlineto{\pgfqpoint{2.043828in}{2.986889in}}%
\pgfpathlineto{\pgfqpoint{2.044369in}{3.061478in}}%
\pgfpathlineto{\pgfqpoint{2.050682in}{3.026569in}}%
\pgfpathlineto{\pgfqpoint{2.051224in}{3.057669in}}%
\pgfpathlineto{\pgfqpoint{2.057537in}{2.988511in}}%
\pgfpathlineto{\pgfqpoint{2.058078in}{3.044911in}}%
\pgfpathlineto{\pgfqpoint{2.064391in}{2.970685in}}%
\pgfpathlineto{\pgfqpoint{2.064932in}{2.937057in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{3.101675in}}%
\pgfpathlineto{\pgfqpoint{2.071786in}{3.250865in}}%
\pgfpathlineto{\pgfqpoint{2.078640in}{2.963143in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{3.078732in}}%
\pgfpathlineto{\pgfqpoint{2.085494in}{2.945193in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{3.021267in}}%
\pgfpathlineto{\pgfqpoint{2.092348in}{2.979898in}}%
\pgfpathlineto{\pgfqpoint{2.092889in}{3.006563in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{3.066484in}}%
\pgfpathlineto{\pgfqpoint{2.099743in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{2.106056in}{3.040193in}}%
\pgfpathlineto{\pgfqpoint{2.106597in}{3.008831in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{3.013232in}}%
\pgfpathlineto{\pgfqpoint{2.113452in}{3.076278in}}%
\pgfpathlineto{\pgfqpoint{2.119764in}{3.057272in}}%
\pgfpathlineto{\pgfqpoint{2.120306in}{3.004883in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{3.000011in}}%
\pgfpathlineto{\pgfqpoint{2.127160in}{3.053846in}}%
\pgfpathlineto{\pgfqpoint{2.133473in}{3.049499in}}%
\pgfpathlineto{\pgfqpoint{2.134014in}{3.027231in}}%
\pgfpathlineto{\pgfqpoint{2.134555in}{2.941684in}}%
\pgfpathlineto{\pgfqpoint{2.140868in}{3.094515in}}%
\pgfpathlineto{\pgfqpoint{2.141409in}{3.165897in}}%
\pgfpathlineto{\pgfqpoint{2.147722in}{3.077268in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{3.187064in}}%
\pgfpathlineto{\pgfqpoint{2.154576in}{3.045670in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{3.148356in}}%
\pgfpathlineto{\pgfqpoint{2.161430in}{3.185370in}}%
\pgfpathlineto{\pgfqpoint{2.161971in}{3.171067in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{3.216347in}}%
\pgfpathlineto{\pgfqpoint{2.168825in}{3.142043in}}%
\pgfpathlineto{\pgfqpoint{2.175138in}{3.157521in}}%
\pgfpathlineto{\pgfqpoint{2.175679in}{3.106009in}}%
\pgfpathlineto{\pgfqpoint{2.181992in}{3.095635in}}%
\pgfpathlineto{\pgfqpoint{2.182534in}{3.139334in}}%
\pgfpathlineto{\pgfqpoint{2.188847in}{3.205567in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{3.094889in}}%
\pgfpathlineto{\pgfqpoint{2.189929in}{3.191176in}}%
\pgfpathlineto{\pgfqpoint{2.196242in}{3.105602in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{3.172363in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{3.124240in}}%
\pgfpathlineto{\pgfqpoint{2.203637in}{3.151821in}}%
\pgfpathlineto{\pgfqpoint{2.209950in}{3.265424in}}%
\pgfpathlineto{\pgfqpoint{2.210491in}{3.090958in}}%
\pgfpathlineto{\pgfqpoint{2.217345in}{3.091981in}}%
\pgfpathlineto{\pgfqpoint{2.223658in}{3.134552in}}%
\pgfpathlineto{\pgfqpoint{2.224199in}{3.301213in}}%
\pgfpathlineto{\pgfqpoint{2.230512in}{3.157474in}}%
\pgfpathlineto{\pgfqpoint{2.231053in}{3.228581in}}%
\pgfpathlineto{\pgfqpoint{2.238449in}{3.135788in}}%
\pgfpathlineto{\pgfqpoint{2.244761in}{3.008075in}}%
\pgfpathlineto{\pgfqpoint{2.245303in}{3.145066in}}%
\pgfpathlineto{\pgfqpoint{2.251616in}{3.136221in}}%
\pgfpathlineto{\pgfqpoint{2.252157in}{3.071823in}}%
\pgfpathlineto{\pgfqpoint{2.258470in}{3.110565in}}%
\pgfpathlineto{\pgfqpoint{2.259011in}{3.105731in}}%
\pgfpathlineto{\pgfqpoint{2.265324in}{3.059382in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{3.100481in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{3.084478in}}%
\pgfpathlineto{\pgfqpoint{2.272719in}{2.990937in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{3.074819in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{3.028944in}}%
\pgfpathlineto{\pgfqpoint{2.285886in}{3.032788in}}%
\pgfpathlineto{\pgfqpoint{2.286427in}{3.137012in}}%
\pgfpathlineto{\pgfqpoint{2.292740in}{3.113526in}}%
\pgfpathlineto{\pgfqpoint{2.293281in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{2.293822in}{3.014411in}}%
\pgfpathlineto{\pgfqpoint{2.300135in}{2.932102in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{2.951461in}}%
\pgfpathlineto{\pgfqpoint{2.306989in}{2.955175in}}%
\pgfpathlineto{\pgfqpoint{2.307531in}{3.011844in}}%
\pgfpathlineto{\pgfqpoint{2.313844in}{2.916592in}}%
\pgfpathlineto{\pgfqpoint{2.314385in}{2.987591in}}%
\pgfpathlineto{\pgfqpoint{2.320698in}{2.932190in}}%
\pgfpathlineto{\pgfqpoint{2.321239in}{2.904691in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{2.961564in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{2.878599in}}%
\pgfpathlineto{\pgfqpoint{2.334406in}{2.920284in}}%
\pgfpathlineto{\pgfqpoint{2.334947in}{2.941941in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{2.989706in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{2.901188in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{2.986416in}}%
\pgfpathlineto{\pgfqpoint{2.348655in}{2.883150in}}%
\pgfpathlineto{\pgfqpoint{2.349196in}{2.922373in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{2.915656in}}%
\pgfpathlineto{\pgfqpoint{2.356050in}{2.820077in}}%
\pgfpathlineto{\pgfqpoint{2.362904in}{2.951955in}}%
\pgfpathlineto{\pgfqpoint{2.369217in}{2.945027in}}%
\pgfpathlineto{\pgfqpoint{2.369758in}{2.784689in}}%
\pgfpathlineto{\pgfqpoint{2.376071in}{2.835099in}}%
\pgfpathlineto{\pgfqpoint{2.376613in}{2.852407in}}%
\pgfpathlineto{\pgfqpoint{2.382926in}{2.808914in}}%
\pgfpathlineto{\pgfqpoint{2.383467in}{2.886452in}}%
\pgfpathlineto{\pgfqpoint{2.389780in}{2.787429in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{2.936883in}}%
\pgfpathlineto{\pgfqpoint{2.396634in}{2.750620in}}%
\pgfpathlineto{\pgfqpoint{2.397175in}{2.852999in}}%
\pgfpathlineto{\pgfqpoint{2.397716in}{2.799135in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.654570in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{2.701173in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{2.778866in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{2.720943in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{2.789471in}}%
\pgfpathlineto{\pgfqpoint{2.431445in}{2.734401in}}%
\pgfpathlineto{\pgfqpoint{2.431986in}{2.748385in}}%
\pgfpathlineto{\pgfqpoint{2.438299in}{2.737768in}}%
\pgfpathlineto{\pgfqpoint{2.438841in}{2.811583in}}%
\pgfpathlineto{\pgfqpoint{2.445154in}{2.830334in}}%
\pgfpathlineto{\pgfqpoint{2.445695in}{2.739074in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{2.797938in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.759604in}}%
\pgfpathlineto{\pgfqpoint{2.453090in}{2.722419in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{3.022342in}}%
\pgfpathlineto{\pgfqpoint{2.459944in}{2.787485in}}%
\pgfpathlineto{\pgfqpoint{2.466257in}{2.828688in}}%
\pgfpathlineto{\pgfqpoint{2.466798in}{2.882156in}}%
\pgfpathlineto{\pgfqpoint{2.473111in}{2.780389in}}%
\pgfpathlineto{\pgfqpoint{2.473652in}{2.804477in}}%
\pgfpathlineto{\pgfqpoint{2.479965in}{2.842684in}}%
\pgfpathlineto{\pgfqpoint{2.480506in}{2.731918in}}%
\pgfpathlineto{\pgfqpoint{2.486819in}{2.860758in}}%
\pgfpathlineto{\pgfqpoint{2.487360in}{2.809206in}}%
\pgfpathlineto{\pgfqpoint{2.493673in}{2.846861in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{2.787146in}}%
\pgfpathlineto{\pgfqpoint{2.500527in}{2.786387in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{2.958726in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{2.836167in}}%
\pgfpathlineto{\pgfqpoint{2.507923in}{2.999275in}}%
\pgfpathlineto{\pgfqpoint{2.508464in}{2.852957in}}%
\pgfpathlineto{\pgfqpoint{2.514777in}{2.786358in}}%
\pgfpathlineto{\pgfqpoint{2.515318in}{2.914357in}}%
\pgfpathlineto{\pgfqpoint{2.522172in}{2.785295in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.810213in}}%
\pgfpathlineto{\pgfqpoint{2.529026in}{2.754878in}}%
\pgfpathlineto{\pgfqpoint{2.535880in}{2.868427in}}%
\pgfpathlineto{\pgfqpoint{2.542193in}{2.802893in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{2.746645in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{2.844604in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{2.800462in}}%
\pgfpathlineto{\pgfqpoint{2.556442in}{2.829826in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{2.804787in}}%
\pgfpathlineto{\pgfqpoint{2.563296in}{2.896351in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{2.927768in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{2.944885in}}%
\pgfpathlineto{\pgfqpoint{2.570692in}{2.778358in}}%
\pgfpathlineto{\pgfqpoint{2.577005in}{2.703308in}}%
\pgfpathlineto{\pgfqpoint{2.577546in}{2.849544in}}%
\pgfpathlineto{\pgfqpoint{2.583859in}{2.724247in}}%
\pgfpathlineto{\pgfqpoint{2.584400in}{2.819604in}}%
\pgfpathlineto{\pgfqpoint{2.590713in}{2.680413in}}%
\pgfpathlineto{\pgfqpoint{2.591254in}{2.877807in}}%
\pgfpathlineto{\pgfqpoint{2.597567in}{2.843713in}}%
\pgfpathlineto{\pgfqpoint{2.598108in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{2.788579in}}%
\pgfpathlineto{\pgfqpoint{2.604962in}{2.736017in}}%
\pgfpathlineto{\pgfqpoint{2.605503in}{2.906819in}}%
\pgfpathlineto{\pgfqpoint{2.612357in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{2.618670in}{2.732416in}}%
\pgfpathlineto{\pgfqpoint{2.619211in}{2.771762in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{2.724741in}}%
\pgfpathlineto{\pgfqpoint{2.626065in}{2.694418in}}%
\pgfpathlineto{\pgfqpoint{2.632378in}{2.780119in}}%
\pgfpathlineto{\pgfqpoint{2.632920in}{2.756899in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{2.850308in}}%
\pgfpathlineto{\pgfqpoint{2.639774in}{2.797999in}}%
\pgfpathlineto{\pgfqpoint{2.646087in}{2.837364in}}%
\pgfpathlineto{\pgfqpoint{2.646628in}{2.686063in}}%
\pgfpathlineto{\pgfqpoint{2.652941in}{2.723199in}}%
\pgfpathlineto{\pgfqpoint{2.653482in}{2.953718in}}%
\pgfpathlineto{\pgfqpoint{2.654023in}{2.886599in}}%
\pgfpathlineto{\pgfqpoint{2.660336in}{2.831097in}}%
\pgfpathlineto{\pgfqpoint{2.660877in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{2.667190in}{2.773673in}}%
\pgfpathlineto{\pgfqpoint{2.667731in}{2.877196in}}%
\pgfpathlineto{\pgfqpoint{2.674044in}{2.667243in}}%
\pgfpathlineto{\pgfqpoint{2.674585in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{2.680898in}{2.726455in}}%
\pgfpathlineto{\pgfqpoint{2.681439in}{2.821472in}}%
\pgfpathlineto{\pgfqpoint{2.687752in}{2.672018in}}%
\pgfpathlineto{\pgfqpoint{2.688293in}{2.815974in}}%
\pgfpathlineto{\pgfqpoint{2.694606in}{2.733150in}}%
\pgfpathlineto{\pgfqpoint{2.695148in}{2.765021in}}%
\pgfpathlineto{\pgfqpoint{2.701460in}{2.804724in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{2.628689in}}%
\pgfpathlineto{\pgfqpoint{2.708315in}{2.716349in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{2.691179in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{2.760254in}}%
\pgfpathlineto{\pgfqpoint{2.715710in}{2.757071in}}%
\pgfpathlineto{\pgfqpoint{2.716251in}{2.819315in}}%
\pgfpathlineto{\pgfqpoint{2.722564in}{2.738211in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{2.691710in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{2.797029in}}%
\pgfpathlineto{\pgfqpoint{2.729959in}{2.705235in}}%
\pgfpathlineto{\pgfqpoint{2.736272in}{2.791672in}}%
\pgfpathlineto{\pgfqpoint{2.736813in}{2.828595in}}%
\pgfpathlineto{\pgfqpoint{2.743126in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{2.743667in}{2.775128in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{2.848353in}}%
\pgfpathlineto{\pgfqpoint{2.756834in}{2.944852in}}%
\pgfpathlineto{\pgfqpoint{2.757375in}{2.936433in}}%
\pgfpathlineto{\pgfqpoint{2.757917in}{2.791472in}}%
\pgfpathlineto{\pgfqpoint{2.764230in}{2.759964in}}%
\pgfpathlineto{\pgfqpoint{2.764771in}{2.961696in}}%
\pgfpathlineto{\pgfqpoint{2.771625in}{2.788822in}}%
\pgfpathlineto{\pgfqpoint{2.777938in}{2.756291in}}%
\pgfpathlineto{\pgfqpoint{2.778479in}{2.843953in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{2.958557in}}%
\pgfpathlineto{\pgfqpoint{2.785333in}{2.773290in}}%
\pgfpathlineto{\pgfqpoint{2.791646in}{2.960245in}}%
\pgfpathlineto{\pgfqpoint{2.792187in}{2.883238in}}%
\pgfpathlineto{\pgfqpoint{2.798500in}{2.838050in}}%
\pgfpathlineto{\pgfqpoint{2.799041in}{2.803463in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{2.908828in}}%
\pgfpathlineto{\pgfqpoint{2.805895in}{2.791916in}}%
\pgfpathlineto{\pgfqpoint{2.812208in}{2.831288in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{2.821645in}}%
\pgfpathlineto{\pgfqpoint{2.813290in}{2.942227in}}%
\pgfpathlineto{\pgfqpoint{2.819603in}{2.859791in}}%
\pgfpathlineto{\pgfqpoint{2.820145in}{2.807370in}}%
\pgfpathlineto{\pgfqpoint{2.826457in}{2.898317in}}%
\pgfpathlineto{\pgfqpoint{2.826999in}{2.948388in}}%
\pgfpathlineto{\pgfqpoint{2.833312in}{2.770092in}}%
\pgfpathlineto{\pgfqpoint{2.833853in}{2.777810in}}%
\pgfpathlineto{\pgfqpoint{2.840166in}{2.901917in}}%
\pgfpathlineto{\pgfqpoint{2.840707in}{2.967195in}}%
\pgfpathlineto{\pgfqpoint{2.847020in}{2.791692in}}%
\pgfpathlineto{\pgfqpoint{2.847561in}{2.866345in}}%
\pgfpathlineto{\pgfqpoint{2.853874in}{2.813329in}}%
\pgfpathlineto{\pgfqpoint{2.854415in}{2.989733in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{2.754217in}}%
\pgfpathlineto{\pgfqpoint{2.861810in}{2.916072in}}%
\pgfpathlineto{\pgfqpoint{2.868123in}{2.912100in}}%
\pgfpathlineto{\pgfqpoint{2.868664in}{2.820740in}}%
\pgfpathlineto{\pgfqpoint{2.874977in}{2.931653in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{2.739293in}}%
\pgfpathlineto{\pgfqpoint{2.881831in}{2.957493in}}%
\pgfpathlineto{\pgfqpoint{2.882372in}{3.051281in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{2.985774in}}%
\pgfpathlineto{\pgfqpoint{2.889227in}{3.089038in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{2.915635in}}%
\pgfpathlineto{\pgfqpoint{2.896081in}{2.957511in}}%
\pgfpathlineto{\pgfqpoint{2.902394in}{3.007197in}}%
\pgfpathlineto{\pgfqpoint{2.902935in}{3.058658in}}%
\pgfpathlineto{\pgfqpoint{2.909248in}{2.994115in}}%
\pgfpathlineto{\pgfqpoint{2.909789in}{3.045325in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{2.959195in}}%
\pgfpathlineto{\pgfqpoint{2.917184in}{3.037715in}}%
\pgfpathlineto{\pgfqpoint{2.923497in}{3.026327in}}%
\pgfpathlineto{\pgfqpoint{2.924038in}{3.065040in}}%
\pgfpathlineto{\pgfqpoint{2.930351in}{3.098178in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.981332in}}%
\pgfpathlineto{\pgfqpoint{2.937205in}{3.015653in}}%
\pgfpathlineto{\pgfqpoint{2.937746in}{2.919742in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{3.062632in}}%
\pgfpathlineto{\pgfqpoint{2.944600in}{2.864139in}}%
\pgfpathlineto{\pgfqpoint{2.950913in}{3.080440in}}%
\pgfpathlineto{\pgfqpoint{2.951454in}{2.902402in}}%
\pgfpathlineto{\pgfqpoint{2.957767in}{3.015243in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{3.097452in}}%
\pgfpathlineto{\pgfqpoint{2.964622in}{2.937545in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{3.102540in}}%
\pgfpathlineto{\pgfqpoint{2.972017in}{3.068655in}}%
\pgfpathlineto{\pgfqpoint{2.972558in}{3.069324in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{3.068403in}}%
\pgfpathlineto{\pgfqpoint{2.979412in}{3.041565in}}%
\pgfpathlineto{\pgfqpoint{2.985725in}{3.129962in}}%
\pgfpathlineto{\pgfqpoint{2.986266in}{3.207134in}}%
\pgfpathlineto{\pgfqpoint{2.992579in}{3.118666in}}%
\pgfpathlineto{\pgfqpoint{2.993120in}{3.044295in}}%
\pgfpathlineto{\pgfqpoint{2.999433in}{3.068614in}}%
\pgfpathlineto{\pgfqpoint{2.999974in}{3.059853in}}%
\pgfpathlineto{\pgfqpoint{3.006287in}{3.145744in}}%
\pgfpathlineto{\pgfqpoint{3.006828in}{3.006956in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{3.035934in}}%
\pgfpathlineto{\pgfqpoint{3.013682in}{3.162607in}}%
\pgfpathlineto{\pgfqpoint{3.019995in}{3.187993in}}%
\pgfpathlineto{\pgfqpoint{3.020537in}{3.258997in}}%
\pgfpathlineto{\pgfqpoint{3.021078in}{3.136850in}}%
\pgfpathlineto{\pgfqpoint{3.027391in}{3.237141in}}%
\pgfpathlineto{\pgfqpoint{3.027932in}{3.197938in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{3.158419in}}%
\pgfpathlineto{\pgfqpoint{3.034786in}{3.203866in}}%
\pgfpathlineto{\pgfqpoint{3.041099in}{3.214845in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{3.162149in}}%
\pgfpathlineto{\pgfqpoint{3.047953in}{3.123336in}}%
\pgfpathlineto{\pgfqpoint{3.048494in}{3.158822in}}%
\pgfpathlineto{\pgfqpoint{3.054807in}{3.168820in}}%
\pgfpathlineto{\pgfqpoint{3.055348in}{3.112121in}}%
\pgfpathlineto{\pgfqpoint{3.061661in}{3.242339in}}%
\pgfpathlineto{\pgfqpoint{3.062202in}{3.185556in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{3.182002in}}%
\pgfpathlineto{\pgfqpoint{3.069056in}{3.177310in}}%
\pgfpathlineto{\pgfqpoint{3.069597in}{3.295366in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{3.135142in}}%
\pgfpathlineto{\pgfqpoint{3.082764in}{3.227475in}}%
\pgfpathlineto{\pgfqpoint{3.083306in}{3.218575in}}%
\pgfpathlineto{\pgfqpoint{3.089619in}{3.226577in}}%
\pgfpathlineto{\pgfqpoint{3.090160in}{3.155866in}}%
\pgfpathlineto{\pgfqpoint{3.096473in}{3.247502in}}%
\pgfpathlineto{\pgfqpoint{3.097014in}{3.303780in}}%
\pgfpathlineto{\pgfqpoint{3.103327in}{3.252354in}}%
\pgfpathlineto{\pgfqpoint{3.103868in}{3.231757in}}%
\pgfpathlineto{\pgfqpoint{3.110181in}{3.213877in}}%
\pgfpathlineto{\pgfqpoint{3.110722in}{3.252782in}}%
\pgfpathlineto{\pgfqpoint{3.117035in}{3.338162in}}%
\pgfpathlineto{\pgfqpoint{3.117576in}{3.248136in}}%
\pgfpathlineto{\pgfqpoint{3.123889in}{3.187699in}}%
\pgfpathlineto{\pgfqpoint{3.124430in}{3.255540in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{3.191777in}}%
\pgfpathlineto{\pgfqpoint{3.131284in}{3.110923in}}%
\pgfpathlineto{\pgfqpoint{3.131825in}{3.215262in}}%
\pgfpathlineto{\pgfqpoint{3.138138in}{3.229985in}}%
\pgfpathlineto{\pgfqpoint{3.138679in}{3.251782in}}%
\pgfpathlineto{\pgfqpoint{3.144992in}{3.223048in}}%
\pgfpathlineto{\pgfqpoint{3.145534in}{3.302563in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{3.363338in}}%
\pgfpathlineto{\pgfqpoint{3.152388in}{3.144796in}}%
\pgfpathlineto{\pgfqpoint{3.158701in}{3.222066in}}%
\pgfpathlineto{\pgfqpoint{3.159242in}{3.301405in}}%
\pgfpathlineto{\pgfqpoint{3.165555in}{3.358813in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{3.280376in}}%
\pgfpathlineto{\pgfqpoint{3.172950in}{3.251776in}}%
\pgfpathlineto{\pgfqpoint{3.173491in}{3.216115in}}%
\pgfpathlineto{\pgfqpoint{3.179804in}{3.314922in}}%
\pgfpathlineto{\pgfqpoint{3.180345in}{3.231985in}}%
\pgfpathlineto{\pgfqpoint{3.186658in}{3.227865in}}%
\pgfpathlineto{\pgfqpoint{3.187199in}{3.329901in}}%
\pgfpathlineto{\pgfqpoint{3.194053in}{3.191543in}}%
\pgfpathlineto{\pgfqpoint{3.200366in}{3.171376in}}%
\pgfpathlineto{\pgfqpoint{3.200907in}{3.228337in}}%
\pgfpathlineto{\pgfqpoint{3.207220in}{3.178713in}}%
\pgfpathlineto{\pgfqpoint{3.207761in}{3.106483in}}%
\pgfpathlineto{\pgfqpoint{3.214074in}{3.095178in}}%
\pgfpathlineto{\pgfqpoint{3.214616in}{3.163910in}}%
\pgfpathlineto{\pgfqpoint{3.220929in}{3.297062in}}%
\pgfpathlineto{\pgfqpoint{3.221470in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{3.172401in}}%
\pgfpathlineto{\pgfqpoint{3.228324in}{3.232064in}}%
\pgfpathlineto{\pgfqpoint{3.228865in}{3.123612in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{3.190623in}}%
\pgfpathlineto{\pgfqpoint{3.235719in}{3.024924in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{3.102432in}}%
\pgfpathlineto{\pgfqpoint{3.242573in}{3.151078in}}%
\pgfpathlineto{\pgfqpoint{3.248886in}{3.004789in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{3.083692in}}%
\pgfpathlineto{\pgfqpoint{3.255740in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{3.256281in}{3.070287in}}%
\pgfpathlineto{\pgfqpoint{3.263135in}{3.131642in}}%
\pgfpathlineto{\pgfqpoint{3.269448in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{3.269989in}{3.268675in}}%
\pgfpathlineto{\pgfqpoint{3.276302in}{3.131638in}}%
\pgfpathlineto{\pgfqpoint{3.276844in}{3.004716in}}%
\pgfpathlineto{\pgfqpoint{3.277385in}{3.137141in}}%
\pgfpathlineto{\pgfqpoint{3.283698in}{3.067095in}}%
\pgfpathlineto{\pgfqpoint{3.284239in}{3.160502in}}%
\pgfpathlineto{\pgfqpoint{3.290552in}{3.108336in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{3.063385in}}%
\pgfpathlineto{\pgfqpoint{3.297406in}{3.071915in}}%
\pgfpathlineto{\pgfqpoint{3.297947in}{3.119114in}}%
\pgfpathlineto{\pgfqpoint{3.304260in}{3.052563in}}%
\pgfpathlineto{\pgfqpoint{3.304801in}{3.095281in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{3.087364in}}%
\pgfpathlineto{\pgfqpoint{3.311655in}{3.099812in}}%
\pgfpathlineto{\pgfqpoint{3.317968in}{3.160916in}}%
\pgfpathlineto{\pgfqpoint{3.318509in}{3.052625in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{3.161972in}}%
\pgfpathlineto{\pgfqpoint{3.325363in}{3.236562in}}%
\pgfpathlineto{\pgfqpoint{3.331676in}{3.165648in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{3.310673in}}%
\pgfpathlineto{\pgfqpoint{3.339071in}{3.238214in}}%
\pgfpathlineto{\pgfqpoint{3.339613in}{3.254090in}}%
\pgfpathlineto{\pgfqpoint{3.345926in}{3.233283in}}%
\pgfpathlineto{\pgfqpoint{3.346467in}{3.305968in}}%
\pgfpathlineto{\pgfqpoint{3.352780in}{3.299680in}}%
\pgfpathlineto{\pgfqpoint{3.353321in}{3.250932in}}%
\pgfpathlineto{\pgfqpoint{3.359634in}{3.325899in}}%
\pgfpathlineto{\pgfqpoint{3.360175in}{3.319387in}}%
\pgfpathlineto{\pgfqpoint{3.366488in}{3.331252in}}%
\pgfpathlineto{\pgfqpoint{3.367029in}{3.369661in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{3.384624in}}%
\pgfpathlineto{\pgfqpoint{3.373883in}{3.331500in}}%
\pgfpathlineto{\pgfqpoint{3.380196in}{3.310469in}}%
\pgfpathlineto{\pgfqpoint{3.380737in}{3.320274in}}%
\pgfpathlineto{\pgfqpoint{3.381278in}{3.387270in}}%
\pgfpathlineto{\pgfqpoint{3.387591in}{3.229749in}}%
\pgfpathlineto{\pgfqpoint{3.388132in}{3.375776in}}%
\pgfpathlineto{\pgfqpoint{3.394445in}{3.288449in}}%
\pgfpathlineto{\pgfqpoint{3.394986in}{3.337651in}}%
\pgfpathlineto{\pgfqpoint{3.401299in}{3.294349in}}%
\pgfpathlineto{\pgfqpoint{3.401841in}{3.320328in}}%
\pgfpathlineto{\pgfqpoint{3.408153in}{3.354954in}}%
\pgfpathlineto{\pgfqpoint{3.408695in}{3.315031in}}%
\pgfpathlineto{\pgfqpoint{3.415008in}{3.299921in}}%
\pgfpathlineto{\pgfqpoint{3.415549in}{3.379907in}}%
\pgfpathlineto{\pgfqpoint{3.422403in}{3.199140in}}%
\pgfpathlineto{\pgfqpoint{3.428716in}{3.288835in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{3.314307in}}%
\pgfpathlineto{\pgfqpoint{3.435570in}{3.333864in}}%
\pgfpathlineto{\pgfqpoint{3.436111in}{3.266647in}}%
\pgfpathlineto{\pgfqpoint{3.436652in}{3.301331in}}%
\pgfpathlineto{\pgfqpoint{3.442965in}{3.399464in}}%
\pgfpathlineto{\pgfqpoint{3.443506in}{3.320243in}}%
\pgfpathlineto{\pgfqpoint{3.449819in}{3.304519in}}%
\pgfpathlineto{\pgfqpoint{3.450360in}{3.324466in}}%
\pgfpathlineto{\pgfqpoint{3.456673in}{3.312501in}}%
\pgfpathlineto{\pgfqpoint{3.457214in}{3.237795in}}%
\pgfpathlineto{\pgfqpoint{3.463527in}{3.379001in}}%
\pgfpathlineto{\pgfqpoint{3.464068in}{3.373143in}}%
\pgfpathlineto{\pgfqpoint{3.470381in}{3.297779in}}%
\pgfpathlineto{\pgfqpoint{3.470923in}{3.307961in}}%
\pgfpathlineto{\pgfqpoint{3.477236in}{3.350321in}}%
\pgfpathlineto{\pgfqpoint{3.477777in}{3.307676in}}%
\pgfpathlineto{\pgfqpoint{3.484090in}{3.332923in}}%
\pgfpathlineto{\pgfqpoint{3.484631in}{3.274487in}}%
\pgfpathlineto{\pgfqpoint{3.485172in}{3.307100in}}%
\pgfpathlineto{\pgfqpoint{3.491485in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{3.492026in}{3.244096in}}%
\pgfpathlineto{\pgfqpoint{3.498339in}{3.204658in}}%
\pgfpathlineto{\pgfqpoint{3.498880in}{3.246024in}}%
\pgfpathlineto{\pgfqpoint{3.505193in}{3.258950in}}%
\pgfpathlineto{\pgfqpoint{3.505734in}{3.254953in}}%
\pgfpathlineto{\pgfqpoint{3.512047in}{3.344051in}}%
\pgfpathlineto{\pgfqpoint{3.512588in}{3.253476in}}%
\pgfpathlineto{\pgfqpoint{3.518901in}{3.222439in}}%
\pgfpathlineto{\pgfqpoint{3.519442in}{3.183451in}}%
\pgfpathlineto{\pgfqpoint{3.525755in}{3.158363in}}%
\pgfpathlineto{\pgfqpoint{3.526296in}{3.229160in}}%
\pgfpathlineto{\pgfqpoint{3.532609in}{3.190060in}}%
\pgfpathlineto{\pgfqpoint{3.533150in}{3.202202in}}%
\pgfpathlineto{\pgfqpoint{3.539463in}{3.307573in}}%
\pgfpathlineto{\pgfqpoint{3.540005in}{3.293474in}}%
\pgfpathlineto{\pgfqpoint{3.540546in}{3.202146in}}%
\pgfpathlineto{\pgfqpoint{3.546859in}{3.162385in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{3.173316in}}%
\pgfpathlineto{\pgfqpoint{3.553713in}{3.222855in}}%
\pgfpathlineto{\pgfqpoint{3.554254in}{3.255761in}}%
\pgfpathlineto{\pgfqpoint{3.560567in}{3.387043in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{3.351287in}}%
\pgfpathlineto{\pgfqpoint{3.567421in}{3.266239in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{3.271942in}}%
\pgfpathlineto{\pgfqpoint{3.574275in}{3.190747in}}%
\pgfpathlineto{\pgfqpoint{3.574816in}{3.263688in}}%
\pgfpathlineto{\pgfqpoint{3.581670in}{3.330284in}}%
\pgfpathlineto{\pgfqpoint{3.587983in}{3.319812in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{3.417004in}}%
\pgfpathlineto{\pgfqpoint{3.589065in}{3.379216in}}%
\pgfpathlineto{\pgfqpoint{3.595378in}{3.240227in}}%
\pgfpathlineto{\pgfqpoint{3.595920in}{3.281321in}}%
\pgfpathlineto{\pgfqpoint{3.602233in}{3.270591in}}%
\pgfpathlineto{\pgfqpoint{3.602774in}{3.314697in}}%
\pgfpathlineto{\pgfqpoint{3.609087in}{3.165044in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.312256in}}%
\pgfpathlineto{\pgfqpoint{3.615941in}{3.298014in}}%
\pgfpathlineto{\pgfqpoint{3.616482in}{3.311199in}}%
\pgfpathlineto{\pgfqpoint{3.622795in}{3.434809in}}%
\pgfpathlineto{\pgfqpoint{3.623336in}{3.384802in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{3.276900in}}%
\pgfpathlineto{\pgfqpoint{3.630190in}{3.326854in}}%
\pgfpathlineto{\pgfqpoint{3.636503in}{3.306221in}}%
\pgfpathlineto{\pgfqpoint{3.637044in}{3.222591in}}%
\pgfpathlineto{\pgfqpoint{3.643357in}{3.287338in}}%
\pgfpathlineto{\pgfqpoint{3.644439in}{3.471594in}}%
\pgfpathlineto{\pgfqpoint{3.650752in}{3.393734in}}%
\pgfpathlineto{\pgfqpoint{3.651293in}{3.366521in}}%
\pgfpathlineto{\pgfqpoint{3.657606in}{3.353232in}}%
\pgfpathlineto{\pgfqpoint{3.658147in}{3.383117in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{3.367087in}}%
\pgfpathlineto{\pgfqpoint{3.671315in}{3.390149in}}%
\pgfpathlineto{\pgfqpoint{3.671856in}{3.281259in}}%
\pgfpathlineto{\pgfqpoint{3.678169in}{3.321852in}}%
\pgfpathlineto{\pgfqpoint{3.678710in}{3.302226in}}%
\pgfpathlineto{\pgfqpoint{3.685023in}{3.379960in}}%
\pgfpathlineto{\pgfqpoint{3.685564in}{3.379895in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{3.296854in}}%
\pgfpathlineto{\pgfqpoint{3.692959in}{3.525961in}}%
\pgfpathlineto{\pgfqpoint{3.699272in}{3.392196in}}%
\pgfpathlineto{\pgfqpoint{3.699813in}{3.524472in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{3.458871in}}%
\pgfpathlineto{\pgfqpoint{3.706667in}{3.425658in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{3.379294in}}%
\pgfpathlineto{\pgfqpoint{3.713521in}{3.499566in}}%
\pgfpathlineto{\pgfqpoint{3.719834in}{3.412924in}}%
\pgfpathlineto{\pgfqpoint{3.720375in}{3.369587in}}%
\pgfpathlineto{\pgfqpoint{3.726688in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{3.727230in}{3.495605in}}%
\pgfpathlineto{\pgfqpoint{3.733543in}{3.429584in}}%
\pgfpathlineto{\pgfqpoint{3.734084in}{3.463274in}}%
\pgfpathlineto{\pgfqpoint{3.740397in}{3.477688in}}%
\pgfpathlineto{\pgfqpoint{3.740938in}{3.409205in}}%
\pgfpathlineto{\pgfqpoint{3.747251in}{3.413847in}}%
\pgfpathlineto{\pgfqpoint{3.747792in}{3.443523in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{3.432090in}}%
\pgfpathlineto{\pgfqpoint{3.754646in}{3.444155in}}%
\pgfpathlineto{\pgfqpoint{3.755187in}{3.499137in}}%
\pgfpathlineto{\pgfqpoint{3.761500in}{3.471664in}}%
\pgfpathlineto{\pgfqpoint{3.762041in}{3.483875in}}%
\pgfpathlineto{\pgfqpoint{3.768354in}{3.471619in}}%
\pgfpathlineto{\pgfqpoint{3.768895in}{3.491998in}}%
\pgfpathlineto{\pgfqpoint{3.775208in}{3.329088in}}%
\pgfpathlineto{\pgfqpoint{3.775749in}{3.482514in}}%
\pgfpathlineto{\pgfqpoint{3.782062in}{3.491739in}}%
\pgfpathlineto{\pgfqpoint{3.782603in}{3.456849in}}%
\pgfpathlineto{\pgfqpoint{3.788916in}{3.441782in}}%
\pgfpathlineto{\pgfqpoint{3.789457in}{3.360761in}}%
\pgfpathlineto{\pgfqpoint{3.795770in}{3.465951in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{3.353382in}}%
\pgfpathlineto{\pgfqpoint{3.796853in}{3.401140in}}%
\pgfpathlineto{\pgfqpoint{3.803166in}{3.494290in}}%
\pgfpathlineto{\pgfqpoint{3.803707in}{3.462448in}}%
\pgfpathlineto{\pgfqpoint{3.810020in}{3.436539in}}%
\pgfpathlineto{\pgfqpoint{3.810561in}{3.460989in}}%
\pgfpathlineto{\pgfqpoint{3.816874in}{3.455879in}}%
\pgfpathlineto{\pgfqpoint{3.817415in}{3.475312in}}%
\pgfpathlineto{\pgfqpoint{3.823728in}{3.479888in}}%
\pgfpathlineto{\pgfqpoint{3.824269in}{3.494086in}}%
\pgfpathlineto{\pgfqpoint{3.830582in}{3.512199in}}%
\pgfpathlineto{\pgfqpoint{3.831123in}{3.457953in}}%
\pgfpathlineto{\pgfqpoint{3.837436in}{3.497529in}}%
\pgfpathlineto{\pgfqpoint{3.837977in}{3.540066in}}%
\pgfpathlineto{\pgfqpoint{3.844290in}{3.537050in}}%
\pgfpathlineto{\pgfqpoint{3.844831in}{3.467672in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{3.505587in}}%
\pgfpathlineto{\pgfqpoint{3.851685in}{3.397606in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{3.480520in}}%
\pgfpathlineto{\pgfqpoint{3.858540in}{3.489870in}}%
\pgfpathlineto{\pgfqpoint{3.859081in}{3.446699in}}%
\pgfpathlineto{\pgfqpoint{3.865394in}{3.494835in}}%
\pgfpathlineto{\pgfqpoint{3.865935in}{3.567714in}}%
\pgfpathlineto{\pgfqpoint{3.872789in}{3.473113in}}%
\pgfpathlineto{\pgfqpoint{3.879102in}{3.511112in}}%
\pgfpathlineto{\pgfqpoint{3.879643in}{3.498309in}}%
\pgfpathlineto{\pgfqpoint{3.885956in}{3.546950in}}%
\pgfpathlineto{\pgfqpoint{3.886497in}{3.501246in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{3.517592in}}%
\pgfpathlineto{\pgfqpoint{3.893351in}{3.576341in}}%
\pgfpathlineto{\pgfqpoint{3.899664in}{3.474327in}}%
\pgfpathlineto{\pgfqpoint{3.900205in}{3.516901in}}%
\pgfpathlineto{\pgfqpoint{3.900746in}{3.481938in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{3.504535in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{3.563611in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{3.534705in}}%
\pgfpathlineto{\pgfqpoint{3.914454in}{3.519698in}}%
\pgfpathlineto{\pgfqpoint{3.920767in}{3.621540in}}%
\pgfpathlineto{\pgfqpoint{3.921309in}{3.510623in}}%
\pgfpathlineto{\pgfqpoint{3.927622in}{3.518917in}}%
\pgfpathlineto{\pgfqpoint{3.928163in}{3.500499in}}%
\pgfpathlineto{\pgfqpoint{3.934476in}{3.534452in}}%
\pgfpathlineto{\pgfqpoint{3.935017in}{3.478275in}}%
\pgfpathlineto{\pgfqpoint{3.941330in}{3.467147in}}%
\pgfpathlineto{\pgfqpoint{3.941871in}{3.498233in}}%
\pgfpathlineto{\pgfqpoint{3.948184in}{3.522176in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{3.604138in}}%
\pgfpathlineto{\pgfqpoint{3.955038in}{3.503694in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{3.597818in}}%
\pgfpathlineto{\pgfqpoint{3.956120in}{3.520511in}}%
\pgfpathlineto{\pgfqpoint{3.962974in}{3.630655in}}%
\pgfpathlineto{\pgfqpoint{3.969287in}{3.587560in}}%
\pgfpathlineto{\pgfqpoint{3.969828in}{3.517163in}}%
\pgfpathlineto{\pgfqpoint{3.976141in}{3.554068in}}%
\pgfpathlineto{\pgfqpoint{3.976682in}{3.641842in}}%
\pgfpathlineto{\pgfqpoint{3.982995in}{3.544773in}}%
\pgfpathlineto{\pgfqpoint{3.983537in}{3.599652in}}%
\pgfpathlineto{\pgfqpoint{3.989849in}{3.597208in}}%
\pgfpathlineto{\pgfqpoint{3.990391in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{3.996704in}{3.513726in}}%
\pgfpathlineto{\pgfqpoint{3.997245in}{3.628502in}}%
\pgfpathlineto{\pgfqpoint{4.003558in}{3.647214in}}%
\pgfpathlineto{\pgfqpoint{4.004099in}{3.657389in}}%
\pgfpathlineto{\pgfqpoint{4.004640in}{3.626035in}}%
\pgfpathlineto{\pgfqpoint{4.010953in}{3.588306in}}%
\pgfpathlineto{\pgfqpoint{4.011494in}{3.611228in}}%
\pgfpathlineto{\pgfqpoint{4.017807in}{3.539903in}}%
\pgfpathlineto{\pgfqpoint{4.018348in}{3.587886in}}%
\pgfpathlineto{\pgfqpoint{4.024661in}{3.596095in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{3.577045in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.658636in}}%
\pgfpathlineto{\pgfqpoint{4.032056in}{3.570292in}}%
\pgfpathlineto{\pgfqpoint{4.038369in}{3.601948in}}%
\pgfpathlineto{\pgfqpoint{4.038910in}{3.647421in}}%
\pgfpathlineto{\pgfqpoint{4.045764in}{3.694518in}}%
\pgfpathlineto{\pgfqpoint{4.052077in}{3.657565in}}%
\pgfpathlineto{\pgfqpoint{4.052619in}{3.643600in}}%
\pgfpathlineto{\pgfqpoint{4.058932in}{3.588935in}}%
\pgfpathlineto{\pgfqpoint{4.059473in}{3.612599in}}%
\pgfpathlineto{\pgfqpoint{4.060014in}{3.507554in}}%
\pgfpathlineto{\pgfqpoint{4.073722in}{3.657838in}}%
\pgfpathlineto{\pgfqpoint{4.080035in}{3.609218in}}%
\pgfpathlineto{\pgfqpoint{4.080576in}{3.578080in}}%
\pgfpathlineto{\pgfqpoint{4.086889in}{3.714959in}}%
\pgfpathlineto{\pgfqpoint{4.087430in}{3.699691in}}%
\pgfpathlineto{\pgfqpoint{4.093743in}{3.694268in}}%
\pgfpathlineto{\pgfqpoint{4.094284in}{3.684582in}}%
\pgfpathlineto{\pgfqpoint{4.100597in}{3.636981in}}%
\pgfpathlineto{\pgfqpoint{4.101138in}{3.699981in}}%
\pgfpathlineto{\pgfqpoint{4.107451in}{3.687030in}}%
\pgfpathlineto{\pgfqpoint{4.107992in}{3.645890in}}%
\pgfpathlineto{\pgfqpoint{4.108534in}{3.748774in}}%
\pgfpathlineto{\pgfqpoint{4.114846in}{3.690545in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{3.645462in}}%
\pgfpathlineto{\pgfqpoint{4.121701in}{3.629095in}}%
\pgfpathlineto{\pgfqpoint{4.122242in}{3.644993in}}%
\pgfpathlineto{\pgfqpoint{4.128555in}{3.706548in}}%
\pgfpathlineto{\pgfqpoint{4.129096in}{3.662056in}}%
\pgfpathlineto{\pgfqpoint{4.135409in}{3.691088in}}%
\pgfpathlineto{\pgfqpoint{4.135950in}{3.657244in}}%
\pgfpathlineto{\pgfqpoint{4.142263in}{3.647748in}}%
\pgfpathlineto{\pgfqpoint{4.142804in}{3.648372in}}%
\pgfpathlineto{\pgfqpoint{4.149117in}{3.626141in}}%
\pgfpathlineto{\pgfqpoint{4.149658in}{3.651176in}}%
\pgfpathlineto{\pgfqpoint{4.155971in}{3.686299in}}%
\pgfpathlineto{\pgfqpoint{4.156512in}{3.650982in}}%
\pgfpathlineto{\pgfqpoint{4.162825in}{3.721816in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{3.773887in}}%
\pgfpathlineto{\pgfqpoint{4.163907in}{3.721073in}}%
\pgfpathlineto{\pgfqpoint{4.170220in}{3.746876in}}%
\pgfpathlineto{\pgfqpoint{4.170761in}{3.725606in}}%
\pgfpathlineto{\pgfqpoint{4.177074in}{3.723482in}}%
\pgfpathlineto{\pgfqpoint{4.177616in}{3.690098in}}%
\pgfpathlineto{\pgfqpoint{4.184470in}{3.725831in}}%
\pgfpathlineto{\pgfqpoint{4.190783in}{3.722418in}}%
\pgfpathlineto{\pgfqpoint{4.191324in}{3.655371in}}%
\pgfpathlineto{\pgfqpoint{4.197637in}{3.676218in}}%
\pgfpathlineto{\pgfqpoint{4.198178in}{3.655622in}}%
\pgfpathlineto{\pgfqpoint{4.204491in}{3.752568in}}%
\pgfpathlineto{\pgfqpoint{4.205032in}{3.745655in}}%
\pgfpathlineto{\pgfqpoint{4.211345in}{3.729300in}}%
\pgfpathlineto{\pgfqpoint{4.212427in}{3.748186in}}%
\pgfpathlineto{\pgfqpoint{4.218740in}{3.736747in}}%
\pgfpathlineto{\pgfqpoint{4.219281in}{3.726140in}}%
\pgfpathlineto{\pgfqpoint{4.225594in}{3.829928in}}%
\pgfpathlineto{\pgfqpoint{4.226135in}{3.786634in}}%
\pgfpathlineto{\pgfqpoint{4.232448in}{3.783289in}}%
\pgfpathlineto{\pgfqpoint{4.232989in}{3.664234in}}%
\pgfpathlineto{\pgfqpoint{4.239302in}{3.669037in}}%
\pgfpathlineto{\pgfqpoint{4.239843in}{3.657448in}}%
\pgfpathlineto{\pgfqpoint{4.246156in}{3.684987in}}%
\pgfpathlineto{\pgfqpoint{4.246698in}{3.696263in}}%
\pgfpathlineto{\pgfqpoint{4.253011in}{3.681758in}}%
\pgfpathlineto{\pgfqpoint{4.253552in}{3.692811in}}%
\pgfpathlineto{\pgfqpoint{4.259865in}{3.692460in}}%
\pgfpathlineto{\pgfqpoint{4.260406in}{3.746676in}}%
\pgfpathlineto{\pgfqpoint{4.266719in}{3.689755in}}%
\pgfpathlineto{\pgfqpoint{4.267801in}{3.724958in}}%
\pgfpathlineto{\pgfqpoint{4.274114in}{3.680191in}}%
\pgfpathlineto{\pgfqpoint{4.274655in}{3.752824in}}%
\pgfpathlineto{\pgfqpoint{4.280968in}{3.796576in}}%
\pgfpathlineto{\pgfqpoint{4.281509in}{3.678911in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{3.771592in}}%
\pgfpathlineto{\pgfqpoint{4.288363in}{3.672230in}}%
\pgfpathlineto{\pgfqpoint{4.294676in}{3.736333in}}%
\pgfpathlineto{\pgfqpoint{4.295217in}{3.710641in}}%
\pgfpathlineto{\pgfqpoint{4.301530in}{3.748584in}}%
\pgfpathlineto{\pgfqpoint{4.302071in}{3.681102in}}%
\pgfpathlineto{\pgfqpoint{4.308384in}{3.713603in}}%
\pgfpathlineto{\pgfqpoint{4.308926in}{3.813627in}}%
\pgfpathlineto{\pgfqpoint{4.315239in}{3.685215in}}%
\pgfpathlineto{\pgfqpoint{4.315780in}{3.781581in}}%
\pgfpathlineto{\pgfqpoint{4.316321in}{3.763964in}}%
\pgfpathlineto{\pgfqpoint{4.322634in}{3.736926in}}%
\pgfpathlineto{\pgfqpoint{4.323175in}{3.683106in}}%
\pgfpathlineto{\pgfqpoint{4.329488in}{3.789585in}}%
\pgfpathlineto{\pgfqpoint{4.330029in}{3.788176in}}%
\pgfpathlineto{\pgfqpoint{4.336883in}{3.759845in}}%
\pgfpathlineto{\pgfqpoint{4.343196in}{3.773657in}}%
\pgfpathlineto{\pgfqpoint{4.343737in}{3.799912in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{3.815714in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{3.770469in}}%
\pgfpathlineto{\pgfqpoint{4.357445in}{3.876051in}}%
\pgfpathlineto{\pgfqpoint{4.363758in}{3.727268in}}%
\pgfpathlineto{\pgfqpoint{4.364299in}{3.769268in}}%
\pgfpathlineto{\pgfqpoint{4.370612in}{3.771545in}}%
\pgfpathlineto{\pgfqpoint{4.371153in}{3.806887in}}%
\pgfpathlineto{\pgfqpoint{4.371695in}{3.795819in}}%
\pgfpathlineto{\pgfqpoint{4.378008in}{3.802003in}}%
\pgfpathlineto{\pgfqpoint{4.378549in}{3.826207in}}%
\pgfpathlineto{\pgfqpoint{4.384862in}{3.825235in}}%
\pgfpathlineto{\pgfqpoint{4.385403in}{3.831320in}}%
\pgfpathlineto{\pgfqpoint{4.391716in}{3.759710in}}%
\pgfpathlineto{\pgfqpoint{4.392257in}{3.787590in}}%
\pgfpathlineto{\pgfqpoint{4.399111in}{3.846628in}}%
\pgfpathlineto{\pgfqpoint{4.405424in}{3.804774in}}%
\pgfpathlineto{\pgfqpoint{4.405965in}{3.857083in}}%
\pgfpathlineto{\pgfqpoint{4.412278in}{3.825975in}}%
\pgfpathlineto{\pgfqpoint{4.412819in}{3.866347in}}%
\pgfpathlineto{\pgfqpoint{4.419132in}{3.839126in}}%
\pgfpathlineto{\pgfqpoint{4.419673in}{3.864496in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{3.830116in}}%
\pgfpathlineto{\pgfqpoint{4.426527in}{3.887799in}}%
\pgfpathlineto{\pgfqpoint{4.427068in}{3.814840in}}%
\pgfpathlineto{\pgfqpoint{4.433381in}{3.861600in}}%
\pgfpathlineto{\pgfqpoint{4.433923in}{3.833039in}}%
\pgfpathlineto{\pgfqpoint{4.440777in}{3.890904in}}%
\pgfpathlineto{\pgfqpoint{4.447090in}{3.896063in}}%
\pgfpathlineto{\pgfqpoint{4.447631in}{3.888459in}}%
\pgfpathlineto{\pgfqpoint{4.453944in}{3.881790in}}%
\pgfpathlineto{\pgfqpoint{4.454485in}{3.927895in}}%
\pgfpathlineto{\pgfqpoint{4.460798in}{3.916347in}}%
\pgfpathlineto{\pgfqpoint{4.461339in}{3.876406in}}%
\pgfpathlineto{\pgfqpoint{4.467652in}{3.932237in}}%
\pgfpathlineto{\pgfqpoint{4.468193in}{3.891876in}}%
\pgfpathlineto{\pgfqpoint{4.474506in}{3.880704in}}%
\pgfpathlineto{\pgfqpoint{4.475588in}{3.919201in}}%
\pgfpathlineto{\pgfqpoint{4.481901in}{3.939749in}}%
\pgfpathlineto{\pgfqpoint{4.482442in}{3.939284in}}%
\pgfpathlineto{\pgfqpoint{4.488755in}{3.900144in}}%
\pgfpathlineto{\pgfqpoint{4.489296in}{3.948583in}}%
\pgfpathlineto{\pgfqpoint{4.495609in}{3.845013in}}%
\pgfpathlineto{\pgfqpoint{4.496150in}{3.864541in}}%
\pgfpathlineto{\pgfqpoint{4.502463in}{3.859135in}}%
\pgfpathlineto{\pgfqpoint{4.503005in}{3.851734in}}%
\pgfpathlineto{\pgfqpoint{4.509318in}{3.869177in}}%
\pgfpathlineto{\pgfqpoint{4.509859in}{3.879270in}}%
\pgfpathlineto{\pgfqpoint{4.516172in}{3.904585in}}%
\pgfpathlineto{\pgfqpoint{4.516713in}{3.864511in}}%
\pgfpathlineto{\pgfqpoint{4.523026in}{3.911353in}}%
\pgfpathlineto{\pgfqpoint{4.523567in}{3.861104in}}%
\pgfpathlineto{\pgfqpoint{4.524108in}{3.930625in}}%
\pgfpathlineto{\pgfqpoint{4.530421in}{3.829724in}}%
\pgfpathlineto{\pgfqpoint{4.530962in}{3.884352in}}%
\pgfpathlineto{\pgfqpoint{4.537275in}{3.930897in}}%
\pgfpathlineto{\pgfqpoint{4.537816in}{3.915567in}}%
\pgfpathlineto{\pgfqpoint{4.544129in}{3.874482in}}%
\pgfpathlineto{\pgfqpoint{4.544670in}{3.902928in}}%
\pgfpathlineto{\pgfqpoint{4.550983in}{3.921639in}}%
\pgfpathlineto{\pgfqpoint{4.551524in}{3.891718in}}%
\pgfpathlineto{\pgfqpoint{4.557837in}{3.879693in}}%
\pgfpathlineto{\pgfqpoint{4.558378in}{3.907815in}}%
\pgfpathlineto{\pgfqpoint{4.564691in}{3.861831in}}%
\pgfpathlineto{\pgfqpoint{4.571545in}{3.929047in}}%
\pgfpathlineto{\pgfqpoint{4.572087in}{3.798759in}}%
\pgfpathlineto{\pgfqpoint{4.578400in}{3.830322in}}%
\pgfpathlineto{\pgfqpoint{4.578941in}{3.897144in}}%
\pgfpathlineto{\pgfqpoint{4.579482in}{3.894417in}}%
\pgfpathlineto{\pgfqpoint{4.585795in}{3.823840in}}%
\pgfpathlineto{\pgfqpoint{4.586336in}{3.843184in}}%
\pgfpathlineto{\pgfqpoint{4.592649in}{3.874649in}}%
\pgfpathlineto{\pgfqpoint{4.593190in}{3.854592in}}%
\pgfpathlineto{\pgfqpoint{4.599503in}{3.813538in}}%
\pgfpathlineto{\pgfqpoint{4.600044in}{3.864729in}}%
\pgfpathlineto{\pgfqpoint{4.606357in}{3.806363in}}%
\pgfpathlineto{\pgfqpoint{4.606898in}{3.840346in}}%
\pgfpathlineto{\pgfqpoint{4.613211in}{3.858800in}}%
\pgfpathlineto{\pgfqpoint{4.613752in}{3.813720in}}%
\pgfpathlineto{\pgfqpoint{4.620065in}{3.878055in}}%
\pgfpathlineto{\pgfqpoint{4.620606in}{3.872965in}}%
\pgfpathlineto{\pgfqpoint{4.626919in}{3.848689in}}%
\pgfpathlineto{\pgfqpoint{4.627460in}{3.849485in}}%
\pgfpathlineto{\pgfqpoint{4.628002in}{3.914583in}}%
\pgfpathlineto{\pgfqpoint{4.634315in}{3.875661in}}%
\pgfpathlineto{\pgfqpoint{4.634856in}{3.923534in}}%
\pgfpathlineto{\pgfqpoint{4.641169in}{3.901281in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{3.887073in}}%
\pgfpathlineto{\pgfqpoint{4.648023in}{3.906477in}}%
\pgfpathlineto{\pgfqpoint{4.648564in}{3.888344in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{3.925425in}}%
\pgfpathlineto{\pgfqpoint{4.655418in}{3.958876in}}%
\pgfpathlineto{\pgfqpoint{4.661731in}{3.886558in}}%
\pgfpathlineto{\pgfqpoint{4.662272in}{3.986662in}}%
\pgfpathlineto{\pgfqpoint{4.668585in}{3.938686in}}%
\pgfpathlineto{\pgfqpoint{4.669126in}{3.858606in}}%
\pgfpathlineto{\pgfqpoint{4.675439in}{3.945102in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{3.915049in}}%
\pgfpathlineto{\pgfqpoint{4.682293in}{3.870588in}}%
\pgfpathlineto{\pgfqpoint{4.682834in}{3.986968in}}%
\pgfpathlineto{\pgfqpoint{4.683375in}{3.919721in}}%
\pgfpathlineto{\pgfqpoint{4.689688in}{3.847413in}}%
\pgfpathlineto{\pgfqpoint{4.690230in}{3.852874in}}%
\pgfpathlineto{\pgfqpoint{4.696542in}{3.842181in}}%
\pgfpathlineto{\pgfqpoint{4.697084in}{3.899847in}}%
\pgfpathlineto{\pgfqpoint{4.703397in}{3.979364in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{3.923407in}}%
\pgfpathlineto{\pgfqpoint{4.710251in}{3.860486in}}%
\pgfpathlineto{\pgfqpoint{4.710792in}{3.932259in}}%
\pgfpathlineto{\pgfqpoint{4.717105in}{3.876541in}}%
\pgfpathlineto{\pgfqpoint{4.717646in}{3.845240in}}%
\pgfpathlineto{\pgfqpoint{4.723959in}{3.862699in}}%
\pgfpathlineto{\pgfqpoint{4.724500in}{3.917862in}}%
\pgfpathlineto{\pgfqpoint{4.730813in}{3.917864in}}%
\pgfpathlineto{\pgfqpoint{4.731354in}{3.838304in}}%
\pgfpathlineto{\pgfqpoint{4.731895in}{3.847027in}}%
\pgfpathlineto{\pgfqpoint{4.738208in}{3.879332in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{3.892496in}}%
\pgfpathlineto{\pgfqpoint{4.745062in}{3.790949in}}%
\pgfpathlineto{\pgfqpoint{4.745603in}{3.863289in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{3.868547in}}%
\pgfpathlineto{\pgfqpoint{4.752457in}{3.832783in}}%
\pgfpathlineto{\pgfqpoint{4.758770in}{3.909178in}}%
\pgfpathlineto{\pgfqpoint{4.759312in}{3.838688in}}%
\pgfpathlineto{\pgfqpoint{4.765625in}{3.848889in}}%
\pgfpathlineto{\pgfqpoint{4.766166in}{3.827804in}}%
\pgfpathlineto{\pgfqpoint{4.772479in}{3.924305in}}%
\pgfpathlineto{\pgfqpoint{4.773020in}{3.882189in}}%
\pgfpathlineto{\pgfqpoint{4.779333in}{3.875624in}}%
\pgfpathlineto{\pgfqpoint{4.779874in}{3.829918in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{3.791269in}}%
\pgfpathlineto{\pgfqpoint{4.786728in}{3.900393in}}%
\pgfpathlineto{\pgfqpoint{4.787269in}{3.878576in}}%
\pgfpathlineto{\pgfqpoint{4.793582in}{3.867492in}}%
\pgfpathlineto{\pgfqpoint{4.794123in}{3.861151in}}%
\pgfpathlineto{\pgfqpoint{4.800436in}{3.838616in}}%
\pgfpathlineto{\pgfqpoint{4.800977in}{3.789914in}}%
\pgfpathlineto{\pgfqpoint{4.807290in}{3.877180in}}%
\pgfpathlineto{\pgfqpoint{4.807831in}{3.848908in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{3.823214in}}%
\pgfpathlineto{\pgfqpoint{4.814685in}{3.800975in}}%
\pgfpathlineto{\pgfqpoint{4.820998in}{3.825632in}}%
\pgfpathlineto{\pgfqpoint{4.821539in}{3.842794in}}%
\pgfpathlineto{\pgfqpoint{4.827852in}{3.847887in}}%
\pgfpathlineto{\pgfqpoint{4.828394in}{3.740609in}}%
\pgfpathlineto{\pgfqpoint{4.834707in}{3.853793in}}%
\pgfpathlineto{\pgfqpoint{4.835248in}{3.834056in}}%
\pgfpathlineto{\pgfqpoint{4.835789in}{3.840424in}}%
\pgfpathlineto{\pgfqpoint{4.842102in}{3.782641in}}%
\pgfpathlineto{\pgfqpoint{4.842643in}{3.801097in}}%
\pgfpathlineto{\pgfqpoint{4.848956in}{3.830645in}}%
\pgfpathlineto{\pgfqpoint{4.849497in}{3.790048in}}%
\pgfpathlineto{\pgfqpoint{4.856351in}{3.916628in}}%
\pgfpathlineto{\pgfqpoint{4.862664in}{3.904533in}}%
\pgfpathlineto{\pgfqpoint{4.863205in}{3.819621in}}%
\pgfpathlineto{\pgfqpoint{4.869518in}{3.814071in}}%
\pgfpathlineto{\pgfqpoint{4.870059in}{3.818187in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{3.900784in}}%
\pgfpathlineto{\pgfqpoint{4.876913in}{3.803730in}}%
\pgfpathlineto{\pgfqpoint{4.883226in}{3.788584in}}%
\pgfpathlineto{\pgfqpoint{4.883767in}{3.937712in}}%
\pgfpathlineto{\pgfqpoint{4.890080in}{3.886997in}}%
\pgfpathlineto{\pgfqpoint{4.890622in}{3.856721in}}%
\pgfpathlineto{\pgfqpoint{4.891163in}{3.863609in}}%
\pgfpathlineto{\pgfqpoint{4.897476in}{3.907339in}}%
\pgfpathlineto{\pgfqpoint{4.898017in}{3.867202in}}%
\pgfpathlineto{\pgfqpoint{4.904330in}{3.829370in}}%
\pgfpathlineto{\pgfqpoint{4.904871in}{3.841844in}}%
\pgfpathlineto{\pgfqpoint{4.911184in}{3.825968in}}%
\pgfpathlineto{\pgfqpoint{4.911725in}{3.889733in}}%
\pgfpathlineto{\pgfqpoint{4.918579in}{3.817202in}}%
\pgfpathlineto{\pgfqpoint{4.924892in}{3.848059in}}%
\pgfpathlineto{\pgfqpoint{4.925433in}{3.861343in}}%
\pgfpathlineto{\pgfqpoint{4.931746in}{3.840158in}}%
\pgfpathlineto{\pgfqpoint{4.932287in}{3.861819in}}%
\pgfpathlineto{\pgfqpoint{4.938600in}{3.823607in}}%
\pgfpathlineto{\pgfqpoint{4.939141in}{3.824432in}}%
\pgfpathlineto{\pgfqpoint{4.939682in}{3.921551in}}%
\pgfpathlineto{\pgfqpoint{4.946536in}{3.860372in}}%
\pgfpathlineto{\pgfqpoint{4.952849in}{3.858257in}}%
\pgfpathlineto{\pgfqpoint{4.953391in}{3.841923in}}%
\pgfpathlineto{\pgfqpoint{4.959704in}{3.869047in}}%
\pgfpathlineto{\pgfqpoint{4.960245in}{3.837252in}}%
\pgfpathlineto{\pgfqpoint{4.966558in}{3.778267in}}%
\pgfpathlineto{\pgfqpoint{4.967099in}{3.756186in}}%
\pgfpathlineto{\pgfqpoint{4.973412in}{3.824488in}}%
\pgfpathlineto{\pgfqpoint{4.973953in}{3.792863in}}%
\pgfpathlineto{\pgfqpoint{4.980266in}{3.799985in}}%
\pgfpathlineto{\pgfqpoint{4.980807in}{3.857448in}}%
\pgfpathlineto{\pgfqpoint{4.987661in}{3.808826in}}%
\pgfpathlineto{\pgfqpoint{4.993974in}{3.811636in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{3.727714in}}%
\pgfpathlineto{\pgfqpoint{4.995056in}{3.767537in}}%
\pgfpathlineto{\pgfqpoint{5.001369in}{3.773383in}}%
\pgfpathlineto{\pgfqpoint{5.001910in}{3.823884in}}%
\pgfpathlineto{\pgfqpoint{5.008223in}{3.747009in}}%
\pgfpathlineto{\pgfqpoint{5.008764in}{3.762827in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{3.780426in}}%
\pgfpathlineto{\pgfqpoint{5.015619in}{3.735198in}}%
\pgfpathlineto{\pgfqpoint{5.021931in}{3.820875in}}%
\pgfpathlineto{\pgfqpoint{5.022473in}{3.726321in}}%
\pgfpathlineto{\pgfqpoint{5.028786in}{3.863197in}}%
\pgfpathlineto{\pgfqpoint{5.029327in}{3.818650in}}%
\pgfpathlineto{\pgfqpoint{5.035640in}{3.827058in}}%
\pgfpathlineto{\pgfqpoint{5.036181in}{3.788429in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{3.724511in}}%
\pgfpathlineto{\pgfqpoint{5.043576in}{3.828515in}}%
\pgfpathlineto{\pgfqpoint{5.049889in}{3.837846in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{3.844676in}}%
\pgfpathlineto{\pgfqpoint{5.056743in}{3.891608in}}%
\pgfpathlineto{\pgfqpoint{5.057284in}{3.795810in}}%
\pgfpathlineto{\pgfqpoint{5.064138in}{3.766124in}}%
\pgfpathlineto{\pgfqpoint{5.070451in}{3.814263in}}%
\pgfpathlineto{\pgfqpoint{5.070992in}{3.858678in}}%
\pgfpathlineto{\pgfqpoint{5.077305in}{3.895380in}}%
\pgfpathlineto{\pgfqpoint{5.077846in}{3.853362in}}%
\pgfpathlineto{\pgfqpoint{5.084159in}{3.817693in}}%
\pgfpathlineto{\pgfqpoint{5.084701in}{3.851254in}}%
\pgfpathlineto{\pgfqpoint{5.091014in}{3.903113in}}%
\pgfpathlineto{\pgfqpoint{5.091555in}{3.858637in}}%
\pgfpathlineto{\pgfqpoint{5.097868in}{3.838704in}}%
\pgfpathlineto{\pgfqpoint{5.098409in}{3.781440in}}%
\pgfpathlineto{\pgfqpoint{5.098950in}{3.886246in}}%
\pgfpathlineto{\pgfqpoint{5.105263in}{3.660807in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{3.850642in}}%
\pgfpathlineto{\pgfqpoint{5.112117in}{3.781082in}}%
\pgfpathlineto{\pgfqpoint{5.112658in}{3.801908in}}%
\pgfpathlineto{\pgfqpoint{5.118971in}{3.762718in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{3.807675in}}%
\pgfpathlineto{\pgfqpoint{5.125825in}{3.843846in}}%
\pgfpathlineto{\pgfqpoint{5.126366in}{3.821808in}}%
\pgfpathlineto{\pgfqpoint{5.132679in}{3.789200in}}%
\pgfpathlineto{\pgfqpoint{5.133220in}{3.799249in}}%
\pgfpathlineto{\pgfqpoint{5.139533in}{3.839408in}}%
\pgfpathlineto{\pgfqpoint{5.140074in}{3.795377in}}%
\pgfpathlineto{\pgfqpoint{5.146387in}{3.918987in}}%
\pgfpathlineto{\pgfqpoint{5.147470in}{3.807994in}}%
\pgfpathlineto{\pgfqpoint{5.153783in}{3.889904in}}%
\pgfpathlineto{\pgfqpoint{5.154324in}{3.773732in}}%
\pgfpathlineto{\pgfqpoint{5.160637in}{3.794534in}}%
\pgfpathlineto{\pgfqpoint{5.161178in}{3.740249in}}%
\pgfpathlineto{\pgfqpoint{5.167491in}{3.759355in}}%
\pgfpathlineto{\pgfqpoint{5.168032in}{3.829791in}}%
\pgfpathlineto{\pgfqpoint{5.174345in}{3.869374in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{3.775964in}}%
\pgfpathlineto{\pgfqpoint{5.181199in}{3.800509in}}%
\pgfpathlineto{\pgfqpoint{5.181740in}{3.830020in}}%
\pgfpathlineto{\pgfqpoint{5.188053in}{3.791862in}}%
\pgfpathlineto{\pgfqpoint{5.188594in}{3.802323in}}%
\pgfpathlineto{\pgfqpoint{5.194907in}{3.844444in}}%
\pgfpathlineto{\pgfqpoint{5.195448in}{3.791565in}}%
\pgfpathlineto{\pgfqpoint{5.201761in}{3.819887in}}%
\pgfpathlineto{\pgfqpoint{5.202302in}{3.794024in}}%
\pgfpathlineto{\pgfqpoint{5.202843in}{3.806901in}}%
\pgfpathlineto{\pgfqpoint{5.209156in}{3.772648in}}%
\pgfpathlineto{\pgfqpoint{5.209698in}{3.837142in}}%
\pgfpathlineto{\pgfqpoint{5.216011in}{3.827989in}}%
\pgfpathlineto{\pgfqpoint{5.216552in}{3.870311in}}%
\pgfpathlineto{\pgfqpoint{5.222865in}{3.871613in}}%
\pgfpathlineto{\pgfqpoint{5.223406in}{3.824296in}}%
\pgfpathlineto{\pgfqpoint{5.229719in}{3.857401in}}%
\pgfpathlineto{\pgfqpoint{5.230260in}{3.779250in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.812396in}}%
\pgfpathlineto{\pgfqpoint{5.237114in}{3.833792in}}%
\pgfpathlineto{\pgfqpoint{5.243427in}{3.846750in}}%
\pgfpathlineto{\pgfqpoint{5.243968in}{3.794784in}}%
\pgfpathlineto{\pgfqpoint{5.250281in}{3.908086in}}%
\pgfpathlineto{\pgfqpoint{5.250822in}{3.839603in}}%
\pgfpathlineto{\pgfqpoint{5.251363in}{3.889318in}}%
\pgfpathlineto{\pgfqpoint{5.257676in}{3.817215in}}%
\pgfpathlineto{\pgfqpoint{5.258217in}{3.853222in}}%
\pgfpathlineto{\pgfqpoint{5.264530in}{3.914639in}}%
\pgfpathlineto{\pgfqpoint{5.265071in}{3.820392in}}%
\pgfpathlineto{\pgfqpoint{5.271384in}{3.818232in}}%
\pgfpathlineto{\pgfqpoint{5.271925in}{3.879848in}}%
\pgfpathlineto{\pgfqpoint{5.278238in}{3.867194in}}%
\pgfpathlineto{\pgfqpoint{5.278780in}{3.868890in}}%
\pgfpathlineto{\pgfqpoint{5.285093in}{3.836960in}}%
\pgfpathlineto{\pgfqpoint{5.285634in}{3.883953in}}%
\pgfpathlineto{\pgfqpoint{5.291947in}{3.885893in}}%
\pgfpathlineto{\pgfqpoint{5.292488in}{3.859128in}}%
\pgfpathlineto{\pgfqpoint{5.298801in}{3.867336in}}%
\pgfpathlineto{\pgfqpoint{5.299342in}{3.855819in}}%
\pgfpathlineto{\pgfqpoint{5.305655in}{3.921947in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{3.853744in}}%
\pgfpathlineto{\pgfqpoint{5.306737in}{3.867398in}}%
\pgfpathlineto{\pgfqpoint{5.313050in}{3.821644in}}%
\pgfpathlineto{\pgfqpoint{5.313591in}{3.873692in}}%
\pgfpathlineto{\pgfqpoint{5.319904in}{3.894064in}}%
\pgfpathlineto{\pgfqpoint{5.320445in}{3.877342in}}%
\pgfpathlineto{\pgfqpoint{5.326758in}{3.764623in}}%
\pgfpathlineto{\pgfqpoint{5.327299in}{3.828823in}}%
\pgfpathlineto{\pgfqpoint{5.333612in}{3.911360in}}%
\pgfpathlineto{\pgfqpoint{5.334153in}{3.863879in}}%
\pgfpathlineto{\pgfqpoint{5.340466in}{3.888418in}}%
\pgfpathlineto{\pgfqpoint{5.341008in}{3.858253in}}%
\pgfpathlineto{\pgfqpoint{5.347321in}{3.957208in}}%
\pgfpathlineto{\pgfqpoint{5.347862in}{3.895866in}}%
\pgfpathlineto{\pgfqpoint{5.354175in}{3.853839in}}%
\pgfpathlineto{\pgfqpoint{5.354716in}{3.862981in}}%
\pgfpathlineto{\pgfqpoint{5.355257in}{3.840979in}}%
\pgfpathlineto{\pgfqpoint{5.361570in}{3.944012in}}%
\pgfpathlineto{\pgfqpoint{5.362111in}{3.873344in}}%
\pgfpathlineto{\pgfqpoint{5.368424in}{3.891128in}}%
\pgfpathlineto{\pgfqpoint{5.368965in}{3.875554in}}%
\pgfpathlineto{\pgfqpoint{5.375278in}{3.911081in}}%
\pgfpathlineto{\pgfqpoint{5.375819in}{3.968925in}}%
\pgfpathlineto{\pgfqpoint{5.382132in}{3.936732in}}%
\pgfpathlineto{\pgfqpoint{5.382673in}{3.965833in}}%
\pgfpathlineto{\pgfqpoint{5.388986in}{3.870517in}}%
\pgfpathlineto{\pgfqpoint{5.389527in}{3.897646in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{3.879412in}}%
\pgfpathlineto{\pgfqpoint{5.396381in}{3.849729in}}%
\pgfpathlineto{\pgfqpoint{5.402694in}{3.875120in}}%
\pgfpathlineto{\pgfqpoint{5.403235in}{3.804184in}}%
\pgfpathlineto{\pgfqpoint{5.409548in}{3.924385in}}%
\pgfpathlineto{\pgfqpoint{5.410090in}{3.835638in}}%
\pgfpathlineto{\pgfqpoint{5.410631in}{3.909428in}}%
\pgfpathlineto{\pgfqpoint{5.417485in}{3.874515in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{3.895349in}}%
\pgfpathlineto{\pgfqpoint{5.430652in}{3.793193in}}%
\pgfpathlineto{\pgfqpoint{5.431193in}{3.884907in}}%
\pgfpathlineto{\pgfqpoint{5.437506in}{3.869499in}}%
\pgfpathlineto{\pgfqpoint{5.438047in}{3.825772in}}%
\pgfpathlineto{\pgfqpoint{5.444360in}{3.884198in}}%
\pgfpathlineto{\pgfqpoint{5.444901in}{3.867345in}}%
\pgfpathlineto{\pgfqpoint{5.451214in}{3.854236in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{3.802041in}}%
\pgfpathlineto{\pgfqpoint{5.458068in}{3.850410in}}%
\pgfpathlineto{\pgfqpoint{5.458609in}{3.835804in}}%
\pgfpathlineto{\pgfqpoint{5.459150in}{3.845283in}}%
\pgfpathlineto{\pgfqpoint{5.465463in}{3.819970in}}%
\pgfpathlineto{\pgfqpoint{5.466005in}{3.876958in}}%
\pgfpathlineto{\pgfqpoint{5.472318in}{3.851009in}}%
\pgfpathlineto{\pgfqpoint{5.472859in}{3.844077in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.740914in}}%
\pgfpathlineto{\pgfqpoint{5.479713in}{3.821336in}}%
\pgfpathlineto{\pgfqpoint{5.486026in}{3.770233in}}%
\pgfpathlineto{\pgfqpoint{5.486567in}{3.833309in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{3.882838in}}%
\pgfpathlineto{\pgfqpoint{5.493421in}{3.807462in}}%
\pgfpathlineto{\pgfqpoint{5.499734in}{3.855384in}}%
\pgfpathlineto{\pgfqpoint{5.500275in}{3.851454in}}%
\pgfpathlineto{\pgfqpoint{5.506588in}{3.785303in}}%
\pgfpathlineto{\pgfqpoint{5.507129in}{3.757445in}}%
\pgfpathlineto{\pgfqpoint{5.513442in}{3.792676in}}%
\pgfpathlineto{\pgfqpoint{5.513983in}{3.779227in}}%
\pgfpathlineto{\pgfqpoint{5.514524in}{3.815441in}}%
\pgfpathlineto{\pgfqpoint{5.520837in}{3.859172in}}%
\pgfpathlineto{\pgfqpoint{5.521378in}{3.815601in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{3.866641in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{3.817006in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.801029in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.801029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739639in}{3.381439in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{3.381439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{3.381439in}}{\pgfqpoint{5.676667in}{3.414772in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{4.140667in}}{\pgfqpoint{5.643333in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{4.739639in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.706305in}{4.140667in}}{\pgfqpoint{4.706305in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{4.706305in}{3.414772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.706305in}{3.381439in}}{\pgfqpoint{4.739639in}{3.381439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969196in,y=3.954697in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772972in}{3.775319in}}%
\pgfpathlineto{\pgfqpoint{5.106305in}{3.775319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239639in,y=3.716985in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772972in}{3.539560in}}%
\pgfpathlineto{\pgfqpoint{5.106305in}{3.539560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239639in,y=3.481227in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont GNN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

